Kuramoto Mean Field Game with Intrinsic Frequencies

This paper studies a mean field game formulation of the classical Kuramoto model for synchronization. Our model captures the diversity within the population by considering random intrinsic frequencies, which allows us to study the impact of this heterogeneity on synchronization patterns and stability. Our findings contribute insights into the interplay between intrinsic frequency diversity and synchronization dynamics, offering a more realistic understanding of complex systems. The proposed framework has broad applications ranging from coupled oscillators in physics to social dynamics, and serves as a valuable tool for studying networks with distributed intrinsic frequencies.

==> fig1.tex <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[xlabel={$\alpha$}, ylabel={$G_\kappa(\alpha)$}, title={\small{The function $G_\kappa$, $\kappa = 9$}}]
    \addplot[color=blue]
            coordinates {
            (0.0,-6.206753860871217e-14)
            (0.09090909090909091,0.0731413381264526)
            (0.18181818181818182,0.14632975998524655)
            (0.2727272727272727,0.21961244571648586)
            (0.36363636363636365,0.29303676777268095)
            (0.45454545454545453,0.3666503857950576)
            (0.5454545454545454,0.44050133988863965)
            (0.6363636363636364,0.5146381416530867)
            (0.7272727272727273,0.5891098622272845)
            (0.8181818181818182,0.6639662164864059)
            (0.9090909090909091,0.7392576423729604)
            (1.0,0.8150353741623275)
            (1.0909090909090908,0.8913515082461452)
            (1.1818181818181819,0.9682590597631175)
            (1.2727272727272727,1.0458120081164621)
            (1.3636363636363635,1.1240653290854397)
            (1.4545454545454546,1.2030750108667965)
            (1.5454545454545454,1.2828980509631154)
            (1.6363636363636365,1.36359243038034)
            (1.7272727272727273,1.445217061095573)
            (1.8181818181818181,1.5278317022242105)
            (1.9090909090909092,1.6114968397539546)
            (2.0,1.6962735241358171)
            (2.090909090909091,1.782223159445418)
            (2.1818181818181817,1.8694072372800674)
            (2.272727272727273,1.9578870080562591)
            (2.3636363636363638,2.047723081978222)
            (2.4545454545454546,2.1389749516883727)
            (2.5454545454545454,2.2317004285663335)
            (2.6363636363636362,2.325954984871805)
            (2.727272727272727,2.4217909945224747)
            (2.8181818181818183,2.5192568663493358)
            (2.909090909090909,2.6183960652851592)
            (3.0,2.7192460192173193)
            (3.090909090909091,2.8218369122827442)
            (3.1818181818181817,2.926190369281291)
            (3.272727272727273,3.03231804070402)
            (3.3636363636363638,3.140220103633024)
            (3.4545454545454546,3.2498837004355074)
            (3.5454545454545454,3.36128134463065)
            (3.6363636363636362,3.474369331343471)
            (3.727272727272727,3.589086198047473)
            (3.8181818181818183,3.7053512893909497)
            (3.909090909090909,3.8230634872205034)
            (4.0,3.942100172779348)
            (4.090909090909091,4.062316491692647)
            (4.181818181818182,4.183544992968223)
            (4.2727272727272725,4.305595710080954)
            (4.363636363636363,4.428256744652918)
            (4.454545454545454,4.5512954009032605)
            (4.545454545454546,4.674459901865758)
            (4.636363636363637,4.79748169671974)
            (4.7272727272727275,4.9200783432827855)
            (4.818181818181818,5.0419569220710345)
            (4.909090909090909,5.162817910070652)
            (5.0,5.282359415484139)
            (5.090909090909091,5.40028165136375)
            (5.181818181818182,5.5162915082405535)
            (5.2727272727272725,5.630107075305789)
            (5.363636363636363,5.741461957564281)
            (5.454545454545454,5.850109243093202)
            (5.545454545454546,5.955824989796568)
            (5.636363636363637,6.058411123755702)
            (5.7272727272727275,6.157697669699928)
            (5.818181818181818,6.2535442660784515)
            (5.909090909090909,6.3458409503061795)
            (6.0,6.434508231628553)
            (6.090909090909091,6.5194964976207075)
            (6.181818181818182,6.600784823983205)
            (6.2727272727272725,6.6783792749852395)
            (6.363636363636363,6.7523107931413495)
            (6.454545454545454,6.822632781639953)
            (6.545454545454546,6.889418482198737)
            (6.636363636363637,6.9527582453391235)
            (6.7272727272727275,7.012756780644353)
            (6.818181818181818,7.069530462578636)
            (6.909090909090909,7.1232047540249726)
            (7.0,7.173911795851629)
            (7.090909090909091,7.221788197387576)
            (7.181818181818182,7.266973050266008)
            (7.2727272727272725,7.309606177141765)
            (7.363636363636363,7.349826617517692)
            (7.454545454545454,7.387771345412406)
            (7.545454545454546,7.423574207839617)
            (7.636363636363637,7.457365068903908)
            (7.7272727272727275,7.489269141575406)
            (7.818181818181818,7.519406487677901)
            (7.909090909090909,7.547891666074012)
            (8.0,7.574833509263337)
            (8.090909090909092,7.60033500941565)
            (8.181818181818182,7.624493296073562)
            (8.272727272727273,7.647399689234895)
            (8.363636363636363,7.669139813143034)
            (8.454545454545455,7.689793757781857)
            (8.545454545454545,7.709436276721153)
            (8.636363636363637,7.7281370115357735)
            (8.727272727272727,7.745960734500235)
            (8.818181818181818,7.76296760260359)
            (8.909090909090908,7.779213417151178)
            (9.0,7.794749884289403)
        }        ;
    \addplot[dotted]
       coordinates {
            (0.0,0.0)
            (0.09090909090909091,0.09090909090909091)
            (0.18181818181818182,0.18181818181818182)
            (0.2727272727272727,0.2727272727272727)
            (0.36363636363636365,0.36363636363636365)
            (0.45454545454545453,0.45454545454545453)
            (0.5454545454545454,0.5454545454545454)
            (0.6363636363636364,0.6363636363636364)
            (0.7272727272727273,0.7272727272727273)
            (0.8181818181818182,0.8181818181818182)
            (0.9090909090909091,0.9090909090909091)
            (1.0,1.0)
            (1.0909090909090908,1.0909090909090908)
            (1.1818181818181819,1.1818181818181819)
            (1.2727272727272727,1.2727272727272727)
            (1.3636363636363635,1.3636363636363635)
            (1.4545454545454546,1.4545454545454546)
            (1.5454545454545454,1.5454545454545454)
            (1.6363636363636365,1.6363636363636365)
            (1.7272727272727273,1.7272727272727273)
            (1.8181818181818181,1.8181818181818181)
            (1.9090909090909092,1.9090909090909092)
            (2.0,2.0)
            (2.090909090909091,2.090909090909091)
            (2.1818181818181817,2.1818181818181817)
            (2.272727272727273,2.272727272727273)
            (2.3636363636363638,2.3636363636363638)
            (2.4545454545454546,2.4545454545454546)
            (2.5454545454545454,2.5454545454545454)
            (2.6363636363636362,2.6363636363636362)
            (2.727272727272727,2.727272727272727)
            (2.8181818181818183,2.8181818181818183)
            (2.909090909090909,2.909090909090909)
            (3.0,3.0)
            (3.090909090909091,3.090909090909091)
            (3.1818181818181817,3.1818181818181817)
            (3.272727272727273,3.272727272727273)
            (3.3636363636363638,3.3636363636363638)
            (3.4545454545454546,3.4545454545454546)
            (3.5454545454545454,3.5454545454545454)
            (3.6363636363636362,3.6363636363636362)
            (3.727272727272727,3.727272727272727)
            (3.8181818181818183,3.8181818181818183)
            (3.909090909090909,3.909090909090909)
            (4.0,4.0)
            (4.090909090909091,4.090909090909091)
            (4.181818181818182,4.181818181818182)
            (4.2727272727272725,4.2727272727272725)
            (4.363636363636363,4.363636363636363)
            (4.454545454545454,4.454545454545454)
            (4.545454545454546,4.545454545454546)
            (4.636363636363637,4.636363636363637)
            (4.7272727272727275,4.7272727272727275)
            (4.818181818181818,4.818181818181818)
            (4.909090909090909,4.909090909090909)
            (5.0,5.0)
            (5.090909090909091,5.090909090909091)
            (5.181818181818182,5.181818181818182)
            (5.2727272727272725,5.2727272727272725)
            (5.363636363636363,5.363636363636363)
            (5.454545454545454,5.454545454545454)
            (5.545454545454546,5.545454545454546)
            (5.636363636363637,5.636363636363637)
            (5.7272727272727275,5.7272727272727275)
            (5.818181818181818,5.818181818181818)
            (5.909090909090909,5.909090909090909)
            (6.0,6.0)
            (6.090909090909091,6.090909090909091)
            (6.181818181818182,6.181818181818182)
            (6.2727272727272725,6.2727272727272725)
            (6.363636363636363,6.363636363636363)
            (6.454545454545454,6.454545454545454)
            (6.545454545454546,6.545454545454546)
            (6.636363636363637,6.636363636363637)
            (6.7272727272727275,6.7272727272727275)
            (6.818181818181818,6.818181818181818)
            (6.909090909090909,6.909090909090909)
            (7.0,7.0)
            (7.090909090909091,7.090909090909091)
            (7.181818181818182,7.181818181818182)
            (7.2727272727272725,7.2727272727272725)
            (7.363636363636363,7.363636363636363)
            (7.454545454545454,7.454545454545454)
            (7.545454545454546,7.545454545454546)
            (7.636363636363637,7.636363636363637)
            (7.7272727272727275,7.7272727272727275)
            (7.818181818181818,7.818181818181818)
            (7.909090909090909,7.909090909090909)
            (8.0,8.0)
            (8.090909090909092,8.090909090909092)
            (8.181818181818182,8.181818181818182)
            (8.272727272727273,8.272727272727273)
            (8.363636363636363,8.363636363636363)
            (8.454545454545455,8.454545454545455)
            (8.545454545454545,8.545454545454545)
            (8.636363636363637,8.636363636363637)
            (8.727272727272727,8.727272727272727)
            (8.818181818181818,8.818181818181818)
            (8.909090909090908,8.909090909090908)
            (9.0,9.0)
        }        ;
	\addplot[only marks]
				coordinates {
					(0, 0)
					(4.1,4.1)
					(7.3,7.3)
				};
\end{axis}
\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel={$\Re(z)$}, ylabel={$\Im(z)$}, title={\small{Plot of $P(i \theta), \theta \in \mathbb{R}$}}, xmin=0.0, xmax=1.0]
    \addplot[fill=gray, line width=1pt, forget plot]
        coordinates {
            (6.336684731105433e-5,5.046165215562986e-7)
            (6.341733591828588e-5,5.052198900760255e-7)
            (6.346788490408541e-5,5.0582422112504e-7)
            (6.351849436478653e-5,5.064295166238966e-7)
            (6.356916439691505e-5,5.070357784977502e-7)
            (6.361989509718954e-5,5.076430086763712e-7)
            (6.36706865625217e-5,5.082512090941568e-7)
            (6.372153889001687e-5,5.088603816901443e-7)
            (6.377245217697452e-5,5.094705284080242e-7)
            (6.382342652088858e-5,5.10081651196153e-7)
            (6.387446201944811e-5,5.106937520075663e-7)
            (6.39255587705376e-5,5.113068327999927e-7)
            (6.397671687223753e-5,5.119208955358659e-7)
            (6.402793642282484e-5,5.125359421823388e-7)
            (6.407921752077332e-5,5.131519747112953e-7)
            (6.413056026475414e-5,5.137689950993652e-7)
            (6.418196475363642e-5,5.143870053279373e-7)
            (6.42334310864875e-5,5.150060073831719e-7)
            (6.428495936257363e-5,5.156260032560146e-7)
            (6.433654968136023e-5,5.162469949422102e-7)
            (6.43882021425126e-5,5.168689844423153e-7)
            (6.443991684589624e-5,5.174919737617132e-7)
            (6.44916938915774e-5,5.181159649106263e-7)
            (6.454353337982357e-5,5.187409599041301e-7)
            (6.459543541110385e-5,5.193669607621667e-7)
            (6.464740008608966e-5,5.199939695095589e-7)
            (6.469942750565502e-5,5.206219881760239e-7)
            (6.475151777087715e-5,5.212510187961872e-7)
            (6.480367098303694e-5,5.218810634095962e-7)
            (6.485588724361938e-5,5.225121240607334e-7)
            (6.490816665431418e-5,5.231442027990319e-7)
            (6.496050931701616e-5,5.237773016788885e-7)
            (6.501291533382578e-5,5.244114227596776e-7)
            (6.506538480704964e-5,5.250465681057659e-7)
            (6.5117917839201e-5,5.256827397865255e-7)
            (6.517051453300025e-5,5.263199398763491e-7)
            (6.522317499137539e-5,5.269581704546641e-7)
            (6.527589931746264e-5,5.275974336059461e-7)
            (6.53286876146068e-5,5.282377314197341e-7)
            (6.538153998636186e-5,5.288790659906439e-7)
            (6.543445653649148e-5,5.295214394183835e-7)
            (6.54874373689695e-5,5.301648538077672e-7)
            (6.554048258798045e-5,5.308093112687297e-7)
            (6.559359229792004e-5,5.314548139163415e-7)
            (6.564676660339573e-5,5.321013638708219e-7)
            (6.570000560922716e-5,5.327489632575555e-7)
            (6.57533094204468e-5,5.33397614207106e-7)
            (6.580667814230029e-5,5.340473188552308e-7)
            (6.586011188024714e-5,5.346980793428962e-7)
            (6.591361073996112e-5,5.353498978162916e-7)
            (6.596717482733082e-5,5.36002776426845e-7)
            (6.602080424846025e-5,5.36656717331238e-7)
            (6.607449910966922e-5,5.373117226914203e-7)
            (6.612825951749404e-5,5.379677946746247e-7)
            (6.618208557868785e-5,5.386249354533825e-7)
            (6.623597740022135e-5,5.392831472055383e-7)
            (6.628993508928319e-5,5.399424321142662e-7)
            (6.634395875328058e-5,5.406027923680834e-7)
            (6.63980484998398e-5,5.412642301608662e-7)
            (6.64522044368067e-5,5.41926747691866e-7)
            (6.650642667224729e-5,5.425903471657235e-7)
            (6.656071531444827e-5,5.432550307924852e-7)
            (6.661507047191758e-5,5.43920800787618e-7)
            (6.666949225338491e-5,5.445876593720251e-7)
            (6.672398076780226e-5,5.452556087720616e-7)
            (6.677853612434445e-5,5.459246512195498e-7)
            (6.68331584324098e-5,5.465947889517958e-7)
            (6.688784780162046e-5,5.472660242116041e-7)
            (6.69426043418232e-5,5.47938359247294e-7)
            (6.699742816308976e-5,5.48611796312715e-7)
            (6.705231937571753e-5,5.49286337667263e-7)
            (6.710727809023005e-5,5.499619855758969e-7)
            (6.71623044173776e-5,5.50638742309153e-7)
            (6.721739846813773e-5,5.513166101431626e-7)
            (6.727256035371582e-5,5.519955913596667e-7)
            (6.732779018554563e-5,5.526756882460329e-7)
            (6.738308807528994e-5,5.533569030952728e-7)
            (6.743845413484102e-5,5.540392382060555e-7)
            (6.749388847632128e-5,5.547226958827264e-7)
            (6.754939121208371e-5,5.554072784353215e-7)
            (6.760496245471263e-5,5.560929881795861e-7)
            (6.76606023170241e-5,5.567798274369891e-7)
            (6.771631091206657e-5,5.574677985347414e-7)
            (6.777208835312152e-5,5.581569038058109e-7)
            (6.782793475370382e-5,5.588471455889391e-7)
            (6.788385022756252e-5,5.595385262286598e-7)
            (6.793983488868141e-5,5.602310480753139e-7)
            (6.799588885127947e-5,5.609247134850667e-7)
            (6.805201222981158e-5,5.616195248199252e-7)
            (6.810820513896901e-5,5.623154844477538e-7)
            (6.81644676936801e-5,5.630125947422932e-7)
            (6.822080000911078e-5,5.637108580831755e-7)
            (6.827720220066517e-5,5.644102768559424e-7)
            (6.833367438398623e-5,5.651108534520626e-7)
            (6.839021667495626e-5,5.658125902689472e-7)
            (6.844682918969754e-5,5.66515489709969e-7)
            (6.850351204457293e-5,5.672195541844787e-7)
            (6.856026535618654e-5,5.679247861078233e-7)
            (6.861708924138416e-5,5.686311879013613e-7)
            (6.867398381725399e-5,5.693387619924826e-7)
            (6.873094920112723e-5,5.700475108146249e-7)
            (6.878798551057867e-5,5.707574368072912e-7)
            (6.884509286342724e-5,5.714685424160683e-7)
            (6.890227137773678e-5,5.721808300926433e-7)
            (6.895952117181643e-5,5.72894302294822e-7)
            (6.901684236422143e-5,5.736089614865471e-7)
            (6.907423507375364e-5,5.74324810137915e-7)
            (6.91316994194622e-5,5.750418507251956e-7)
            (6.91892355206441e-5,5.757600857308482e-7)
            (6.92468434968448e-5,5.764795176435405e-7)
            (6.930452346785892e-5,5.772001489581667e-7)
            (6.936227555373082e-5,5.779219821758666e-7)
            (6.942009987475524e-5,5.78645019804042e-7)
            (6.947799655147787e-5,5.793692643563767e-7)
            (6.953596570469602e-5,5.800947183528532e-7)
            (6.959400745545932e-5,5.80821384319773e-7)
            (6.965212192507021e-5,5.815492647897738e-7)
            (6.971030923508465e-5,5.822783623018484e-7)
            (6.976856950731286e-5,5.830086794013637e-7)
            (6.982690286381972e-5,5.837402186400781e-7)
            (6.98853094269256e-5,5.844729825761619e-7)
            (6.994378931920698e-5,5.852069737742156e-7)
            (7.0002342663497e-5,5.859421948052878e-7)
            (7.006096958288622e-5,5.866786482468956e-7)
            (7.011967020072315e-5,5.874163366830421e-7)
            (7.017844464061501e-5,5.881552627042368e-7)
            (7.023729302642833e-5,5.888954289075142e-7)
            (7.029621548228957e-5,5.896368378964524e-7)
            (7.035521213258587e-5,5.903794922811934e-7)
            (7.04142831019656e-5,5.911233946784614e-7)
            (7.047342851533906e-5,5.918685477115829e-7)
            (7.05326484978792e-5,5.92614954010506e-7)
            (7.05919431750222e-5,5.933626162118203e-7)
            (7.065131267246818e-5,5.941115369587753e-7)
            (7.071075711618182e-5,5.948617189013007e-7)
            (7.077027663239307e-5,5.956131646960263e-7)
            (7.082987134759787e-5,5.963658770063025e-7)
            (7.088954138855872e-5,5.971198585022181e-7)
            (7.094928688230539e-5,5.978751118606222e-7)
            (7.100910795613559e-5,5.986316397651424e-7)
            (7.106900473761573e-5,5.99389444906207e-7)
            (7.112897735458152e-5,6.001485299810634e-7)
            (7.11890259351386e-5,6.009088976937989e-7)
            (7.124915060766342e-5,6.016705507553608e-7)
            (7.130935150080365e-5,6.024334918835765e-7)
            (7.136962874347913e-5,6.031977238031741e-7)
            (7.142998246488242e-5,6.039632492458044e-7)
            (7.14904127944795e-5,6.047300709500579e-7)
            (7.155091986201055e-5,6.054981916614889e-7)
            (7.16115037974905e-5,6.062676141326338e-7)
            (7.167216473120987e-5,6.070383411230328e-7)
            (7.173290279373542e-5,6.078103753992517e-7)
            (7.179371811591082e-5,6.085837197349007e-7)
            (7.185461082885739e-5,6.093583769106567e-7)
            (7.191558106397483e-5,6.101343497142838e-7)
            (7.197662895294184e-5,6.109116409406545e-7)
            (7.203775462771696e-5,6.116902533917715e-7)
            (7.20989582205392e-5,6.124701898767881e-7)
            (7.216023986392875e-5,6.132514532120296e-7)
            (7.222159969068773e-5,6.140340462210148e-7)
            (7.228303783390091e-5,6.148179717344777e-7)
            (7.234455442693639e-5,6.156032325903889e-7)
            (7.240614960344642e-5,6.163898316339771e-7)
            (7.246782349736803e-5,6.171777717177508e-7)
            (7.252957624292376e-5,6.179670557015195e-7)
            (7.259140797462247e-5,6.187576864524167e-7)
            (7.265331882726e-5,6.195496668449212e-7)
            (7.271530893591997e-5,6.203429997608787e-7)
            (7.277737843597448e-5,6.211376880895248e-7)
            (7.283952746308475e-5,6.219337347275048e-7)
            (7.290175615320209e-5,6.227311425788996e-7)
            (7.296406464256847e-5,6.235299145552448e-7)
            (7.302645306771728e-5,6.243300535755549e-7)
            (7.308892156547416e-5,6.251315625663447e-7)
            (7.315147027295765e-5,6.259344444616514e-7)
            (7.321409932758006e-5,6.267387022030589e-7)
            (7.32768088670481e-5,6.275443387397192e-7)
            (7.333959902936375e-5,6.283513570283756e-7)
            (7.340246995282496e-5,6.291597600333849e-7)
            (7.346542177602635e-5,6.299695507267408e-7)
            (7.352845463786013e-5,6.307807320880965e-7)
            (7.359156867751676e-5,6.315933071047888e-7)
            (7.365476403448571e-5,6.324072787718598e-7)
            (7.371804084855632e-5,6.332226500920813e-7)
            (7.378139925981849e-5,6.340394240759766e-7)
            (7.384483940866342e-5,6.348576037418457e-7)
            (7.390836143578455e-5,6.356771921157872e-7)
            (7.397196548217821e-5,6.364981922317234e-7)
            (7.403565168914443e-5,6.373206071314222e-7)
            (7.409942019828769e-5,6.381444398645213e-7)
            (7.41632711515178e-5,6.389696934885529e-7)
            (7.422720469105063e-5,6.39796371068967e-7)
            (7.429122095940892e-5,6.406244756791548e-7)
            (7.435532009942306e-5,6.414540104004737e-7)
            (7.441950225423185e-5,6.422849783222699e-7)
            (7.448376756728341e-5,6.431173825419046e-7)
            (7.454811618233589e-5,6.439512261647764e-7)
            (7.461254824345829e-5,6.447865123043473e-7)
            (7.467706389503133e-5,6.456232440821658e-7)
            (7.474166328174812e-5,6.464614246278919e-7)
            (7.480634654861511e-5,6.473010570793215e-7)
            (7.48711138409529e-5,6.481421445824122e-7)
            (7.493596530439691e-5,6.489846902913069e-7)
            (7.500090108489841e-5,6.498286973683586e-7)
            (7.506592132872515e-5,6.506741689841558e-7)
            (7.51310261824623e-5,6.515211083175475e-7)
            (7.519621579301324e-5,6.52369518555669e-7)
            (7.526149030760041e-5,6.532194028939656e-7)
            (7.532684987376615e-5,6.540707645362192e-7)
            (7.539229463937342e-5,6.549236066945727e-7)
            (7.54578247526068e-5,6.557779325895561e-7)
            (7.552344036197326e-5,6.566337454501126e-7)
            (7.558914161630296e-5,6.57491048513623e-7)
            (7.565492866475019e-5,6.583498450259324e-7)
            (7.572080165679413e-5,6.592101382413753e-7)
            (7.578676074223968e-5,6.600719314228015e-7)
            (7.585280607121847e-5,6.609352278416042e-7)
            (7.591893779418955e-5,6.618000307777431e-7)
            (7.598515606194033e-5,6.626663435197718e-7)
            (7.605146102558738e-5,6.635341693648648e-7)
            (7.611785283657735e-5,6.644035116188428e-7)
            (7.618433164668784e-5,6.652743735962008e-7)
            (7.625089760802825e-5,6.661467586201324e-7)
            (7.63175508730406e-5,6.670206700225577e-7)
            (7.638429159450048e-5,6.678961111441504e-7)
            (7.645111992551787e-5,6.687730853343637e-7)
            (7.65180360195381e-5,6.696515959514583e-7)
            (7.658504003034265e-5,6.705316463625288e-7)
            (7.665213211205006e-5,6.714132399435309e-7)
            (7.671931241911678e-5,6.722963800793077e-7)
            (7.678658110633814e-5,6.731810701636191e-7)
            (7.685393832884922e-5,6.740673135991678e-7)
            (7.69213842421257e-5,6.749551137976269e-7)
            (7.698891900198478e-5,6.758444741796681e-7)
            (7.705654276458609e-5,6.767353981749882e-7)
            (7.712425568643259e-5,6.77627889222338e-7)
            (7.719205792437148e-5,6.785219507695508e-7)
            (7.72599496355951e-5,6.794175862735682e-7)
            (7.732793097764187e-5,6.803147992004705e-7)
            (7.739600210839715e-5,6.812135930255035e-7)
            (7.746416318609418e-5,6.821139712331068e-7)
            (7.753241436931507e-5,6.830159373169437e-7)
            (7.760075581699158e-5,6.839194947799275e-7)
            (7.766918768840623e-5,6.84824647134252e-7)
            (7.773771014319303e-5,6.857313979014188e-7)
            (7.780632334133856e-5,6.866397506122669e-7)
            (7.787502744318285e-5,6.875497088070017e-7)
            (7.794382260942034e-5,6.884612760352237e-7)
            (7.80127090011008e-5,6.893744558559578e-7)
            (7.808168677963021e-5,6.902892518376809e-7)
            (7.815075610677184e-5,6.912056675583543e-7)
            (7.821991714464715e-5,6.921237066054512e-7)
            (7.82891700557367e-5,6.930433725759864e-7)
            (7.835851500288112e-5,6.939646690765456e-7)
            (7.842795214928203e-5,6.948875997233157e-7)
            (7.849748165850317e-5,6.958121681421146e-7)
            (7.856710369447115e-5,6.967383779684216e-7)
            (7.863681842147658e-5,6.976662328474065e-7)
            (7.870662600417493e-5,6.985957364339599e-7)
            (7.87765266075875e-5,6.99526892392724e-7)
            (7.884652039710251e-5,7.004597043981221e-7)
            (7.891660753847602e-5,7.01394176134391e-7)
            (7.898678819783284e-5,7.023303112956094e-7)
            (7.905706254166767e-5,7.032681135857298e-7)
            (7.912743073684591e-5,7.042075867186084e-7)
            (7.919789295060474e-5,7.051487344180371e-7)
            (7.926844935055418e-5,7.060915604177742e-7)
            (7.933910010467799e-5,7.070360684615753e-7)
            (7.940984538133469e-5,7.079822623032245e-7)
            (7.948068534925858e-5,7.089301457065657e-7)
            (7.955162017756073e-5,7.098797224455345e-7)
            (7.962265003573007e-5,7.108309963041899e-7)
            (7.969377509363424e-5,7.117839710767452e-7)
            (7.976499552152081e-5,7.127386505676008e-7)
            (7.983631149001806e-5,7.136950385913746e-7)
            (7.990772317013629e-5,7.146531389729361e-7)
            (7.997923073326858e-5,7.156129555474375e-7)
            (8.005083435119199e-5,7.165744921603453e-7)
            (8.012253419606853e-5,7.175377526674743e-7)
            (8.019433044044612e-5,7.18502740935018e-7)
            (8.026622325725983e-5,7.19469460839583e-7)
            (8.033821281983275e-5,7.204379162682219e-7)
            (8.041029930187712e-5,7.214081111184647e-7)
            (8.048248287749528e-5,7.223800492983525e-7)
            (8.055476372118082e-5,7.233537347264704e-7)
            (8.062714200781965e-5,7.243291713319813e-7)
            (8.069961791269095e-5,7.253063630546587e-7)
            (8.077219161146836e-5,7.262853138449206e-7)
            (8.084486328022095e-5,7.272660276638626e-7)
            (8.091763309541432e-5,7.282485084832912e-7)
            (8.099050123391164e-5,7.292327602857584e-7)
            (8.106346787297487e-5,7.302187870645966e-7)
            (8.113653319026561e-5,7.312065928239503e-7)
            (8.120969736384639e-5,7.321961815788117e-7)
            (8.12829605721816e-5,7.331875573550546e-7)
            (8.135632299413866e-5,7.34180724189469e-7)
            (8.142978480898917e-5,7.351756861297968e-7)
            (8.150334619640986e-5,7.361724472347641e-7)
            (8.157700733648382e-5,7.37171011574118e-7)
            (8.165076840970149e-5,7.381713832286598e-7)
            (8.172462959696186e-5,7.39173566290282e-7)
            (8.179859107957358e-5,7.401775648620026e-7)
            (8.1872653039256e-5,7.411833830580002e-7)
            (8.194681565814035e-5,7.421910250036492e-7)
            (8.20210791187708e-5,7.432004948355564e-7)
            (8.209544360410566e-5,7.442117967015951e-7)
            (8.216990929751847e-5,7.452249347609432e-7)
            (8.224447638279916e-5,7.462399131841174e-7)
            (8.231914504415512e-5,7.472567361530097e-7)
            (8.239391546621237e-5,7.482754078609234e-7)
            (8.246878783401674e-5,7.492959325126102e-7)
            (8.254376233303497e-5,7.50318314324306e-7)
            (8.26188391491559e-5,7.513425575237684e-7)
            (8.26940184686916e-5,7.523686663503125e-7)
            (8.276930047837847e-5,7.533966450548471e-7)
            (8.284468536537851e-5,7.544264978999139e-7)
            (8.292017331728048e-5,7.554582291597239e-7)
            (8.299576452210089e-5,7.564918431201932e-7)
            (8.307145916828544e-5,7.57527344078982e-7)
            (8.314725744470995e-5,7.585647363455319e-7)
            (8.322315954068174e-5,7.596040242411027e-7)
            (8.329916564594065e-5,7.606452120988124e-7)
            (8.337527595066033e-5,7.61688304263672e-7)
            (8.345149064544946e-5,7.627333050926271e-7)
            (8.352780992135274e-5,7.637802189545926e-7)
            (8.360423396985234e-5,7.648290502304942e-7)
            (8.368076298286902e-5,7.658798033133057e-7)
            (8.375739715276321e-5,7.66932482608087e-7)
            (8.383413667233645e-5,7.679870925320244e-7)
            (8.391098173483232e-5,7.690436375144677e-7)
            (8.398793253393792e-5,7.701021219969705e-7)
            (8.406498926378498e-5,7.711625504333307e-7)
            (8.414215211895111e-5,7.722249272896277e-7)
            (8.421942129446095e-5,7.732892570442621e-7)
            (8.429679698578746e-5,7.743555441879967e-7)
            (8.437427938885324e-5,7.754237932239956e-7)
            (8.445186870003164e-5,7.764940086678646e-7)
            (8.452956511614807e-5,7.775661950476909e-7)
            (8.460736883448127e-5,7.786403569040833e-7)
            (8.468528005276443e-5,7.797164987902125e-7)
            (8.476329896918669e-5,7.807946252718525e-7)
            (8.484142578239419e-5,7.818747409274211e-7)
            (8.49196606914914e-5,7.829568503480202e-7)
            (8.499800389604248e-5,7.840409581374773e-7)
            (8.507645559607233e-5,7.851270689123857e-7)
            (8.515501599206811e-5,7.862151873021477e-7)
            (8.523368528498044e-5,7.873053179490146e-7)
            (8.53124636762246e-5,7.883974655081293e-7)
            (8.539135136768198e-5,7.894916346475667e-7)
            (8.547034856170118e-5,7.905878300483774e-7)
            (8.554945546109948e-5,7.916860564046276e-7)
            (8.56286722691641e-5,7.927863184234451e-7)
            (8.570799918965339e-5,7.93888620825057e-7)
            (8.578743642679838e-5,7.949929683428359e-7)
            (8.586698418530379e-5,7.960993657233405e-7)
            (8.594664267034966e-5,7.972078177263599e-7)
            (8.602641208759244e-5,7.983183291249565e-7)
            (8.610629264316642e-5,7.994309047055077e-7)
            (8.61862845436851e-5,8.005455492677514e-7)
            (8.626638799624241e-5,8.016622676248277e-7)
            (8.634660320841416e-5,8.027810646033236e-7)
            (8.642693038825932e-5,8.039019450433171e-7)
            (8.650736974432144e-5,8.050249137984211e-7)
            (8.658792148562996e-5,8.061499757358261e-7)
            (8.666858582170148e-5,8.072771357363463e-7)
            (8.674936296254135e-5,8.084063986944637e-7)
            (8.683025311864479e-5,8.095377695183728e-7)
            (8.691125650099847e-5,8.106712531300253e-7)
            (8.699237332108171e-5,8.118068544651747e-7)
            (8.707360379086804e-5,8.129445784734221e-7)
            (8.715494812282636e-5,8.140844301182609e-7)
            (8.72364065299226e-5,8.152264143771242e-7)
            (8.731797922562092e-5,8.163705362414281e-7)
            (8.739966642388519e-5,8.175168007166182e-7)
            (8.74814683391803e-5,8.186652128222171e-7)
            (8.756338518647373e-5,8.19815777591868e-7)
            (8.764541718123687e-5,8.209685000733845e-7)
            (8.772756453944637e-5,8.221233853287942e-7)
            (8.780982747758577e-5,8.232804384343868e-7)
            (8.789220621264664e-5,8.244396644807599e-7)
            (8.797470096213031e-5,8.256010685728682e-7)
            (8.805731194404907e-5,8.267646558300691e-7)
            (8.814003937692776e-5,8.279304313861703e-7)
            (8.822288347980518e-5,8.29098400389478e-7)
            (8.830584447223547e-5,8.302685680028437e-7)
            (8.838892257428965e-5,8.314409394037133e-7)
            (8.847211800655706e-5,8.326155197841753e-7)
            (8.855543099014686e-5,8.337923143510083e-7)
            (8.863886174668942e-5,8.349713283257299e-7)
            (8.872241049833778e-5,8.361525669446448e-7)
            (8.880607746776932e-5,8.373360354588953e-7)
            (8.888986287818702e-5,8.385217391345091e-7)
            (8.897376695332106e-5,8.397096832524487e-7)
            (8.905778991743035e-5,8.408998731086616e-7)
            (8.914193199530388e-5,8.420923140141279e-7)
            (8.922619341226242e-5,8.43287011294913e-7)
            (8.931057439415992e-5,8.44483970292216e-7)
            (8.939507516738496e-5,8.4568319636242e-7)
            (8.94796959588625e-5,8.468846948771429e-7)
            (8.956443699605509e-5,8.480884712232865e-7)
            (8.96492985069647e-5,8.492945308030901e-7)
            (8.973428072013405e-5,8.505028790341787e-7)
            (8.981938386464821e-5,8.517135213496164e-7)
            (8.990460817013629e-5,8.529264631979566e-7)
            (8.998995386677263e-5,8.541417100432916e-7)
            (9.007542118527883e-5,8.553592673653094e-7)
            (9.016101035692488e-5,8.56579140659341e-7)
            (9.024672161353102e-5,8.57801335436415e-7)
            (9.03325551874692e-5,8.590258572233088e-7)
            (9.041851131166457e-5,8.602527115626009e-7)
            (9.050459021959725e-5,8.614819040127249e-7)
            (9.059079214530379e-5,8.627134401480228e-7)
            (9.06771173233788e-5,8.639473255587957e-7)
            (9.076356598897652e-5,8.651835658513596e-7)
            (9.085013837781248e-5,8.664221666480973e-7)
            (9.093683472616506e-5,8.676631335875133e-7)
            (9.102365527087708e-5,8.689064723242877e-7)
            (9.111060024935752e-5,8.70152188529329e-7)
            (9.119766989958307e-5,8.714002878898311e-7)
            (9.128486446009971e-5,8.726507761093247e-7)
            (9.137218417002449e-5,8.73903658907734e-7)
            (9.145962926904706e-5,8.751589420214328e-7)
            (9.154719999743136e-5,8.764166312032973e-7)
            (9.163489659601724e-5,8.776767322227628e-7)
            (9.172271930622209e-5,8.789392508658782e-7)
            (9.181066837004266e-5,8.802041929353644e-7)
            (9.189874403005657e-5,8.814715642506681e-7)
            (9.1986946529424e-5,8.827413706480187e-7)
            (9.207527611188948e-5,8.840136179804854e-7)
            (9.216373302178341e-5,8.852883121180323e-7)
            (9.225231750402392e-5,8.865654589475772e-7)
            (9.234102980411846e-5,8.878450643730487e-7)
            (9.242987016816553e-5,8.891271343154421e-7)
            (9.251883884285643e-5,8.904116747128784e-7)
            (9.260793607547685e-5,8.916986915206603e-7)
            (9.269716211390879e-5,8.929881907113331e-7)
            (9.27865172066321e-5,8.942801782747408e-7)
            (9.287600160272629e-5,8.955746602180854e-7)
            (9.296561555187233e-5,8.968716425659852e-7)
            (9.305535930435422e-5,8.981711313605338e-7)
            (9.314523311106093e-5,8.994731326613599e-7)
            (9.323523722348806e-5,9.007776525456863e-7)
            (9.33253718937396e-5,9.020846971083897e-7)
            (9.341563737452974e-5,9.033942724620604e-7)
            (9.350603391918455e-5,9.047063847370617e-7)
            (9.359656178164389e-5,9.060210400815913e-7)
            (9.368722121646312e-5,9.073382446617428e-7)
            (9.377801247881489e-5,9.086580046615641e-7)
            (9.386893582449097e-5,9.099803262831199e-7)
            (9.3959991509904e-5,9.113052157465525e-7)
            (9.405117979208938e-5,9.126326792901435e-7)
            (9.414250092870701e-5,9.139627231703769e-7)
            (9.423395517804315e-5,9.152953536619981e-7)
            (9.432554279901226e-5,9.166305770580788e-7)
            (9.441726405115879e-5,9.179683996700787e-7)
            (9.450911919465905e-5,9.193088278279065e-7)
            (9.460110849032307e-5,9.20651867879987e-7)
            (9.469323219959645e-5,9.219975261933203e-7)
            (9.478549058456221e-5,9.233458091535469e-7)
            (9.48778839079426e-5,9.246967231650112e-7)
            (9.49704124331011e-5,9.260502746508259e-7)
            (9.50630764240442e-5,9.274064700529358e-7)
            (9.51558761454233e-5,9.287653158321823e-7)
            (9.524881186253664e-5,9.301268184683684e-7)
            (9.534188384133113e-5,9.314909844603226e-7)
            (9.543509234840434e-5,9.328578203259655e-7)
            (9.552843765100639e-5,9.342273326023755e-7)
            (9.562192001704181e-5,9.355995278458531e-7)
            (9.571553971507152e-5,9.369744126319877e-7)
            (9.580929701431468e-5,9.383519935557231e-7)
            (9.590319218465082e-5,9.397322772314255e-7)
            (9.599722549662156e-5,9.4111527029295e-7)
            (9.609139722143268e-5,9.425009793937056e-7)
            (9.61857076309561e-5,9.438894112067258e-7)
            (9.62801569977317e-5,9.452805724247327e-7)
            (9.637474559496951e-5,9.466744697602069e-7)
            (9.646947369655151e-5,9.480711099454567e-7)
            (9.656434157703366e-5,9.494704997326834e-7)
            (9.665934951164799e-5,9.508726458940528e-7)
            (9.67544977763044e-5,9.522775552217617e-7)
            (9.684978664759288e-5,9.536852345281082e-7)
            (9.694521640278537e-5,9.55095690645563e-7)
            (9.704078731983786e-5,9.565089304268359e-7)
            (9.713649967739245e-5,9.579249607449482e-7)
            (9.723235375477915e-5,9.593437884933002e-7)
            (9.73283498320183e-5,9.607654205857456e-7)
            (9.742448818982226e-5,9.621898639566602e-7)
            (9.752076910959773e-5,9.636171255610127e-7)
            (9.761719287344769e-5,9.65047212374437e-7)
            (9.771375976417337e-5,9.664801313933026e-7)
            (9.781047006527651e-5,9.67915889634788e-7)
            (9.790732406096141e-5,9.693544941369532e-7)
            (9.800432203613694e-5,9.707959519588116e-7)
            (9.81014642764187e-5,9.722402701804015e-7)
            (9.819875106813101e-5,9.736874559028605e-7)
            (9.829618269830925e-5,9.751375162485003e-7)
            (9.839375945470177e-5,9.765904583608784e-7)
            (9.849148162577212e-5,9.780462894048723e-7)
            (9.858934950070117e-5,9.79505016566755e-7)
            (9.868736336938918e-5,9.809666470542677e-7)
            (9.878552352245805e-5,9.824311880966962e-7)
            (9.888383025125346e-5,9.838986469449468e-7)
            (9.898228384784698e-5,9.853690308716194e-7)
            (9.908088460503834e-5,9.868423471710858e-7)
            (9.917963281635741e-5,9.88318603159563e-7)
            (9.927852877606664e-5,9.89797806175192e-7)
            (9.937757277916312e-5,9.912799635781148e-7)
            (9.947676512138076e-5,9.927650827505485e-7)
            (9.957610609919257e-5,9.942531710968656e-7)
            (9.967559600981282e-5,9.957442360436699e-7)
            (9.977523515119932e-5,9.972382850398747e-7)
            (9.98750238220556e-5,9.987353255567823e-7)
            (9.997496232183329e-5,1.0002353650881622e-6)
            (0.00010007505095073412,1.0017384111503274e-6)
            (0.00010017529000971234,1.003244471282217e-6)
            (0.00010027567980047703,1.0047535530454735e-6)
            (0.00010037622062549425,1.0062656640245243e-6)
            (0.00010047691278798944,1.0077808118266617e-6)
            (0.0001005777565919496,1.0092990040821211e-6)
            (0.00010067875234212557,1.0108202484441643e-6)
            (0.00010077990034403453,1.012344552589159e-6)
            (0.00010088120090396213,1.0138719242166625e-6)
            (0.0001009826543289648,1.015402371049501e-6)
            (0.00010108426092687227,1.016935900833853e-6)
            (0.00010118602100628969,1.0184725213393314e-6)
            (0.00010128793487660005,1.0200122403590656e-6)
            (0.00010139000284796664,1.0215550657097876e-6)
            (0.00010149222523133532,1.0231010052319114e-6)
            (0.00010159460233843685,1.0246500667896192e-6)
            (0.00010169713448178928,1.0262022582709442e-6)
            (0.0001017998219747005,1.0277575875878567e-6)
            (0.00010190266513127042,1.0293160626763489e-6)
            (0.0001020056642663935,1.0308776914965174e-6)
            (0.00010210881969576117,1.0324424820326519e-6)
            (0.00010221213173586411,1.0340104422933183e-6)
            (0.00010231560070399489,1.0355815803114468e-6)
            (0.00010241922691825025,1.0371559041444195e-6)
            (0.00010252301069753363,1.0387334218741536e-6)
            (0.00010262695236155762,1.040314141607192e-6)
            (0.0001027310522308463,1.0418980714747885e-6)
            (0.00010283531062673801,1.043485219632998e-6)
            (0.00010293972787138746,1.0450755942627637e-6)
            (0.00010304430428776848,1.0466692035700052e-6)
            (0.00010314904019967648,1.048266055785709e-6)
            (0.00010325393593173088,1.0498661591660164e-6)
            (0.00010335899180937765,1.0514695219923132e-6)
            (0.00010346420815889198,1.0530761525713233e-6)
            (0.00010356958530738056,1.0546860592351941e-6)
            (0.0001036751235827844,1.056299250341591e-6)
            (0.00010378082331388109,1.0579157342737858e-6)
            (0.0001038866848302877,1.0595355194407514e-6)
            (0.00010399270846246301,1.0611586142772526e-6)
            (0.00010409889454171043,1.0627850272439377e-6)
            (0.00010420524340018031,1.0644147668274317e-6)
            (0.00010431175537087267,1.0660478415404289e-6)
            (0.00010441843078763983,1.0676842599217876e-6)
            (0.00010452526998518894,1.069324030536624e-6)
            (0.00010463227329908472,1.0709671619764054e-6)
            (0.00010473944106575205,1.0726136628590455e-6)
            (0.00010484677362247854,1.0742635418289986e-6)
            (0.00010495427130741726,1.0759168075573555e-6)
            (0.0001050619344595895,1.0775734687419424e-6)
            (0.00010516976341888728,1.079233534107411e-6)
            (0.00010527775852607615,1.0808970124053407e-6)
            (0.00010538592012279772,1.0825639124143316e-6)
            (0.00010549424855157266,1.0842342429401046e-6)
            (0.00010560274415580316,1.0859080128155999e-6)
            (0.00010571140727977573,1.0875852309010709e-6)
            (0.00010582023826866404,1.0892659060841884e-6)
            (0.00010592923746853138,1.090950047280134e-6)
            (0.00010603840522633377,1.0926376634317042e-6)
            (0.00010614774188992253,1.0943287635094093e-6)
            (0.00010625724780804707,1.0960233565115715e-6)
            (0.00010636692333035772,1.097721451464428e-6)
            (0.00010647676880740836,1.099423057422229e-6)
            (0.00010658678459065957,1.101128183467344e-6)
            (0.00010669697103248108,1.1028368387103602e-6)
            (0.00010680732848615486,1.104549032290186e-6)
            (0.00010691785730587776,1.1062647733741526e-6)
            (0.00010702855784676445,1.1079840711581188e-6)
            (0.00010713943046485031,1.1097069348665737e-6)
            (0.00010725047551709427,1.1114333737527426e-6)
            (0.0001073616933613816,1.1131633970986885e-6)
            (0.00010747308435652702,1.1148970142154205e-6)
            (0.00010758464886227723,1.1166342344429943e-6)
            (0.00010769638723931423,1.1183750671506237e-6)
            (0.00010780829984925797,1.1201195217367836e-6)
            (0.00010792038705466934,1.1218676076293172e-6)
            (0.00010803264921905323,1.1236193342855439e-6)
            (0.0001081450867068612,1.1253747111923647e-6)
            (0.0001082576998834948,1.1271337478663731e-6)
            (0.00010837048911530825,1.1288964538539626e-6)
            (0.00010848345476961163,1.1306628387314355e-6)
            (0.00010859659721467374,1.132432912105112e-6)
            (0.00010870991681972514,1.1342066836114403e-6)
            (0.00010882341395496113,1.1359841629171058e-6)
            (0.00010893708899154496,1.1377653597191457e-6)
            (0.00010905094230161062,1.1395502837450566e-6)
            (0.0001091649742582661,1.1413389447529066e-6)
            (0.0001092791852355962,1.1431313525314483e-6)
            (0.0001093935756086659,1.1449275169002318e-6)
            (0.00010950814575352326,1.146727447709718e-6)
            (0.00010962289604720256,1.1485311548413907e-6)
            (0.0001097378268677274,1.1503386482078719e-6)
            (0.00010985293859411379,1.1521499377530364e-6)
            (0.00010996823160637332,1.153965033452125e-6)
            (0.00011008370628551631,1.1557839453118645e-6)
            (0.00011019936301355501,1.157606683370579e-6)
            (0.00011031520217350662,1.159433257698309e-6)
            (0.00011043122414939647,1.161263678396926e-6)
            (0.00011054742932626143,1.1630979556002535e-6)
            (0.00011066381809015288,1.164936099474183e-6)
            (0.00011078039082814,1.1667781202167924e-6)
            (0.00011089714792831309,1.1686240280584656e-6)
            (0.00011101408977978652,1.1704738332620096e-6)
            (0.00011113121677270232,1.1723275461227793e-6)
            (0.00011124852929823327,1.174185176968795e-6)
            (0.00011136602774858615,1.176046736160863e-6)
            (0.00011148371251700506,1.1779122340926975e-6)
            (0.00011160158399777466,1.1797816811910433e-6)
            (0.00011171964258622374,1.1816550879157988e-6)
            (0.00011183788867872802,1.183532464760138e-6)
            (0.00011195632267271407,1.1854138222506346e-6)
            (0.00011207494496666224,1.1872991709473862e-6)
            (0.00011219375596011014,1.189188521444139e-6)
            (0.00011231275605365609,1.1910818843684105e-6)
            (0.00011243194564896242,1.1929792703816223e-6)
            (0.00011255132514875886,1.1948806901792176e-6)
            (0.00011267089495684602,1.1967861544907943e-6)
            (0.00011279065547809865,1.1986956740802287e-6)
            (0.00011291060711846924,1.2006092597458045e-6)
            (0.00011303075028499146,1.2025269223203442e-6)
            (0.00011315108538578349,1.204448672671333e-6)
            (0.00011327161283005163,1.2063745217010517e-6)
            (0.00011339233302809357,1.2083044803467049e-6)
            (0.00011351324639130225,1.2102385595805535e-6)
            (0.00011363435333216897,1.212176770410045e-6)
            (0.00011375565426428722,1.2141191238779458e-6)
            (0.0001138771496023561,1.2160656310624721e-6)
            (0.00011399883976218372,1.2180163030774235e-6)
            (0.00011412072516069104,1.2199711510723163e-6)
            (0.00011424280621591533,1.2219301862325213e-6)
            (0.00011436508334701358,1.2238934197793895e-6)
            (0.00011448755697426656,1.2258608629703987e-6)
            (0.00011461022751908182,1.2278325270992785e-6)
            (0.00011473309540399788,1.2298084234961544e-6)
            (0.00011485616105268757,1.2317885635276824e-6)
            (0.00011497942488996162,1.2337729585971818e-6)
            (0.0001151028873417728,1.2357616201447842e-6)
            (0.0001152265488352189,1.23775455964756e-6)
            (0.00011535040979854705,1.2397517886196652e-6)
            (0.00011547447066115712,1.2417533186124815e-6)
            (0.00011559873185360543,1.24375916121475e-6)
            (0.0001157231938076088,1.2457693280527235e-6)
            (0.00011584785695604782,1.2477838307902959e-6)
            (0.00011597272173297104,1.249802681129154e-6)
            (0.00011609778857359863,1.2518258908089174e-6)
            (0.00011622305791432591,1.2538534716072776e-6)
            (0.00011634853019272773,1.2558854353401518e-6)
            (0.00011647420584756169,1.257921793861818e-6)
            (0.00011660008531877238,1.2599625590650657e-6)
            (0.00011672616904749515,1.262007742881344e-6)
            (0.0001168524574760598,1.2640573572809e-6)
            (0.00011697895104799478,1.2661114142729366e-6)
            (0.00011710565020803078,1.2681699259057523e-6)
            (0.00011723255540210486,1.2702329042668934e-6)
            (0.00011735966707736432,1.2723003614833056e-6)
            (0.00011748698568217047,1.274372309721475e-6)
            (0.00011761451166610304,1.2764487611875936e-6)
            (0.00011774224547996358,1.278529728127694e-6)
            (0.00011787018757577991,1.2806152228278127e-6)
            (0.00011799833840680986,1.2827052576141403e-6)
            (0.0001181266984275454,1.28479984485317e-6)
            (0.00011825526809371677,1.2868989969518597e-6)
            (0.00011838404786229621,1.289002726357778e-6)
            (0.00011851303819150236,1.2911110455592649e-6)
            (0.00011864223954080429,1.2932239670855884e-6)
            (0.00011877165237092528,1.295341503507094e-6)
            (0.00011890127714384754,1.2974636674353735e-6)
            (0.0001190311143228156,1.299590471523411e-6)
            (0.0001191611643723411,1.3017219284657496e-6)
            (0.00011929142775820662,1.3038580509986497e-6)
            (0.0001194219049474698,1.3059988519002434e-6)
            (0.00011955259640846791,1.3081443439907052e-6)
            (0.00011968350261082155,1.3102945401324036e-6)
            (0.00011981462402543922,1.3124494532300682e-6)
            (0.0001199459611245216,1.3146090962309546e-6)
            (0.00012007751438156543,1.3167734821250009e-6)
            (0.00012020928427136833,1.3189426239450026e-6)
            (0.00012034127127003252,1.3211165347667666e-6)
            (0.00012047347585496961,1.3232952277092836e-6)
            (0.00012060589850490465,1.325478715934896e-6)
            (0.00012073853969988039,1.3276670126494547e-6)
            (0.00012087139992126211,1.329860131102505e-6)
            (0.00012100447965174139,1.3320580845874374e-6)
            (0.00012113777937534088,1.3342608864416661e-6)
            (0.00012127129957741867,1.3364685500468027e-6)
            (0.00012140504074467248,1.3386810888288137e-6)
            (0.00012153900336514455,1.3408985162582102e-6)
            (0.00012167318792822554,1.3431208458502043e-6)
            (0.00012180759492465951,1.3453480911648925e-6)
            (0.00012194222484654811,1.347580265807427e-6)
            (0.0001220770781873551,1.3498173834281866e-6)
            (0.0001222121554419112,1.3520594577229608e-6)
            (0.00012234745710641815,1.3543065024331167e-6)
            (0.0001224829836784536,1.3565585313457816e-6)
            (0.00012261873565697575,1.3588155582940237e-6)
            (0.00012275471354232748,1.361077597157019e-6)
            (0.00012289091783624178,1.3633446618602488e-6)
            (0.00012302734904184545,1.3656167663756626e-6)
            (0.00012316400766366448,1.367893924721869e-6)
            (0.00012330089420762842,1.3701761509643183e-6)
            (0.00012343800918107492,1.3724634592154768e-6)
            (0.00012357535309275494,1.3747558636350217e-6)
            (0.00012371292645283686,1.3770533784300157e-6)
            (0.0001238507297729117,1.3793560178550979e-6)
            (0.00012398876356599768,1.3816637962126699e-6)
            (0.00012412702834654492,1.3839767278530754e-6)
            (0.00012426552463044055,1.3862948271748015e-6)
            (0.00012440425293501315,1.3886181086246529e-6)
            (0.00012454321377903786,1.3909465866979498e-6)
            (0.0001246824076827412,1.3932802759387183e-6)
            (0.00012482183516780568,1.3956191909398737e-6)
            (0.00012496149675737526,1.397963346343425e-6)
            (0.0001251013929760596,1.4003127568406553e-6)
            (0.00012524152434993947,1.4026674371723226e-6)
            (0.00012538189140657156,1.405027402128855e-6)
            (0.00012552249467499325,1.407392666550539e-6)
            (0.00012566333468572817,1.409763245327726e-6)
            (0.0001258044119707904,1.4121391534010202e-6)
            (0.0001259457270636903,1.4145204057614817e-6)
            (0.00012608728049943896,1.4169070174508272e-6)
            (0.0001262290728145536,1.4192990035616214e-6)
            (0.00012637110454706264,1.4216963792374898e-6)
            (0.00012651337623651067,1.4240991596733093e-6)
            (0.00012665588842396364,1.4265073601154174e-6)
            (0.0001267986416520142,1.4289209958618164e-6)
            (0.0001269416364647864,1.431340082262369e-6)
            (0.00012708487340794158,1.4337646347190172e-6)
            (0.00012722835302868285,1.4361946686859767e-6)
            (0.0001273720758757609,1.43863019966995e-6)
            (0.00012751604249947892,1.4410712432303356e-6)
            (0.00012766025345169795,1.4435178149794302e-6)
            (0.0001278047092858424,1.4459699305826492e-6)
            (0.0001279494105569049,1.4484276057587269e-6)
            (0.00012809435782145225,1.4508908562799366e-6)
            (0.00012823955163763015,1.4533596979723017e-6)
            (0.000128384992565169,1.4558341467158024e-6)
            (0.0001285306811653893,1.4583142184446057e-6)
            (0.00012867661800120673,1.460799929147264e-6)
            (0.00012882280363713807,1.4632912948669437e-6)
            (0.00012896923863930628,1.4657883317016412e-6)
            (0.0001291159235754461,1.4682910558043948e-6)
            (0.00012926285901490982,1.4707994833835167e-6)
            (0.0001294100455286723,1.4733136307028002e-6)
            (0.0001295574836893371,1.4758335140817524e-6)
            (0.0001297051740711416,1.4783591498958128e-6)
            (0.0001298531172499628,1.4808905545765727e-6)
            (0.00013000131380332307,1.4834277446120121e-6)
            (0.00013014976431039544,1.4859707365467115e-6)
            (0.0001302984693520096,1.4885195469820883e-6)
            (0.0001304474295106575,1.4910741925766244e-6)
            (0.00013059664537049887,1.4936346900460865e-6)
            (0.00013074611751736747,1.4962010561637713e-6)
            (0.00013089584653877605,1.49877330776072e-6)
            (0.00013104583302392292,1.5013514617259629e-6)
            (0.0001311960775636973,1.5039355350067485e-6)
            (0.00013134658075068518,1.5065255446087734e-6)
            (0.00013149734317917557,1.5091215075964292e-6)
            (0.00013164836544516572,1.511723441093026e-6)
            (0.00013179964814636754,1.5143313622810365e-6)
            (0.00013195119188221343,1.5169452884023387e-6)
            (0.0001321029972538619,1.5195652367584438e-6)
            (0.0001322550648642042,1.522191224710753e-6)
            (0.0001324073953178695,1.524823269680784e-6)
            (0.00013255998922123154,1.5274613891504237e-6)
            (0.00013271284718241452,1.5301056006621726e-6)
            (0.00013286596981129886,1.5327559218193818e-6)
            (0.00013301935771952792,1.5354123702865126e-6)
            (0.00013317301152051332,1.5380749637893702e-6)
            (0.00013332693182944183,1.540743720115363e-6)
            (0.00013348111926328113,1.5434186571137503e-6)
            (0.0001336355744407859,1.5460997926958863e-6)
            (0.00013379029798250462,1.5487871448354856e-6)
            (0.00013394529051078498,1.5514807315688643e-6)
            (0.0001341005526497809,1.5541805709952e-6)
            (0.00013425608502545843,1.5568866812767915e-6)
            (0.00013441188826560205,1.559599080639305e-6)
            (0.0001345679629998214,1.5623177873720466e-6)
            (0.00013472430985955703,1.5650428198282088e-6)
            (0.00013488092947808736,1.5677741964251382e-6)
            (0.00013503782249053487,1.5705119356445976e-6)
            (0.00013519498953387245,1.5732560560330236e-6)
            (0.00013535243124693022,1.5760065762017996e-6)
            (0.00013551014827040153,1.5787635148275123e-6)
            (0.00013566814124685,1.5815268906522242e-6)
            (0.00013582641082071574,1.5842967224837422e-6)
            (0.00013598495763832196,1.5870730291958788e-6)
            (0.0001361437823478819,1.5898558297287376e-6)
            (0.00013630288559950498,1.5926451430889693e-6)
            (0.00013646226804520383,1.5954409883500538e-6)
            (0.00013662193033890088,1.5982433846525754e-6)
            (0.00013678187313643494,1.6010523512044901e-6)
            (0.00013694209709556827,1.6038679072814158e-6)
            (0.00013710260287599297,1.6066900722268964e-6)
            (0.00013726339113933809,1.6095188654526908e-6)
            (0.00013742446254917624,1.6123543064390528e-6)
            (0.00013758581777103057,1.6151964147350075e-6)
            (0.00013774745747238183,1.6180452099586448e-6)
            (0.00013790938232267474,1.6209007117973927e-6)
            (0.00013807159299332556,1.623762940008313e-6)
            (0.00013823409015772877,1.6266319144183866e-6)
            (0.00013839687449126382,1.6295076549247953e-6)
            (0.00013855994667130286,1.632390181495226e-6)
            (0.000138723307377217,1.6352795141681488e-6)
            (0.00013888695729038394,1.6381756730531168e-6)
            (0.00013905089709419498,1.6410786783310635e-6)
            (0.00013921512747406184,1.6439885502545876e-6)
            (0.00013937964911742444,1.6469053091482659e-6)
            (0.00013954446271375752,1.649828975408937e-6)
            (0.00013970956895457823,1.6527595695060106e-6)
            (0.00013987496853345334,1.6556971119817678e-6)
            (0.00014004066214600629,1.6586416234516585e-6)
            (0.00014020665048992503,1.6615931246046154e-6)
            (0.00014037293426496876,1.6645516362033506e-6)
            (0.0001405395141729759,1.6675171790846684e-6)
            (0.00014070639091787098,1.670489774159773e-6)
            (0.00014087356520567243,1.6734694424145744e-6)
            (0.00014104103774450024,1.6764562049100123e-6)
            (0.00014120880924458276,1.679450082782352e-6)
            (0.000141376880418265,1.6824510972435126e-6)
            (0.00014154525198001587,1.6854592695813807e-6)
            (0.0001417139246464356,1.6884746211601195e-6)
            (0.000141882899136264,1.691497173420504e-6)
            (0.00014205217617038735,1.6945269478802248e-6)
            (0.00014222175647184664,1.6975639661342213e-6)
            (0.00014239164076584518,1.7006082498550044e-6)
            (0.00014256182977975617,1.7036598207929743e-6)
            (0.000142732324243131,1.7067187007767614e-6)
            (0.00014290312488770635,1.7097849117135394e-6)
            (0.00014307423244741267,1.712858475589365e-6)
            (0.0001432456476583819,1.7159394144695101e-6)
            (0.00014341737125895523,1.7190277504987873e-6)
            (0.00014358940398969137,1.7221235059018966e-6)
            (0.0001437617465933742,1.7252267029837476e-6)
            (0.00014393439981502112,1.72833736412981e-6)
            (0.0001441073644018909,1.7314555118064494e-6)
            (0.0001442806411034919,1.7345811685612628e-6)
            (0.0001444542306715903,1.7377143570234344e-6)
            (0.00014462813386021788,1.740855099904066e-6)
            (0.00014480235142568058,1.744003419996533e-6)
            (0.00014497688412656686,1.747159340176832e-6)
            (0.00014515173272375533,1.7503228834039224e-6)
            (0.00014532689798042394,1.753494072720091e-6)
            (0.00014550238066205758,1.7566729312512922e-6)
            (0.0001456781815364568,1.7598594822075104e-6)
            (0.00014585430137374622,1.7630537488831166e-6)
            (0.00014603074094638284,1.7662557546572204e-6)
            (0.00014620750102916488,1.7694655229940415e-6)
            (0.00014638458239923967,1.7726830774432573e-6)
            (0.00014656198583611283,1.775908441640378e-6)
            (0.00014673971212165662,1.7791416393071079e-6)
            (0.0001469177620401183,1.782382694251708e-6)
            (0.00014709613637812954,1.7856316303693772e-6)
            (0.00014727483592471413,1.7888884716426068e-6)
            (0.0001474538614712977,1.7921532421415659e-6)
            (0.00014763321381171572,1.795425966024471e-6)
            (0.0001478128937422227,1.798706667537959e-6)
            (0.00014799290206150124,1.8019953710174752e-6)
            (0.00014817323957067036,1.8052921008876395e-6)
            (0.00014835390707329483,1.808596881662638e-6)
            (0.00014853490537539423,1.8119097379466055e-6)
            (0.0001487162352854514,1.8152306944340055e-6)
            (0.00014889789761442235,1.8185597759100252e-6)
            (0.00014907989317574445,1.821897007250958e-6)
            (0.00014926222278534613,1.8252424134245972e-6)
            (0.00014944488726165595,1.8285960194906335e-6)
            (0.00014962788742561145,1.8319578506010383e-6)
            (0.00014981122410066914,1.835327932000478e-6)
            (0.00014999489811281285,1.8387062890266956e-6)
            (0.0001501789102905638,1.8420929471109216e-6)
            (0.00015036326146498954,1.8454879317782758e-6)
            (0.00015054795246971346,1.8488912686481673e-6)
            (0.00015073298414092454,1.8523029834347108e-6)
            (0.00015091835731738618,1.8557231019471227e-6)
            (0.00015110407284044632,1.8591516500901426e-6)
            (0.0001512901315540468,1.8625886538644433e-6)
            (0.00015147653430473275,1.8660341393670404e-6)
            (0.00015166328194166282,1.8694881327917202e-6)
            (0.00015185037531661807,1.872950660429446e-6)
            (0.00015203781528401236,1.8764217486687874e-6)
            (0.00015222560270090196,1.8799014239963464e-6)
            (0.000152413738426995,1.8833897129971691e-6)
            (0.000152602223324662,1.886886642355192e-6)
            (0.00015279105825894508,1.8903922388536529e-6)
            (0.00015298024409756843,1.8939065293755355e-6)
            (0.00015316978171094802,1.8974295409040004e-6)
            (0.00015335967197220162,1.9009613005228155e-6)
            (0.00015354991575715918,1.9045018354168034e-6)
            (0.00015374051394437247,1.9080511728722723e-6)
            (0.00015393146741512573,1.9116093402774656e-6)
            (0.00015412277705344554,1.915176365123004e-6)
            (0.00015431444374611113,1.91875227500233e-6)
            (0.00015450646838266496,1.922337097612165e-6)
            (0.00015469885185542248,1.92593086075295e-6)
            (0.00015489159505948323,1.9295335923293076e-6)
            (0.00015508469889274074,1.9331453203504957e-6)
            (0.00015527816425589303,1.936766072930861e-6)
            (0.0001554719920524538,1.940395878290312e-6)
            (0.00015566618318876185,1.9440347647547655e-6)
            (0.00015586073857399278,1.9476827607566233e-6)
            (0.00015605565912016908,1.951339894835239e-6)
            (0.0001562509457421708,1.955006195637379e-6)
            (0.00015644659935774694,1.9586816919177095e-6)
            (0.00015664262088752528,1.962366412539255e-6)
            (0.00015683901125502397,1.9660603864738868e-6)
            (0.00015703577138666234,1.9697636428028e-6)
            (0.00015723290221177137,1.973476210716988e-6)
            (0.00015743040466260547,1.977198119517743e-6)
            (0.00015762827967435268,1.980929398617122e-6)
            (0.0001578265281851464,1.9846700775384512e-6)
            (0.0001580251511360763,1.9884201859168142e-6)
            (0.0001582241494711993,1.992179753499541e-6)
            (0.00015842352413755143,1.9959488101467138e-6)
            (0.0001586232760851583,1.9997273858316544e-6)
            (0.00015882340626704707,2.0035155106414366e-6)
            (0.0001590239156392577,2.0073132147773858e-6)
            (0.000159224805160854,2.0111205285555817e-6)
            (0.00015942607579393593,2.0149374824073807e-6)
            (0.0001596277285036502,2.018764106879909e-6)
            (0.00015982976425820257,2.022600432636593e-6)
            (0.00016003218402886924,2.02644649045767e-6)
            (0.0001602349887900084,2.030302311240707e-6)
            (0.0001604381795190724,2.034167926001128e-6)
            (0.00016064175719661904,2.038043365872732e-6)
            (0.00016084572280632386,2.0419286621082253e-6)
            (0.00016105007733499177,2.0458238460797544e-6)
            (0.000161254821772569,2.0497289492794293e-6)
            (0.00016145995711215556,2.0536440033198762e-6)
            (0.00016166548435001655,2.0575690399347555e-6)
            (0.00016187140448559507,2.0615040909793203e-6)
            (0.0001620777185215238,2.065449188430952e-6)
            (0.00016228442746363744,2.0694043643897065e-6)
            (0.00016249153232098526,2.073369651078873e-6)
            (0.00016269903410584291,2.077345080845512e-6)
            (0.0001629069338337253,2.0813306861610256e-6)
            (0.00016311523252339876,2.085326499621706e-6)
            (0.00016332393119689357,2.0893325539492972e-6)
            (0.00016353303087951687,2.093348881991568e-6)
            (0.0001637425325998647,2.097375516722865e-6)
            (0.0001639524373898351,2.101412491244692e-6)
            (0.00016416274628464086,2.1054598387862844e-6)
            (0.00016437346032282182,2.109517592705173e-6)
            (0.0001645845805462586,2.11358578648778e-6)
            (0.0001647961080001845,2.117664453749984e-6)
            (0.0001650080437331992,2.121753628237712e-6)
            (0.00016522038879728158,2.1258533438275322e-6)
            (0.00016543314424780244,2.129963634527233e-6)
            (0.00016564631114353843,2.1340845344764302e-6)
            (0.00016585989054668438,2.1382160779471504e-6)
            (0.0001660738835228672,2.1423582993444396e-6)
            (0.00016628829114115893,2.1465112332069675e-6)
            (0.0001665031144740899,2.150674914207623e-6)
            (0.00016671835459766292,2.1548493771541388e-6)
            (0.0001669340125913658,2.1590346569896897e-6)
            (0.00016715008953818565,2.163230788793516e-6)
            (0.0001673665865246224,2.167437807781544e-6)
            (0.00016758350464070196,2.1716557493069984e-6)
            (0.00016780084497999083,2.175884648861043e-6)
            (0.00016801860863960896,2.1801245420733907e-6)
            (0.00016823679672024454,2.1843754647129507e-6)
            (0.00016845541032616736,2.1886374526884603e-6)
            (0.00016867445056524273,2.192910542049113e-6)
            (0.0001688939185489463,2.1971947689852175e-6)
            (0.0001691138153923771,2.201490169828827e-6)
            (0.00016933414221427274,2.2057967810543967e-6)
            (0.0001695549001370231,2.2101146392794367e-6)
            (0.00016977609028668466,2.214443781265159e-6)
            (0.00016999771379299532,2.2187842439171465e-6)
            (0.0001702197717893883,2.223136064286007e-6)
            (0.0001704422654130071,2.227499279568042e-6)
            (0.00017066519580471995,2.2318739271059203e-6)
            (0.0001708885641091341,2.2362600443893404e-6)
            (0.0001711123714746115,2.240657669055721e-6)
            (0.0001713366190532824,2.2450668388908645e-6)
            (0.0001715613080010611,2.2494875918296533e-6)
            (0.0001717864394776606,2.253919965956734e-6)
            (0.00017201201464660726,2.2583639995071997e-6)
            (0.00017223803467525666,2.2628197308673007e-6)
            (0.00017246450073480786,2.267287198575124e-6)
            (0.0001726914140003191,2.2717664413213064e-6)
            (0.00017291877565072316,2.2762574979497404e-6)
            (0.00017314658686884223,2.280760407458273e-6)
            (0.00017337484884140402,2.285275208999436e-6)
            (0.00017360356275905646,2.2898019418811415e-6)
            (0.00017383272981638383,2.2943406455674174e-6)
            (0.0001740623512119224,2.29889135967913e-6)
            (0.00017429242814817554,2.3034541239947027e-6)
            (0.0001745229618316305,2.308028978450865e-6)
            (0.00017475395347277316,2.3126159631433655e-6)
            (0.00017498540428610474,2.317215118327732e-6)
            (0.00017521731549015757,2.3218264844200067e-6)
            (0.00017544968830751097,2.3264501019974895e-6)
            (0.00017568252396480782,2.3310860117995036e-6)
            (0.0001759158236927703,2.3357342547281323e-6)
            (0.0001761495887262165,2.340394871848993e-6)
            (0.0001763838203040769,2.3450679043919995e-6)
            (0.00017661851966941023,2.349753393752119e-6)
            (0.00017685368806942106,2.354451381490162e-6)
            (0.00017708932675547512,2.3591619093335387e-6)
            (0.00017732543698311705,2.3638850191770522e-6)
            (0.00017756202001208664,2.3686207530836833e-6)
            (0.00017779907710633555,2.3733691532853665e-6)
            (0.00017803660953404502,2.378130262183802e-6)
            (0.00017827461856764174,2.382904122351234e-6)
            (0.00017851310548381585,2.3876907765312637e-6)
            (0.0001787520715635376,2.392490267639653e-6)
            (0.0001789915180920747,2.397302638765127e-6)
            (0.0001792314463590101,2.402127933170206e-6)
            (0.00017947185765825833,2.406966194292e-6)
            (0.0001797127532880842,2.4118174657430542e-6)
            (0.00017995413455111961,2.4166817913121628e-6)
            (0.00018019600275438126,2.4215592149652045e-6)
            (0.00018043835920928883,2.426449780845985e-6)
            (0.00018068120523168226,2.431353533277068e-6)
            (0.00018092454214184,2.436270516760628e-6)
            (0.0001811683712644969,2.4412007759793e-6)
            (0.00018141269392886212,2.4461443557970278e-6)
            (0.00018165751146863773,2.451101301259938e-6)
            (0.00018190282522203638,2.4560716575971846e-6)
            (0.00018214863653180007,2.4610554702218317e-6)
            (0.00018239494674521847,2.4660527847317274e-6)
            (0.00018264175721414709,2.4710636469103694e-6)
            (0.0001828890692950266,2.4760881027278073e-6)
            (0.00018313688434890067,2.4811261983415108e-6)
            (0.0001833852037414354,2.4861779800972743e-6)
            (0.00018363402884293781,2.4912434945301147e-6)
            (0.00018388336102837476,2.496322788365165e-6)
            (0.00018413320167739254,2.5014159085185946e-6)
            (0.00018438355217433516,2.506522902098508e-6)
            (0.00018463441390826428,2.5116438164058723e-6)
            (0.00018488578827297823,2.5167786989354367e-6)
            (0.00018513767666703112,2.521927597376653e-6)
            (0.00018539008049375328,2.5270905596146262e-6)
            (0.00018564300116126963,2.5322676337310276e-6)
            (0.0001858964400825203,2.537458868005056e-6)
            (0.00018615039867528007,2.5426643109143837e-6)
            (0.00018640487836217806,2.547884011136095e-6)
            (0.00018665988057071822,2.5531180175476676e-6)
            (0.0001869154067332988,2.5583663792279137e-6)
            (0.00018717145828723295,2.5636291454579645e-6)
            (0.00018742803667476886,2.56890636572224e-6)
            (0.00018768514334310986,2.574198089709422e-6)
            (0.0001879427797444355,2.579504367313452e-6)
            (0.00018820094733592132,2.5848252486345097e-6)
            (0.00018845964757976014,2.5901607839800145e-6)
            (0.00018871888194318257,2.5955110238656285e-6)
            (0.00018897865189847766,2.6008760190162574e-6)
            (0.00018923895892301445,2.606255820367073e-6)
            (0.00018949980449926222,2.6116504790645193e-6)
            (0.0001897611901148124,2.617060046467343e-6)
            (0.00019002311726239944,2.6224845741476277e-6)
            (0.00019028558743992195,2.627924113891815e-6)
            (0.00019054860215046503,2.6333787177017645e-6)
            (0.00019081216290232084,2.638848437795782e-6)
            (0.0001910762712090108,2.644333326609681e-6)
            (0.0001913409285893074,2.6498334367978468e-6)
            (0.0001916061365672558,2.6553488212342844e-6)
            (0.00019187189667219638,2.660879533013711e-6)
            (0.00019213821043878604,2.6664256254526083e-6)
            (0.00019240507940702098,2.6719871520903216e-6)
            (0.00019267250512225914,2.677564166690145e-6)
            (0.0001929404891352418,2.6831567232404056e-6)
            (0.00019320903300211754,2.6887648759555846e-6)
            (0.0001934781382844632,2.694388679277399e-6)
            (0.0001937478065493079,2.7000281878759314e-6)
            (0.00019401803936915557,2.7056834566507478e-6)
            (0.00019428883832200747,2.71135454073201e-6)
            (0.0001945602049913862,2.7170414954816304e-6)
            (0.00019483214096635787,2.7227443764943833e-6)
            (0.00019510464784155626,2.728463239599067e-6)
            (0.00019537772721720583,2.734198140859654e-6)
            (0.0001956513806991452,2.7399491365764357e-6)
            (0.00019592560989885148,2.7457162832872053e-6)
            (0.00019620041643346302,2.7514996377684072e-6)
            (0.00019647580192580413,2.7572992570363297e-6)
            (0.0001967517680044089,2.763115198348285e-6)
            (0.00019702831630354496,2.7689475192037898e-6)
            (0.00019730544846323852,2.7747962773457835e-6)
            (0.00019758316612929783,2.7806615307618057e-6)
            (0.00019786147095333836,2.7865433376852263e-6)
            (0.00019814036459280728,2.792441756596459e-6)
            (0.00019841984871100767,2.7983568462241737e-6)
            (0.00019869992497712448,2.8042886655465525e-6)
            (0.00019898059506624825,2.810237273792498e-6)
            (0.00019926186065940123,2.816202730442901e-6)
            (0.00019954372344356216,2.8221850952318885e-6)
            (0.00019982618511169134,2.828184428148069e-6)
            (0.00020010924736275709,2.8342007894358265e-6)
            (0.00020039291190176024,2.840234239596565e-6)
            (0.00020067718043976056,2.846284839390007e-6)
            (0.0002009620546939026,2.852352649835483e-6)
            (0.00020124753638744113,2.8584377322132127e-6)
            (0.00020153362724976824,2.8645401480656313e-6)
            (0.00020182032901643857,2.8706599591986754e-6)
            (0.00020210764342919643,2.8767972276831163e-6)
            (0.00020239557223600206,2.8829520158558873e-6)
            (0.00020268411719105803,2.8891243863214017e-6)
            (0.00020297328005483683,2.8953144019529172e-6)
            (0.00020326306259410673,2.901522125893861e-6)
            (0.0002035534665819596,2.9077476215591976e-6)
            (0.000203844493797838,2.9139909526368012e-6)
            (0.000204136146027562,2.920252183088806e-6)
            (0.0002044284250633576,2.926531377153011e-6)
            (0.00020472133270388332,2.932828599344248e-6)
            (0.00020501487075425852,2.9391439144557853e-6)
            (0.00020530904102609141,2.9454773875607403e-6)
            (0.00020560384533750632,2.951829084013468e-6)
            (0.0002058992855131731,2.9581990694510135e-6)
            (0.00020619536338433407,2.964587409794511e-6)
            (0.00020649208078883343,2.9709941712506347e-6)
            (0.00020678943957114568,2.9774194203130483e-6)
            (0.00020708744158240376,2.9838632237638395e-6)
            (0.0002073860886804291,2.9903256486750106e-6)
            (0.00020768538272975925,2.996806762409916e-6)
            (0.00020798532560167835,3.003306632624768e-6)
            (0.00020828591917424562,3.009825327270111e-6)
            (0.000208587165332325,3.0163629145923144e-6)
            (0.00020888906596761532,3.0229194631350944e-6)
            (0.00020919162297867912,3.0294950417410053e-6)
            (0.00020949483827097353,3.0360897195529763e-6)
            (0.0002097987137568798,3.0427035660158447e-6)
            (0.0002101032513557334,3.049336650877878e-6)
            (0.00021040845299385524,3.05598904419235e-6)
            (0.00021071432060458116,3.0626608163190736e-6)
            (0.00021102085612829334,3.0693520379259804e-6)
            (0.00021132806151245105,3.076062779990704e-6)
            (0.00021163593871162121,3.082793113802144e-6)
            (0.00021194448968751053,3.089543110962088e-6)
            (0.00021225371640899558,3.0963128433867925e-6)
            (0.00021256362085215542,3.103102383308608e-6)
            (0.0002128742050003026,3.1099118032776064e-6)
            (0.00021318547084401508,3.1167411761632e-6)
            (0.00021349742038116867,3.1235905751558e-6)
            (0.00021381005561696837,3.130460073768455e-6)
            (0.00021412337856398141,3.1373497458385177e-6)
            (0.0002144373912421694,3.144259665529322e-6)
            (0.00021475209567892075,3.151189907331851e-6)
            (0.00021506749390908447,3.1581405460664512e-6)
            (0.00021538358797500162,3.1651116568845043e-6)
            (0.00021570037992653976,3.1721033152701594e-6)
            (0.00021601787182112594,3.1791155970420547e-6)
            (0.00021633606572377947,3.18614857835503e-6)
            (0.00021665496370714706,3.1932023357018997e-6)
            (0.00021697456785153504,3.200276945915173e-6)
            (0.00021729488024494457,3.207372486168836e-6)
            (0.00021761590298310544,3.2144890339801245e-6)
            (0.00021793763816951005,3.2216266672112924e-6)
            (0.00021826008791544897,3.2287854640714325e-6)
            (0.00021858325434004445,3.2359655031182512e-6)
            (0.00021890713957028633,3.243166863259906e-6)
            (0.00021923174574106665,3.2503896237568265e-6)
            (0.00021955707499521482,3.257633864223543e-6)
            (0.00021988312948353388,3.2648996646305566e-6)
            (0.0002202099113648349,3.2721871053061684e-6)
            (0.0002205374228059739,3.2794962669383748e-6)
            (0.00022086566598188747,3.286827230576743e-6)
            (0.00022119464307562858,3.2941800776342915e-6)
            (0.00022152435627840407,3.3015548898894215e-6)
            (0.0002218548077896099,3.3089517494877997e-6)
            (0.00022218599981686896,3.3163707389443097e-6)
            (0.0002225179345760677,3.3238119411449878e-6)
            (0.0002228506142913929,3.331275439348955e-6)
            (0.00022318404119537006,3.3387613171904125e-6)
            (0.0002235182175288998,3.346269658680581e-6)
            (0.0002238531455412963,3.353800548209708e-6)
            (0.0002241888274903254,3.3613540705490647e-6)
            (0.00022452526564224184,3.3689303108529415e-6)
            (0.0002248624622718291,3.3765293546606935e-6)
            (0.00022520041966243637,3.38415128789875e-6)
            (0.0002255391401060185,3.3917961968826766e-6)
            (0.00022587862590317458,3.3994641683192364e-6)
            (0.00022621887936318663,3.4071552893084437e-6)
            (0.00022655990280406017,3.4148696473456756e-6)
            (0.00022690169855256253,3.4226073303237417e-6)
            (0.00022724426894426333,3.4303684265350053e-6)
            (0.00022758761632357474,3.4381530246735172e-6)
            (0.0002279317430437907,3.4459612138371213e-6)
            (0.00022827665146712885,3.4537930835296415e-6)
            (0.00022862234396476975,3.4616487236630047e-6)
            (0.00022896882291689854,3.469528224559441e-6)
            (0.0002293160907127461,3.4774316769536664e-6)
            (0.00022966414975062962,3.4853591719950705e-6)
            (0.00023001300243799538,3.493310801249955e-6)
            (0.00023036265119145917,3.501286656703736e-6)
            (0.00023071309843684902,3.5092868307632016e-6)
            (0.00023106434660924755,3.5173114162587704e-6)
            (0.00023141639815303346,3.525360506446737e-6)
            (0.00023176925552192574,3.533434195011593e-6)
            (0.00023212292117902485,3.5415325760682877e-6)
            (0.00023247739759685705,3.549655744164559e-6)
            (0.00023283268725741727,3.557803794283258e-6)
            (0.00023318879265221248,3.5659768218446764e-6)
            (0.00023354571628230635,3.5741749227089224e-6)
            (0.00023390346065836208,3.582398193178265e-6)
            (0.00023426202830068786,3.590646729999533e-6)
            (0.00023462142173928056,3.598920630366511e-6)
            (0.00023498164351387076,3.6072199919223436e-6)
            (0.00023534269617396826,3.6155449127619796e-6)
            (0.00023570458227890626,3.6238954914345923e-6)
            (0.00023606730439788788,3.6322718269460553e-6)
            (0.0002364308651100315,3.6406740187614163e-6)
            (0.00023679526700441626,3.6491021668073604e-6)
            (0.00023716051268012962,3.657556371474755e-6)
            (0.00023752660474631222,3.6660367336211296e-6)
            (0.0002378935458222058,3.6745433545732317e-6)
            (0.00023826133853719987,3.6830763361295804e-6)
            (0.00023862998553087855,3.6916357805630128e-6)
            (0.00023899948945306894,3.700221790623296e-6)
            (0.00023936985296388785,3.7088344695396955e-6)
            (0.00023974107873379067,3.717473921023609e-6)
            (0.0002401131694436194,3.726140249271199e-6)
            (0.00024048612778465074,3.7348335589660226e-6)
            (0.00024085995645864601,3.743553955281721e-6)
            (0.00024123465817789877,3.752301543884674e-6)
            (0.00024161023566528548,3.761076430936719e-6)
            (0.00024198669165431447,3.769878723097855e-6)
            (0.00024236402888917557,3.7787085275289687e-6)
            (0.00024274225012479149,3.7875659518946093e-6)
            (0.0002431213581268666,3.796451104365717e-6)
            (0.0002435013556719389,3.8053640936224325e-6)
            (0.00024388224554743076,3.8143050288568976e-6)
            (0.0002442640305516994,3.823274019776052e-6)
            (0.0002446467134940901,3.832271176604503e-6)
            (0.00024503029719498605,3.841296610087346e-6)
            (0.0002454147844858622,3.850350431493059e-6)
            (0.0002458001782093366,3.859432752616387e-6)
            (0.0002461864812192236,3.8685436857812425e-6)
            (0.0002465736963805868,3.877683343843653e-6)
            (0.0002469618265697921,3.88685184019468e-6)
            (0.00024735087467456164,3.896049288763402e-6)
            (0.0002477408435940274,3.905275804019894e-6)
            (0.0002481317362387855,3.9145315009782204e-6)
            (0.00024852355553095094,3.923816495199477e-6)
            (0.00024891630440421165,3.933130902794802e-6)
            (0.00024930998580388445,3.9424748404284565e-6)
            (0.0002497046026869701,3.951848425320905e-6)
            (0.00025010015802220866,3.961251775251894e-6)
            (0.0002504966547901362,3.9706850085635986e-6)
            (0.0002508940959831403,3.980148244163731e-6)
            (0.0002512924846055177,3.9896416015287225e-6)
            (0.00025169182367353044,3.999165200706895e-6)
            (0.0002520921162154632,4.008719162321648e-6)
            (0.0002524933652716816,4.018303607574704e-6)
            (0.0002528955738946893,4.027918658249315e-6)
            (0.00025329874514918666,4.037564436713552e-6)
            (0.0002537028821121294,4.047241065923579e-6)
            (0.00025410798787278693,4.056948669426936e-6)
            (0.00025451406553280266,4.066687371365903e-6)
            (0.00025492111820625226,4.076457296480803e-6)
            (0.00025532914901970467,4.0862585701133944e-6)
            (0.0002557381611122817,4.0960913182102595e-6)
            (0.0002561481576357187,4.105955667326197e-6)
            (0.0002565591417544258,4.11585174462768e-6)
            (0.0002569711166455488,4.125779677896287e-6)
            (0.0002573840854990308,4.135739595532191e-6)
            (0.0002577980515176748,4.1457316265576654e-6)
            (0.00025821301791720464,4.1557559006205836e-6)
            (0.0002586289879263295,4.165812547997995e-6)
            (0.0002590459647868051,4.175901699599663e-6)
            (0.0002594639517534984,4.186023486971679e-6)
            (0.00025988295209445077,4.196178042300066e-6)
            (0.00026030296909094184,4.206365498414411e-6)
            (0.00026072400603755483,4.216585988791549e-6)
            (0.0002611460662422404,4.226839647559221e-6)
            (0.0002615691530263823,4.2371266094998e-6)
            (0.0002619932697248633,4.247447010054028e-6)
            (0.0002624184196861302,4.257800985324757e-6)
            (0.00026284460627226105,4.268188672080752e-6)
            (0.00026327183285903134,4.2786102077604826e-6)
            (0.00026370010283598144,4.289065730475962e-6)
            (0.00026412941960648356,4.299555379016609e-6)
            (0.00026455978658781033,4.310079292853126e-6)
            (0.0002649912072112019,4.320637612141399e-6)
            (0.00026542368492193594,4.331230477726447e-6)
            (0.00026585722317939563,4.341858031146374e-6)
            (0.0002662918254571397,4.352520414636354e-6)
            (0.00026672749524297187,4.363217771132653e-6)
            (0.000267164236039011,4.373950244276644e-6)
            (0.0002676020513617622,4.384717978418898e-6)
            (0.00026804094474218746,4.395521118623265e-6)
            (0.00026848091972577723,4.406359810670991e-6)
            (0.00026892197987262237,4.417234201064873e-6)
            (0.00026936412875748603,4.4281444370334165e-6)
            (0.00026980736996987673,4.439090666535053e-6)
            (0.0002702517071141216,4.450073038262363e-6)
            (0.0002706971438094393,4.461091701646334e-6)
            (0.0002711436836900148,4.472146806860648e-6)
            (0.0002715913304050726,4.483238504825982e-6)
            (0.0002720400876189531,4.494366947214376e-6)
            (0.0002724899590111863,4.505532286453577e-6)
            (0.000272940948276569,4.516734675731465e-6)
            (0.00027339305912523946,4.527974269000467e-6)
            (0.00027384629528275485,4.539251220982012e-6)
            (0.00027430066049016825,4.550565687171041e-6)
            (0.000274756158504106,4.561917823840509e-6)
            (0.0002752127930968455,4.573307788045938e-6)
            (0.00027567056805639386,4.584735737630008e-6)
            (0.0002761294871865661,4.5962018312271434e-6)
            (0.00027658955430706546,4.607706228268184e-6)
            (0.00027705077325356246,4.619249088985038e-6)
            (0.0002775131478777753,4.630830574415392e-6)
            (0.0002779766820475508,4.642450846407452e-6)
            (0.00027844137964694484,4.654110067624697e-6)
            (0.00027890724457630507,4.665808401550696e-6)
            (0.0002793742807523524,4.677546012493925e-6)
            (0.0002798424921082637,4.689323065592648e-6)
            (0.00028031188259375507,4.7011397268198035e-6)
            (0.00028078245617516506,4.712996162987925e-6)
            (0.0002812542168355394,4.724892541754132e-6)
            (0.0002817271685747151,4.736829031625106e-6)
            (0.0002822013154094058,4.74880580196213e-6)
            (0.00028267666137328707,4.760823022986159e-6)
            (0.0002831532105170828,4.772880865782902e-6)
            (0.00028363096690865166,4.784979502307978e-6)
            (0.00028410993463307444,4.797119105392072e-6)
            (0.0002845901177927415,4.809299848746146e-6)
            (0.0002850715205074411,4.821521906966685e-6)
            (0.00028555414691444755,4.833785455540948e-6)
            (0.0002860380011686113,4.846090670852305e-6)
            (0.0002865230874424483,4.858437730185586e-6)
            (0.00028700940992623,4.870826811732444e-6)
            (0.00028749697282807476,4.8832580945968e-6)
            (0.00028798578037403844,4.89573175880028e-6)
            (0.0002884758368082071,4.908247985287728e-6)
            (0.0002889671463927892,4.9208069559327335e-6)
            (0.00028945971340820853,4.933408853543205e-6)
            (0.000289953542153198,4.946053861866981e-6)
            (0.0002904486369448931,4.958742165597461e-6)
            (0.00029094500211892757,4.971473950379323e-6)
            (0.00029144264202952844,4.984249402814231e-6)
            (0.0002919415610496112,4.9970687104666e-6)
            (0.00029244176357087737,5.009932061869419e-6)
            (0.00029294325400391,5.0228396465300635e-6)
            (0.000293446036778273,5.035791654936223e-6)
            (0.00029395011634260804,5.048788278561793e-6)
            (0.00029445549716473375,5.06182970987287e-6)
            (0.0002949621837317456,5.0749161423337435e-6)
            (0.00029547018055011456,5.088047770412947e-6)
            (0.0002959794921457892,5.101224789589361e-6)
            (0.0002964901230642961,5.114447396358344e-6)
            (0.0002970020778708417,5.12771578823791e-6)
            (0.00029751536115041495,5.141030163774951e-6)
            (0.00029802997750788974,5.1543907225514915e-6)
            (0.0002985459315681297,5.167797665191015e-6)
            (0.0002990632279760917,5.181251193364799e-6)
            (0.0002995818713969307,5.194751509798322e-6)
            (0.0003001018665161062,5.208298818277707e-6)
            (0.00030062321803948726,5.221893323656186e-6)
            (0.0003011459306934604,5.235535231860658e-6)
            (0.0003016700092250368,5.2492247498982526e-6)
            (0.0003021954584019604,5.262962085862959e-6)
            (0.0003027222830128169,5.2767474489422945e-6)
            (0.00030325048786714303,5.290581049424011e-6)
            (0.0003037800777955371,5.304463098702876e-6)
            (0.00030431105764976987,5.318393809287474e-6)
            (0.0003048434323028957,5.332373394807071e-6)
            (0.00030537720664936555,5.346402070018526e-6)
            (0.0003059123856051386,5.360480050813223e-6)
            (0.0003064489741077977,5.374607554224115e-6)
            (0.0003069869771166621,5.388784798432749e-6)
            (0.00030752639961290345,5.403012002776393e-6)
            (0.00030806724659966146,5.417289387755181e-6)
            (0.0003086095231021595,5.4316171750393065e-6)
            (0.0003091532341678231,5.445995587476308e-6)
            (0.00030969838486639696,5.4604248490983576e-6)
            (0.0003102449802900642,5.474905185129631e-6)
            (0.0003107930255535652,5.489436821993727e-6)
            (0.00031134252579431774,5.504019987321103e-6)
            (0.00031189348617253874,5.518654909956639e-6)
            (0.00031244591187136494,5.533341819967179e-6)
            (0.0003129998080969758,5.548080948649168e-6)
            (0.00031355518007871645,5.562872528536344e-6)
            (0.0003141120330692215,5.577716793407445e-6)
            (0.00031467037234454026,5.592613978294038e-6)
            (0.0003152302032042617,5.607564319488339e-6)
            (0.0003157915309716409,5.6225680545511335e-6)
            (0.00031635436099372653,5.6376254223197364e-6)
            (0.00031691869864148756,5.652736662915991e-6)
            (0.0003174845493099434,5.6679020177543705e-6)
            (0.0003180519184182923,5.683121729550098e-6)
            (0.00031862081141004206,5.698396042327343e-6)
            (0.0003191912337531412,5.713725201427475e-6)
            (0.00031976319094011055,5.729109453517363e-6)
            (0.00032033668848817625,5.744549046597765e-6)
            (0.0003209117319394035,5.760044230011741e-6)
            (0.00032148832686083086,5.775595254453165e-6)
            (0.00032206647884460554,5.7912023719752745e-6)
            (0.00032264619350811914,5.80686583599926e-6)
            (0.0003232274764941457,5.8225859013229884e-6)
            (0.0003238103334709787,5.838362824129712e-6)
            (0.0003243947701325701,5.854196861996887e-6)
            (0.00032498079219867027,5.870088273905053e-6)
            (0.0003255684054149676,5.886037320246733e-6)
            (0.0003261576155532312,5.90204426283547e-6)
            (0.0003267484284114525,5.918109364914877e-6)
            (0.00032734084981398857,5.934232891167768e-6)
            (0.00032793488561170636,5.950415107725362e-6)
            (0.0003285305416821275,5.966656282176529e-6)
            (0.00032912782392957465,5.982956683577149e-6)
            (0.00032972673828531864,5.999316582459502e-6)
            (0.0003303272907077257,6.01573625084174e-6)
            (0.0003309294871824069,6.03221596223743e-6)
            (0.0003315333337223673,6.0487559916651484e-6)
            (0.0003321388363681573,6.065356615658185e-6)
            (0.0003327460011880241,6.082018112274283e-6)
            (0.0003333548342780646,6.0987407611054705e-6)
            (0.00033396534176237885,6.115524843287955e-6)
            (0.0003345775297932243,6.132370641512077e-6)
            (0.00033519140455117244,6.149278440032377e-6)
            (0.00033580697224526494,6.166248524677709e-6)
            (0.0003364242391131712,6.1832811828614235e-6)
            (0.00033704321142134764,6.20037670359165e-6)
            (0.0003376638954651962,6.217535377481619e-6)
            (0.0003382862975692268,6.234757496760108e-6)
            (0.0003389104240872179,6.252043355281932e-6)
            (0.0003395362814023799,6.269393248538519e-6)
            (0.0003401638759275191,6.2868074736685665e-6)
            (0.000340793214105202,6.304286329468774e-6)
            (0.0003414243024079224,6.321830116404664e-6)
            (0.000342057147338268,6.339439136621476e-6)
            (0.00034269175542908875,6.35711369395515e-6)
            (0.00034332813324366627,6.374854093943382e-6)
            (0.0003439662873758836,6.3926606438367545e-6)
            (0.00034460622445039795,6.410533652609984e-6)
            (0.00034524795112281275,6.428473430973222e-6)
            (0.0003458914740798515,6.446480291383453e-6)
            (0.0003465368000395329,6.464554548055979e-6)
            (0.00034718393575134624,6.482696516975966e-6)
            (0.00034783288799643014,6.500906515910131e-6)
            (0.00034848366358774976,6.519184864418467e-6)
            (0.0003491362693702767,6.5375318838660745e-6)
            (0.0003497907122211703,6.555947897435093e-6)
            (0.00035044699904995856,6.574433230136688e-6)
            (0.00035110513679872284,6.592988208823186e-6)
            (0.0003517651324422811,6.611613162200247e-6)
            (0.0003524269929883738,6.63030842083915e-6)
            (0.0003530907254778514,6.6490743171891945e-6)
            (0.00035375633698486107,6.667911185590131e-6)
            (0.0003544238346170378,6.686819362284779e-6)
            (0.0003550932255156936,6.705799185431655e-6)
            (0.00035576451685601025,6.724850995117756e-6)
            (0.0003564377158472322,6.743975133371409e-6)
            (0.00035711282973286047,6.763171944175213e-6)
            (0.00035778986579084935,6.782441773479119e-6)
            (0.0003584688313338029,6.801784969213568e-6)
            (0.0003591497337091734,6.82120188130276e-6)
            (0.0003598325802994612,6.8406928616780006e-6)
            (0.0003605173785224151,6.8602582642911544e-6)
            (0.0003612041358312361,6.879898445128234e-6)
            (0.0003618928597147798,6.899613762223045e-6)
            (0.000362583557697762,6.919404575670958e-6)
            (0.00036327623734096583,6.939271247642822e-6)
            (0.0003639709062414481,6.959214142398889e-6)
            (0.0003646675720327502,6.979233626302963e-6)
            (0.00036536624238510797,6.999330067836576e-6)
            (0.0003660669250056638,7.019503837613312e-6)
            (0.0003667696276386809,7.0397553083932274e-6)
            (0.00036747435806575685,7.060084855097369e-6)
            (0.00036818112410604177,7.080492854822453e-6)
            (0.00036888993361645494,7.100979686855595e-6)
            (0.000369600794491905,7.121545732689221e-6)
            (0.0003703137146655105,7.142191376036027e-6)
            (0.0003710287021088219,7.162917002844096e-6)
            (0.0003717457648320465,7.183723001312144e-6)
            (0.0003724649108842727,7.204609761904835e-6)
            (0.00037318614835369816,7.22557767736827e-6)
            (0.0003739094853678574,7.246627142745574e-6)
            (0.00037463493009385165,7.2677585553925665e-6)
            (0.00037536249073858184,7.288972314993647e-6)
            (0.00037609217554898064,7.310268823577711e-6)
            (0.00037682399281224754,7.33164848553424e-6)
            (0.00037755795085608597,7.3531117076295295e-6)
            (0.0003782940580489399,7.374658899022975e-6)
            (0.0003790323228002352,7.396290471283583e-6)
            (0.00037977275356062005,7.41800683840654e-6)
            (0.0003805153588222083,7.439808416829943e-6)
            (0.000381260147118824,7.4616956254516504e-6)
            (0.00038200712702624734,7.483668885646266e-6)
            (0.0003827563071624636,7.5057286212822665e-6)
            (0.00038350769618791266,7.527875258739268e-6)
            (0.0003842613028057402,7.550109226925414e-6)
            (0.0003850171357620513,7.57243095729491e-6)
            (0.0003857752038461651,7.594840883865682e-6)
            (0.0003865355158908717,7.617339443237207e-6)
            (0.0003872980807726915,7.639927074608473e-6)
            (0.0003880629074121343,7.662604219796052e-6)
            (0.0003888300047739627,7.685371323252377e-6)
            (0.0003895993818674548,7.708228832084083e-6)
            (0.00039037104774667123,7.731177196070582e-6)
            (0.0003911450115107226,7.754216867682733e-6)
            (0.00039192128230403837,7.777348302101667e-6)
            (0.00039269986931663966,7.800571957237789e-6)
            (0.00039348078178441084,7.823888293749881e-6)
            (0.0003942640289893763,7.847297775064424e-6)
            (0.0003950496202599774,7.87080086739503e-6)
            (0.00039583756497135107,7.894398039762044e-6)
            (0.0003966278725456115,7.918089764012302e-6)
            (0.00039742055245213243,7.941876514839036e-6)
            (0.0003982156142078336,7.965758769801982e-6)
            (0.0003990130673774668,7.989737009347593e-6)
            (0.0003998129215739053,8.013811716829466e-6)
            (0.00040061518645843533,8.037983378528907e-6)
            (0.00040141987174104846,8.062252483675638e-6)
            (0.00040222698718073787,8.086619524468742e-6)
            (0.00040303654258579575,8.111084996097728e-6)
            (0.00040384854781411216,8.135649396763766e-6)
            (0.00040466301277347714,8.160313227701117e-6)
            (0.00040547994742188393,8.185076993198706e-6)
            (0.0004062993617678361,8.209941200621922e-6)
            (0.0004071212658706548,8.234906360434546e-6)
            (0.000407945669840789,8.259972986220885e-6)
            (0.0004087725838401291,8.28514159470808e-6)
            (0.0004096020180823196,8.310412705788574e-6)
            (0.000410433982833079,8.33578684254283e-6)
            (0.0004112684884105169,8.361264531262153e-6)
            (0.0004121055451854563,8.386846301471764e-6)
            (0.00041294516358175823,8.41253268595403e-6)
            (0.00041378735407664625,8.438324220771873e-6)
            (0.0004146321272010369,8.464221445292427e-6)
            (0.00041547949353986974,8.490224902210833e-6)
            (0.0004163294637324409,8.516335137574267e-6)
            (0.0004171820484727386,8.542552700806143e-6)
            (0.00041803725850978124,8.568878144730519e-6)
            (0.0004188951046479588,8.595312025596728e-6)
            (0.0004197555977473749,8.621854903104188e-6)
            (0.0004206187487241934,8.648507340427437e-6)
            (0.00042148456855098496,8.67526990424134e-6)
            (0.00042235306825707955,8.702143164746575e-6)
            (0.0004232242589289183,8.729127695695252e-6)
            (0.0004240981517104094,8.756224074416783e-6)
            (0.00042497475780328703,8.783432881844003e-6)
            (0.0004258540884674711,8.810754702539414e-6)
            (0.00042673615502143226,8.838190124721772e-6)
            (0.000427620968842557,8.865739740292778e-6)
            (0.000428508541367517,8.893404144864072e-6)
            (0.0004293988840926411,8.921183937784444e-6)
            (0.00043029200857428807,8.949079722167197e-6)
            (0.0004311879264292258,8.977092104917879e-6)
            (0.00043208664933500984,9.005221696762117e-6)
            (0.0004329881890303662,9.033469112273749e-6)
            (0.00043389255731557716,9.061834969903203e-6)
            (0.0004347997660528686,9.090319892006045e-6)
            (0.00043570982716680234,9.118924504871885e-6)
            (0.00043662275264466985,9.147649438753418e-6)
            (0.00043753855453688864,9.176495327895757e-6)
            (0.00043845724495740284,9.20546281056603e-6)
            (0.0004393788360840852,9.23455252908318e-6)
            (0.00044030334015914376,9.263765129848078e-6)
            (0.0004412307694895307,9.293101263373858e-6)
            (0.0004421611364473535,9.322561584316495e-6)
            (0.00044309445347029067,9.352146751505677e-6)
            (0.0004440307330620087,9.38185742797592e-6)
            (0.00044496998779258484,9.411694280997976e-6)
            (0.0004459122302989299,9.44165798211045e-6)
            (0.00044685747328521673,9.471749207151767e-6)
            (0.0004478057295233107,9.501968636292357e-6)
            (0.00044875701185320227,9.532316954067104e-6)
            (0.00044971133318344654,9.562794849408164e-6)
            (0.00045066870649160165,9.593403015677933e-6)
            (0.0004516291448246737,9.62414215070242e-6)
            (0.0004525926612995634,9.655012956804844e-6)
            (0.00045355926910351576,9.686016140839498e-6)
            (0.0004545289814945756,9.717152414225997e-6)
            (0.0004555018118020434,9.748422492983722e-6)
            (0.0004564777734269367,9.779827097766624e-6)
            (0.0004574568798424542,9.81136695389832e-6)
            (0.00045843914459444264,9.843042791407435e-6)
            (0.0004594245813018696,9.874855345063384e-6)
            (0.00046041320365729736,9.906805354412309e-6)
            (0.0004614050254273612,9.938893563813424e-6)
            (0.0004624000604532523,9.97112072247568e-6)
            (0.00046339832265120194,1.0003487584494668e-5)
            (0.0004643998260129732,1.0035994908889963e-5)
            (0.0004654045846063519,1.0068643459642678e-5)
            (0.0004664126125756453,1.0101434005733435e-5)
            (0.00046742392414218196,1.0134367321180632e-5)
            (0.00046843853360481566,1.0167444185078997e-5)
            (0.00046945645534043564,1.0200665381638614e-5)
            (0.0004704777038044774,1.0234031700224138e-5)
            (0.0004715022935314399,1.0267543935394466e-5)
            (0.0004725302391354053,1.0301202886942705e-5)
            (0.0004735615553105628,1.033500935993648e-5)
            (0.00047459625683173837,1.0368964164758676e-5)
            (0.0004756343585549254,1.0403068117148436e-5)
            (0.0004766758754178228,1.0437322038242605e-5)
            (0.00047772082244037454,1.0471726754617503e-5)
            (0.0004787692147253141,1.050628309833104e-5)
            (0.000479821067458715,1.05409919069653e-5)
            (0.00048087639591054283,1.0575854023669386e-5)
            (0.00048193521543521357,1.0610870297202741e-5)
            (0.00048299754147215497,1.064604158197881e-5)
            (0.0004840633895463727,1.0681368738109055e-5)
            (0.0004851327752690218,1.0716852631447474e-5)
            (0.00048620571433798153,1.0752494133635413e-5)
            (0.00048728222253843474,1.078829412214681e-5)
            (0.0004883623157434528,1.0824253480333887e-5)
            (0.0004894460099145823,1.0860373097473143e-5)
            (0.0004905333211024418,1.0896653868811928e-5)
            (0.0004916242654473167,1.0933096695615265e-5)
            (0.0004927188591797634,1.0969702485213196e-5)
            (0.0004938171186212178,1.1006472151048555e-5)
            (0.0004949190601846043,1.1043406612725058e-5)
            (0.000496024700374956,1.1080506796056022e-5)
            (0.0004971340557900358,1.1117773633113343e-5)
            (0.0004982471431209625,1.1155208062277013e-5)
            (0.0004993639791528432,1.1192811028285069e-5)
            (0.0005004845807654093,1.1230583482283956e-5)
            (0.0005016089649336602,1.1268526381879434e-5)
            (0.0005027371487285081,1.1306640691187857e-5)
            (0.0005038691493174312,1.134492738088795e-5)
            (0.0005050049839651317,1.138338742827312e-5)
            (0.0005061446700341954,1.1422021817304084e-5)
            (0.0005072882249857634,1.1460831538662202e-5)
            (0.0005084356663802022,1.14998175898031e-5)
            (0.0005095870118777838,1.1538980975010879e-5)
            (0.0005107422792393693,1.1578322705452831e-5)
            (0.0005119014863270966,1.1617843799234565e-5)
            (0.0005130646511050781,1.165754528145579e-5)
            (0.0005142317916400998,1.1697428184266469e-5)
            (0.0005154029261023271,1.1737493546923558e-5)
            (0.0005165780727660172,1.1777742415848278e-5)
            (0.0005177572500102362,1.181817584468384e-5)
            (0.0005189404763195826,1.1858794894353828e-5)
            (0.0005201277702849169,1.1899600633121014e-5)
            (0.0005213191506040963,1.1940594136646766e-5)
            (0.0005225146360827154,1.1981776488050998e-5)
            (0.0005237142456348532,1.2023148777972645e-5)
            (0.0005249179982838269,1.206471210463079e-5)
            (0.0005261259131629505,1.210646757388627e-5)
            (0.0005273380095163005,1.2148416299303873e-5)
            (0.0005285543066994874,1.2190559402215168e-5)
            (0.0005297748241804322,1.2232898011781826e-5)
            (0.0005309995815401536,1.2275433265059663e-5)
            (0.0005322285984735557,1.231816630706315e-5)
            (0.0005334618947902269,1.2361098290830623e-5)
            (0.0005346994904152428,1.2404230377490071e-5)
            (0.0005359414053899759,1.2447563736325488e-5)
            (0.000537187659872914,1.2491099544843993e-5)
            (0.000538438274140482,1.253483898884341e-5)
            (0.0005396932685878737,1.2578783262480619e-5)
            (0.0005409526637298885,1.2622933568340484e-5)
            (0.0005422164802017743,1.266729111750542e-5)
            (0.0005434847387600803,1.2711857129625704e-5)
            (0.0005447574602835149,1.2756632832990357e-5)
            (0.0005460346657738093,1.2801619464598739e-5)
            (0.0005473163763565922,1.2846818270232856e-5)
            (0.0005486026132822666,1.2892230504530242e-5)
            (0.0005498933979268994,1.2937857431057716e-5)
            (0.0005511887517931144,1.2983700322385672e-5)
            (0.0005524886965109938,1.302976046016316e-5)
            (0.0005537932538389884,1.307603913519369e-5)
            (0.0005551024456648328,1.3122537647511697e-5)
            (0.0005564162940064716,1.3169257306459834e-5)
            (0.0005577348210129912,1.3216199430766928e-5)
            (0.0005590580489655591,1.326336534862672e-5)
            (0.000560386000278373,1.3310756397777363e-5)
            (0.0005617186974996146,1.3358373925581613e-5)
            (0.0005630561633124163,1.340621928910797e-5)
            (0.0005643984205358312,1.3454293855212389e-5)
            (0.0005657454921258142,1.3502599000620932e-5)
            (0.0005670974011762104,1.355113611201315e-5)
            (0.0005684541709197509,1.3599906586106264e-5)
            (0.00056981582472906,1.3648911829740249e-5)
            (0.0005711823861176673,1.3698153259963622e-5)
            (0.0005725538787410313,1.3747632304120173e-5)
            (0.0005739303263975696,1.379735039993646e-5)
            (0.0005753117530296985,1.3847308995610176e-5)
            (0.0005766981827248832,1.3897509549899442e-5)
            (0.0005780896397166938,1.394795353221288e-5)
            (0.0005794861483858729,1.3998642422700625e-5)
            (0.0005808877332614109,1.4049577712346203e-5)
            (0.0005822944190216307,1.4100760903059307e-5)
            (0.0005837062304952824,1.4152193507769524e-5)
            (0.0005851231926626472,1.420387705052094e-5)
            (0.0005865453306566502,1.4255813066567683e-5)
            (0.000587972669763983,1.4308003102470445e-5)
            (0.0005894052354262346,1.4360448716193848e-5)
            (0.0005908430532410367,1.4413151477204961e-5)
            (0.0005922861489632129,1.4466112966572605e-5)
            (0.0005937345485059417,1.4519334777067729e-5)
            (0.0005951882779419288,1.4572818513264815e-5)
            (0.0005966473635045872,1.4626565791644139e-5)
            (0.000598111831589232,1.4680578240695284e-5)
            (0.0005995817087542819,1.4734857501021471e-5)
            (0.0006010570217224727,1.4789405225445027e-5)
            (0.0006025377973820804,1.4844223079113926e-5)
            (0.0006040240627881556,1.4899312739609284e-5)
            (0.0006055158451637696,1.495467589705408e-5)
            (0.0006070131719012697,1.5010314254222874e-5)
            (0.0006085160705635458,1.5066229526652599e-5)
            (0.0006100245688853102,1.5122423442754586e-5)
            (0.0006115386947743832,1.5178897743927523e-5)
            (0.0006130584763129988,1.5235654184671808e-5)
            (0.0006145839417591127,1.52926945327048e-5)
            (0.0006161151195477279,1.5350020569077414e-5)
            (0.0006176520382922296,1.5407634088291805e-5)
            (0.000619194726785731,1.5465536898420222e-5)
            (0.0006207432140024345,1.5523730821225196e-5)
            (0.0006222975290990011,1.5582217692280798e-5)
            (0.000623857701415934,1.5640999361095226e-5)
            (0.0006254237604789749,1.5700077691234592e-5)
            (0.0006269957360005088,1.575945456044794e-5)
            (0.0006285736578809882,1.5819131860793665e-5)
            (0.0006301575562103637,1.5879111498767096e-5)
            (0.0006317474612695306,1.593939539542942e-5)
            (0.0006333434035317876,1.599998548653797e-5)
            (0.0006349454136643066,1.606088372267772e-5)
            (0.0006365535225296209,1.6122092069394364e-5)
            (0.0006381677611871209,1.618361250732851e-5)
            (0.0006397881608945667,1.6245447032351418e-5)
            (0.0006414147531096137,1.6307597655702073e-5)
            (0.0006430475694913492,1.637006640412564e-5)
            (0.0006446866419018483,1.643285532001349e-5)
            (0.0006463320024077395,1.64959664615445e-5)
            (0.0006479836832817846,1.655940190282792e-5)
            (0.0006496417170044763,1.662316373404773e-5)
            (0.0006513061362656442,1.6687254061608368e-5)
            (0.0006529769739660839,1.67516750082822e-5)
            (0.000654654263219192,1.6816428713358294e-5)
            (0.0006563380373526223,1.6881517332792917e-5)
            (0.0006580283299099547,1.694694303936149e-5)
            (0.0006597251746523771,1.7012708022812145e-5)
            (0.0006614286055603888,1.7078814490021026e-5)
            (0.0006631386568355128,1.714526466514903e-5)
            (0.0006648553629020281,1.7212060789800284e-5)
            (0.0006665787584087157,1.727920512318233e-5)
            (0.0006683088782306209,1.7346699942267835e-5)
            (0.0006700457574708336,1.741454754195827e-5)
            (0.0006717894314622832,1.748275023524905e-5)
            (0.0006735399357695499,1.7551310353396575e-5)
            (0.0006752973061906937,1.7620230246086998e-5)
            (0.0006770615787590993,1.768951228160673e-5)
            (0.0006788327897453396,1.775915884701489e-5)
            (0.0006806109756590553,1.7829172348317443e-5)
            (0.0006823961732508516,1.789955521064326e-5)
            (0.000684188419514214,1.7970309878422075e-5)
            (0.0006859877516874387,1.80414388155642e-5)
            (0.0006877942072555869,1.8112944505642438e-5)
            (0.0006896078239524506,1.818482945207563e-5)
            (0.0006914286397625418,1.8257096178314405e-5)
            (0.0006932566929230973,1.8329747228028768e-5)
            (0.0006950920219261028,1.840278516529775e-5)
            (0.0006969346655203383,1.8476212574801197e-5)
            (0.0006987846627134399,1.855003206201347e-5)
            (0.0007006420527739818,1.862424625339932e-5)
            (0.0007025068752335787,1.8698857796611882e-5)
            (0.0007043791698890064,1.8773869360692723e-5)
            (0.0007062589768043446,1.8849283636274212e-5)
            (0.0007081463363131388,1.8925103335783963e-5)
            (0.0007100412890205821,1.9001331193651524e-5)
            (0.0007119438758057186,1.9077969966517323e-5)
            (0.000713854137823666,1.915502243344386e-5)
            (0.0007157721165078634,1.9232491396129308e-5)
            (0.0007176978535723363,1.9310379679123305e-5)
            (0.0007196313910139842,1.9388690130045198e-5)
            (0.0007215727711148924,1.9467425619804654e-5)
            (0.0007235220364446601,1.9546589042824607e-5)
            (0.0007254792298627605,1.962618331726687e-5)
            (0.0007274443945209131,1.9706211385259988e-5)
            (0.0007294175738654854,1.978667621312974e-5)
            (0.0007313988116399162,1.9867580791632166e-5)
            (0.0007333881518871584,1.9948928136189025e-5)
            (0.0007353856389521541,2.0030721287126163e-5)
            (0.0007373913174843238,2.0112963309914218e-5)
            (0.0007394052324400857,2.019565729541213e-5)
            (0.0007414274290853985,2.0278806360113384e-5)
            (0.0007434579529983255,2.0362413646394846e-5)
            (0.000745496850071629,2.044648232276857e-5)
            (0.000747544166515386,2.0531015584136314e-5)
            (0.0007495999488596299,2.0616016652046797e-5)
            (0.0007516642439570203,2.070148877495608e-5)
            (0.0007537370989855333,2.078743522849052e-5)
            (0.0007558185614511869,2.0873859315713115e-5)
            (0.0007579086791907844,2.0960764367392388e-5)
            (0.0007600075003746901,2.104815374227464e-5)
            (0.0007621150735096299,2.1136030827359094e-5)
            (0.0007642314474415189,2.1224399038176097e-5)
            (0.0007663566713583209,2.13132618190687e-5)
            (0.0007684907947929305,2.1402622643477192e-5)
            (0.0007706338676260877,2.1492485014226945e-5)
            (0.0007727859400893203,2.1582852463819584e-5)
            (0.0007749470627679126,2.1673728554727243e-5)
            (0.0007771172866039094,2.1765116879690536e-5)
            (0.0007792966628991445,2.1857021062019575e-5)
            (0.0007814852433183019,2.1949444755898623e-5)
            (0.0007836830798920075,2.204239164669419e-5)
            (0.0007858902250199478,2.2135865451266503e-5)
            (0.0007881067314740283,2.2229869918284875e-5)
            (0.0007903326524015541,2.2324408828546387e-5)
            (0.0007925680413284478,2.2419485995298336e-5)
            (0.0007948129521624992,2.2515105264564488e-5)
            (0.0007970674391966437,2.2611270515474856e-5)
            (0.0007993315571122808,2.270798566059962e-5)
            (0.0008016053609826196,2.2805254646286617e-5)
            (0.0008038889062760609,2.290308145300288e-5)
            (0.000806182248859614,2.300147009568012e-5)
            (0.0008084854450023441,2.3100424624064127e-5)
            (0.000810798551378862,2.3199949123068444e-5)
            (0.0008131216250728418,2.3300047713131962e-5)
            (0.0008154547235805789,2.340072455058076e-5)
            (0.0008177979048145827,2.3501983827994208e-5)
            (0.0008201512271072037,2.36038297745752e-5)
            (0.000822514749214304,2.3706266656525036e-5)
            (0.0008248885303189582,2.3809298777422367e-5)
            (0.0008272726300351969,2.3912930478606766e-5)
            (0.0008296671084117864,2.401716613956685e-5)
            (0.0008320720259360462,2.412201017833276e-5)
            (0.0008344874435377109,2.4227467051873627e-5)
            (0.0008369134225928259,2.4333541256499417e-5)
            (0.0008393500249276864,2.444023732826768e-5)
            (0.000841797312822817,2.4547559843395137e-5)
            (0.0008442553490169895,2.4655513418674003e-5)
            (0.0008467241967112887,2.4764102711893568e-5)
            (0.0008492039195732139,2.4873332422266448e-5)
            (0.0008516945817408268,2.49832072908602e-5)
            (0.0008541962478269409,2.5093732101033928e-5)
            (0.0008567089829233537,2.5204911678880092e-5)
            (0.0008592328526051283,2.5316750893671887e-5)
            (0.0008617679229349126,2.5429254658315614e-5)
            (0.000864314260467309,2.554242792980879e-5)
            (0.0008668719322532875,2.5656275709703606e-5)
            (0.0008694410058446446,2.5770803044575958e-5)
            (0.0008720215492985128,2.5886015026500364e-5)
            (0.0008746136311819134,2.6001916793530382e-5)
            (0.0008772173205763597,2.6118513530184955e-5)
            (0.0008798326870825088,2.623581046794067e-5)
            (0.0008824598008248597,2.6353812885729893e-5)
            (0.0008850987324565062,2.6472526110445153e-5)
            (0.0008877495531639378,2.6591955517449553e-5)
            (0.0008904123346718897,2.6712106531093393e-5)
            (0.0008930871492482487,2.683298462523721e-5)
            (0.0008957740697090053,2.6954595323781042e-5)
            (0.0008984731694232671,2.7076944201200488e-5)
            (0.000901184522318319,2.7200036883089086e-5)
            (0.0009039082028847395,2.7323879046707433e-5)
            (0.000906644286181575,2.74484764215392e-5)
            (0.0009093928478415615,2.7573834789853714e-5)
            (0.0009121539640764153,2.769995998727595e-5)
            (0.0009149277116821692,2.782685790336315e-5)
            (0.0009177141680445715,2.7954534482188834e-5)
            (0.0009205134111445442,2.8082995722934013e-5)
            (0.0009233255195636955,2.8212247680485632e-5)
            (0.0009261505724899,2.834229646604278e-5)
            (0.0009289886497229323,2.8473148247730162e-5)
            (0.0009318398316801651,2.8604809251219373e-5)
            (0.0009347041994023308,2.8737285760357962e-5)
            (0.0009375818345593402,2.887058411780627e-5)
            (0.0009404728194561741,2.90047107256825e-5)
            (0.0009433772370388313,2.913967204621568e-5)
            (0.0009462951709003464,2.9275474602406956e-5)
            (0.0009492267052868719,2.9412124978699257e-5)
            (0.0009521719251038257,2.9549629821655235e-5)
            (0.0009551309159221127,2.968799584064418e-5)
            (0.0009581037639844071,2.982722980853726e-5)
            (0.0009610905562115107,2.9967338562411782e-5)
            (0.0009640913802087776,3.010832900426444e-5)
            (0.0009671063242726094,3.0250208101733413e-5)
            (0.0009701354773970301,3.039298288883014e-5)
            (0.0009731789292803247,3.0536660466679984e-5)
            (0.0009762367703317576,3.068124800427267e-5)
            (0.0009793090916783655,3.082675273922227e-5)
            (0.0009823959851718213,3.09731819785368e-5)
            (0.0009854975433953852,3.1120543099398136e-5)
            (0.0009886138596709232,3.1268843549951515e-5)
            (0.0009917450280660107,3.1418090850105545e-5)
            (0.000994891143401115,3.1568292592342465e-5)
            (0.0009980523012568542,3.1719456442538746e-5)
            (0.0010012285979813498,3.1871590140796765e-5)
            (0.001004420130697648,3.2024701502286846e-5)
            (0.0010076269973112362,3.21787984181005e-5)
            (0.0010108492965176395,3.2333888856114786e-5)
            (0.0010140871278101029,3.2489980861867754e-5)
            (0.0010173405914873674,3.264708255944577e-5)
            (0.0010206097886615276,3.280520215238207e-5)
            (0.0010238948212659834,3.296434792456728e-5)
            (0.0010271957920634806,3.3124528241171965e-5)
            (0.0010305128046542431,3.3285751549581104e-5)
            (0.0010338459634842046,3.3448026380341293e-5)
            (0.0010371953738533266,3.3611361348120134e-5)
            (0.0010405611419240179,3.377576515267837e-5)
            (0.00104394337472965,3.394124657985514e-5)
            (0.0010473421801831674,3.410781450256596e-5)
            (0.0010507576670858063,3.427547788181446e-5)
            (0.0010541899451359052,3.444424576771715e-5)
            (0.001057639124937824,3.461412730054216e-5)
            (0.0010611053180109645,3.4785131711761824e-5)
            (0.0010645886367988936,3.495726832511918e-5)
            (0.0010680891946785818,3.513054655770918e-5)
            (0.0010716071059697397,3.5304975921074055e-5)
            (0.0010751424859442701,3.5480566022313634e-5)
            (0.0010786954508358306,3.565732656521065e-5)
            (0.0010822661178495029,3.5835267351371054e-5)
            (0.001085854605171587,3.601439828138015e-5)
            (0.0010894610319795012,3.619472935597404e-5)
            (0.0010930855184518042,3.637627067722722e-5)
            (0.0010967281857783345,3.655903244975624e-5)
            (0.0011003891561704663,3.6743024981939664e-5)
            (0.0011040685528714994,3.69282586871551e-5)
            (0.0011077665001671575,3.7114744085032695e-5)
            (0.0011114831233962228,3.730249180272605e-5)
            (0.0011152185489612932,3.749151257620062e-5)
            (0.0011189729043396654,3.768181725153951e-5)
            (0.001122746318094359,3.787341678626787e-5)
            (0.0011265389198852611,3.806632225069498e-5)
            (0.001130350840480411,3.8260544829275204e-5)
            (0.0011341822117674222,3.845609582198779e-5)
            (0.001138033166765036,3.865298664573554e-5)
            (0.0011419038396348236,3.8851228835763406e-5)
            (0.0011457943656930235,3.905083404709646e-5)
            (0.001149704881422525,3.925181405599804e-5)
            (0.001153635524484998,3.945418076144839e-5)
            (0.0011575864337331656,3.965794618664362e-5)
            (0.0011615577492232378,3.986312248051634e-5)
            (0.0011655496122274854,4.006972191927709e-5)
            (0.0011695621652469722,4.02777569079777e-5)
            (0.001173595552024449,4.048723998209676e-5)
            (0.0011776499175573927,4.069818380914717e-5)
            (0.001181725408111223,4.0910601190307036e-5)
            (0.001185822171232669,4.112450506207309e-5)
            (0.0011899403557633073,4.1339908497937936e-5)
            (0.001194080111853265,4.155682471009112e-5)
            (0.0011982415909750918,4.177526705114418e-5)
            (0.0012024249459378126,4.199524901588095e-5)
            (0.001206630330901143,4.221678424303224e-5)
            (0.0012108579013898914,4.2439886517076414e-5)
            (0.0012151078143085377,4.26645697700656e-5)
            (0.00121938022795599,4.289084808347811e-5)
            (0.0012236753020405384,4.311873569009804e-5)
            (0.0012279931976949842,4.3348246975921375e-5)
            (0.001232334077491967,4.357939648209013e-5)
            (0.0012366981054594815,4.3812198906854387e-5)
            (0.0012410854470965903,4.4046669107562574e-5)
            (0.0012454962693893407,4.428282210268132e-5)
            (0.0012499307408268768,4.452067307384415e-5)
            (0.0012543890314177606,4.4760237367930404e-5)
            (0.001258871312706499,4.500153049917452e-5)
            (0.0012633777577902778,4.524456815130599e-5)
            (0.0012679085413359217,4.548936617972141e-5)
            (0.0012724638395970572,4.573594061368774e-5)
            (0.0012770438304315042,4.598430765857846e-5)
            (0.0012816486933188887,4.6234483698142756e-5)
            (0.001286278609378478,4.6486485296807855e-5)
            (0.0012909337613872568,4.6740329202016324e-5)
            (0.0012956143337982257,4.699603234659727e-5)
            (0.001300320512758942,4.7253611851173286e-5)
            (0.001305052486130302,4.751308502660318e-5)
            (0.0013098104435055587,4.7774469376460944e-5)
            (0.0013145945762296028,4.803778259955249e-5)
            (0.00131940507741848,4.830304259246941e-5)
            (0.001324242141979173,4.8570267452181554e-5)
            (0.0013291059666296371,4.883947547866848e-5)
            (0.0013339967499190982,4.9110685177590415e-5)
            (0.0013389146922486263,4.938391526300018e-5)
            (0.0013438599958919698,4.9659184660095524e-5)
            (0.0013488328650166693,4.9936512508013626e-5)
            (0.0013538335057054506,5.021591816266788e-5)
            (0.0013588621259778954,5.049742119962776e-5)
            (0.0013639189358124145,5.078104141704331e-5)
            (0.0013690041471684953,5.106679883861352e-5)
            (0.001374117974009255,5.1354713716600573e-5)
            (0.0013792606323242982,5.164480653489057e-5)
            (0.0013844323401528671,5.193709801210068e-5)
            (0.0013896333176073197,5.2231609104735096e-5)
            (0.0013948637868969088,5.252836101038887e-5)
            (0.0014001239723518875,5.282737517100194e-5)
            (0.00140541410044794,5.312867327616325e-5)
            (0.0014107343998309351,5.343227726646616e-5)
            (0.001416085101342029,5.373820933691661e-5)
            (0.0014214664380430948,5.404649194039382e-5)
            (0.001426878645242503,5.4357147791165395e-5)
            (0.0014323219605212557,5.4670199868457515e-5)
            (0.0014377966237594684,5.498567142008079e-5)
            (0.0014433028771632277,5.530358596611375e-5)
            (0.0014488409652918042,5.562396730264382e-5)
            (0.0014544111350852451,5.594683950556757e-5)
            (0.0014600136358923462,5.6272226934451177e-5)
            (0.001465648719499002,5.660015423645162e-5)
            (0.0014713166401569633,5.6930646350301005e-5)
            (0.001477017654612976,5.7263728510353555e-5)
            (0.0014827520221383323,5.759942625069738e-5)
            (0.0014885200045588332,5.7937765409332165e-5)
            (0.0014943218662851578,5.827877213241315e-5)
            (0.0015001578743436765,5.862247287856432e-5)
            (0.0015060282984076727,5.896889442325974e-5)
            (0.0015119334108290162,5.9318063863276325e-5)
            (0.0015178734866702777,5.967000862121822e-5)
            (0.001523848803737286,6.002475645011398e-5)
            (0.0015298596426121637,6.038233543808938e-5)
            (0.0015359062866868094,6.074277401311502e-5)
            (0.0015419890221968656,6.110610094783187e-5)
            (0.001548108138256165,6.147234536445543e-5)
            (0.00155426392689166,6.184153673975958e-5)
            (0.0015604566830788656,6.221370491014327e-5)
            (0.0015666867047777911,6.258888007677918e-5)
            (0.0015729542929693954,6.296709281084771e-5)
            (0.0015792597516925619,6.33483740588573e-5)
            (0.0015856033880815995,6.373275514805205e-5)
            (0.0015919855124042982,6.412026779191015e-5)
            (0.0015984064381005148,6.451094409573216e-5)
            (0.0016048664818213284,6.490481656232312e-5)
            (0.001611365963468761,6.530191809776904e-5)
            (0.0016179052062360651,6.570228201730963e-5)
            (0.0016244845366486169,6.610594205131017e-5)
            (0.0016311042846053855,6.651293235133258e-5)
            (0.0016377647834210185,6.69232874963091e-5)
            (0.0016444663698685432,6.733704249881993e-5)
            (0.001651209384222683,6.775423281147624e-5)
            (0.0016579941703038347,6.817489433341257e-5)
            (0.0016648210755226655,6.859906341688777e-5)
            (0.001671690450925389,6.902677687399914e-5)
            (0.0016786026512397023,6.945807198351049e-5)
            (0.0016855580349213982,6.989298649779652e-5)
            (0.001692556964201691,7.033155864990693e-5)
            (0.0016995998051352237,7.077382716075061e-5)
            (0.0017066869276488048,7.121983124640374e-5)
            (0.0017138187055908733,7.166961062554373e-5)
            (0.001720995516781692,7.212320552701099e-5)
            (0.0017282177430643234,7.258065669750262e-5)
            (0.0017354857703563412,7.304200540939816e-5)
            (0.0017427999887023433,7.350729346872205e-5)
            (0.0017501607923272515,7.397656322324469e-5)
            (0.001757568579690413,7.444985757072426e-5)
            (0.0017650237535405428,7.49272199672939e-5)
            (0.0017725267209714808,7.540869443599472e-5)
            (0.0017800778934788134,7.589432557545931e-5)
            (0.0017876776870173578,7.638415856874833e-5)
            (0.0017953265220595174,7.687823919234207e-5)
            (0.001803024823654558,7.737661382529277e-5)
            (0.0018107730214887703,7.787932945853764e-5)
            (0.0018185715499465767,7.838643370437816e-5)
            (0.0018264208481725787,7.889797480612814e-5)
            (0.0018343213601345581,7.941400164793337e-5)
            (0.0018422735346874785,7.993456376476844e-5)
            (0.0018502778256384612,8.045971135261128e-5)
            (0.0018583346918127869,8.098949527880154e-5)
            (0.0018664445971209272,8.152396709258533e-5)
            (0.0018746080106266214,8.206317903584995e-5)
            (0.0018828254066160402,8.260718405405417e-5)
            (0.0018910972646680204,8.315603580735554e-5)
            (0.0018994240697254158,8.370978868194065e-5)
            (0.0019078063121675834,8.426849780156206e-5)
            (0.0019162444878840015,8.483221903928526e-5)
            (0.0019247390983490847,8.540100902945224e-5)
            (0.0019332906506981688,8.597492517986311e-5)
            (0.0019418996578047184,8.655402568418291e-5)
            (0.0019505666383587744,8.713836953457704e-5)
            (0.0019592921169466443,8.772801653457953e-5)
            (0.0019680766241319033,8.832302731220159e-5)
            (0.001976920696537673,8.892346333328182e-5)
            (0.001985824876930245,8.952938691508614e-5)
            (0.0019947897143040598,9.014086124016137e-5)
            (0.002003815763968051,9.075795037044727e-5)
            (0.002012903587633421,9.138071926165505e-5)
            (0.0020220537535028276,9.200923377791442e-5)
            (0.0020312668363610354,9.264356070669779e-5)
            (0.0020405434176670595,9.32837677740261e-5)
            (0.0020498840856478092,9.392992365996213e-5)
            (0.0020592894353932984,9.458209801439959e-5)
            (0.0020687600689534057,9.524036147315091e-5)
            (0.0020782965954362492,9.590478567434308e-5)
            (0.0020878996311081903,9.65754432751269e-5)
            (0.0020975697994954938,9.72524079687057e-5)
            (0.0021073077314877064,9.793575450169348e-5)
            (0.002117114065442739,9.862555869180538e-5)
            (0.0021269894472937196,9.932189744589102e-5)
            (0.002136934530657649,0.0001000248487783171)
            (0.0021469499769458658,0.00010073449182970563)
            (0.002157036455476408,0.0001014509068860392)
            (0.0021671946435882477,0.00010217417539813684)
            (0.0021774252267574797,0.00010290438000151192)
            (0.0021877288987154856,0.00010364160453661945)
            (0.0021981063615690963,0.0001043859340695003)
            (0.002208558325922846,0.0001051374549128348)
            (0.0022190855110032813,0.00010589625464740976)
            (0.0022296886447854317,0.00010666242214401209)
            (0.002240368464121452,0.00010743604758575742)
            (0.0022511257148714746,0.00010821722249086193)
            (0.0022619611520367576,0.0001090060397358712)
            (0.0022728755398951105,0.00010980259357935162)
            (0.0022838696521387,0.00011060697968605865)
            (0.002294944272014249,0.00011141929515159082)
            (0.0023061001924656868,0.00011223963852754053)
            (0.0023173382162793165,0.00011306810984715508)
            (0.002328659156231517,0.00011390481065151643)
            (0.002340063835239058,0.00011474984401625381)
            (0.002351553086512072,0.00011560331457880117)
            (0.002363127753709725,0.00011646532856621021)
            (0.0023747886910986805,0.00011733599382353612)
            (0.0023865367637143564,0.00011821541984280366)
            (0.0023983728475250815,0.0001191037177925716)
            (0.0024102978295991832,0.00012000100054810738)
            (0.0024223126082750686,0.00012090738272218572)
            (0.002434418093334393,0.00012182298069652926)
            (0.0024466152061783275,0.0001227479126539013)
            (0.002458904880007028,0.00012368229861086971)
            (0.002471288060002361,0.00012462626045125678)
            (0.0024837657035139448,0.0001255799219602898)
            (0.002496338780248609,0.00012654340885947355)
            (0.0025090082724632916,0.00012751684884219504)
            (0.002521775175161491,0.00012850037161008424)
            (0.0025346404962933292,0.00012949410891014568)
            (0.0025476052569592886,0.00013049819457267893)
            (0.0025606704916177523,0.00013151276455001094)
            (0.002573837248296354,0.00013253795695605436)
            (0.0025871065888072795,0.0001335739121067159)
            (0.002600479588966582,0.00013462077256117422)
            (0.002613957338817574,0.00013567868316404652)
            (0.002627540942858453,0.00013674779108847093)
            (0.0026412315202741614,0.0001378282458801198)
            (0.0026550302051726394,0.00013892019950217292)
            (0.0026689381468255444,0.00014002380638127116)
            (0.0026829565099135127,0.0001411392234544744)
            (0.0026970864747761234,0.0001422666102172527)
            (0.002711329237666589,0.00014340612877253035)
            (0.0027256860110113305,0.00014455794388081348)
            (0.002740158023674534,0.00014572222301142718)
            (0.0027547465212277725,0.000146899136394888)
            (0.0027694527662248582,0.0001480888570764448)
            (0.002784278038481979,0.00014929156097081195)
            (0.0027992236353632837,0.00015050742691812924)
            (0.002814290872072011,0.00015173663674117717)
            (0.0028294810819472936,0.00015297937530388029)
            (0.002844795616766786,0.00015423583057113286)
            (0.002860235847055207,0.0001555061936699778)
            (0.002875803162398955,0.00015679065895217562)
            (0.0028914989717669427,0.0001580894240581988)
            (0.0029073247038377444,0.0001594026899826866)
            (0.0029232818073332946,0.00016073066114140317)
            (0.0029393717513591655,0.00016207354543973043)
            (0.0029555960257516725,0.00016343155434274208)
            (0.002971956141431918,0.0001648049029468969)
            (0.002988453630766927,0.00016619381005339302)
            (0.003005090047938092,0.0001675984982432316)
            (0.0030218669693170253,0.00016901919395402793)
            (0.0030387859938490356,0.00017045612755862153)
            (0.003055848743444398,0.00017190953344553052)
            (0.0030730568633775797,0.00017337965010129862)
            (0.003090412022694667,0.00017486672019478993)
            (0.0031079159146290957,0.0001763709906634757)
            (0.003125570257025957,0.00017789271280177363)
            (0.0031433767927750563,0.00017943214235149156)
            (0.003161337290252899,0.00018098953959443077)
            (0.0031794535437739044,0.00018256516944721395)
            (0.0031977273740509543,0.00018415930155838922)
            (0.003216160628665591,0.00018577221040787923)
            (0.003234755182548053,0.0001874041754088365)
            (0.0032535129384673733,0.00018905548101196928)
            (0.0032724358275318588,0.00019072641681241222)
            (0.0032915258097000874,0.0001924172776592035)
            (0.003310784874302782,0.00019412836376744678)
            (0.003330215040575764,0.00019585998083323028)
            (0.003349818358204271,0.00019761244015137764)
            (0.0033695969078789655,0.00019938605873611706)
            (0.003389552801863831,0.00020118115944473962)
            (0.003409688184576329,0.00020299807110433967)
            (0.003430005233180093,0.00020483712864172068)
            (0.0034505061581904363,0.0002066986732165541)
            (0.0034711932040930845,0.0002085830523578903)
            (0.003492068649976356,0.00021049062010410858)
            (0.003513134810177199,0.00021242173714641012)
            (0.0035343940349414154,0.00021437677097595388)
            (0.0035558487110983997,0.00021635609603473817)
            (0.003577501262750844,0.0002183600938703422)
            (0.0035993541519796805,0.00022038915329463025)
            (0.0036214098795647296,0.00022244367054654061)
            (0.0036436709857214315,0.00022452404945907592)
            (0.0036661400508540415,0.00022663070163061514)
            (0.0036888196963258102,0.00022876404660068176)
            (0.0037117125852464544,0.00023092451203028864)
            (0.0037348214232774696,0.00023311253388700253)
            (0.0037581489594557147,0.0002353285566348662)
            (0.003781697987035705,0.00023757303342931773)
            (0.0038054713443512224,0.00023984642631726783)
            (0.0038294719156965916,0.00024214920644247427)
            (0.0038537026322282633,0.00024448185425638455)
            (0.0038781664728871966,0.00024684485973460563)
            (0.003902866465342558,0.00024923872259917065)
            (0.003927805686957418,0.00025166395254678543)
            (0.003952987265776886,0.0002541210694832257)
            (0.003978414381539387,0.0002566106037640822)
            (0.004004090266711682,0.00025913309644204406)
            (0.004030018207548224,0.00026168909952092005)
            (0.004056201545175617,0.00026427917621661364)
            (0.004082643676702734,0.0002669039012252561)
            (0.004109348056357279,0.00026956386099872805)
            (0.004136318196649494,0.00027225965402779845)
            (0.004163557669563722,0.0002749918911331142)
            (0.004191070107778699,0.00027776119576430035)
            (0.004218859205917221,0.00028056820430740815)
            (0.00424692872182612,0.0002834135664009909)
            (0.004275282477887357,0.00028629794526107414)
            (0.004303924362361048,0.0002892220180153011)
            (0.004332858330761458,0.00029218647604655927)
            (0.004362088407266724,0.00029519202534637615)
            (0.004391618686163369,0.0002982393868784101)
            (0.004421453333326586,0.0003013292969523604)
            (0.0044515965877372264,0.00030446250760862974)
            (0.004482052763036706,0.00030763978701410115)
            (0.00451282624912072,0.00031086191986937734)
            (0.004543921513773033,0.00031412970782787163)
            (0.00457534310434044,0.00031744396992713404)
            (0.004607095649450066,0.00032080554303281605)
            (0.004639183860770353,0.0003242152822957047)
            (0.004671612534816853,0.00032767406162224433)
            (0.004704386554804247,0.0003311827741590104)
            (0.004737510892545941,0.0003347423327915986)
            (0.004770990610402565,0.00033835367065841184)
            (0.004804830863280989,0.00034201774167986164)
            (0.004839036900685155,0.0003457355211034888)
            (0.004873614068820438,0.00034950800606556087)
            (0.004908567812753062,0.0003533362161697047)
            (0.004943903678626214,0.00035722119408315446)
            (0.004979627315934684,0.00036116400615123764)
            (0.005015744479859648,0.00036516574303071045)
            (0.005052261033665532,0.0003692275203426126)
            (0.00508918295116084,0.00037335047934531685)
            (0.00512651631922484,0.00037753578762847717)
            (0.005164267340402304,0.00038178463982862436)
            (0.00520244233556818,0.00038609825836715366)
            (0.00524104774666455,0.00039047789421151253)
            (0.0052800901395120645,0.0003949248276604114)
            (0.005319576206698116,0.00039944036915390605)
            (0.00535951277054436,0.0004040258601092667)
            (0.005399906786155829,0.00040868267378353396)
            (0.005440765344554429,0.0004134122161637484)
            (0.00548209567589941,0.00041821592688584975)
            (0.005523905152797567,0.00042309528018328826)
            (0.005566201293706184,0.0004280517858664519)
            (0.005608991766431513,0.0004330869903340185)
            (0.005652284391726015,0.00043820247761743036)
            (0.005696087146987544,0.000443399870459713)
            (0.0057404081700637155,0.00044868083142990883)
            (0.005785255763165076,0.0004540470640744791)
            (0.005830638396890438,0.0004595003141070327)
            (0.0058765647143682286,0.0004650423706378479)
            (0.0059230435355176626,0.00047067506744468806)
            (0.0059700838614336425,0.0004764002842864709)
            (0.006017694878899728,0.00048221994826145226)
            (0.006065885965033207,0.0004881360352116009)
            (0.0061146666920669085,0.0004941505711749629)
            (0.006164046832272339,0.0005002656338878693)
            (0.006214036363028846,0.0005064833543389097)
            (0.006264645472044037,0.0005128059183767191)
            (0.0063158845627303214,0.000519235568373652)
            (0.006367764259743197,0.0005257746049475685)
            (0.006420295414686768,0.0005324253887440217)
            (0.006473489111992253,0.0005391903422812337)
            (0.006527356674975735,0.000546071951860394)
            (0.006581909672081108,0.0005530727695438569)
            (0.00663715992331501,0.0005601954152040005)
            (0.006693119506880389,0.0005674425786455926)
            (0.006749800766015732,0.000574817021804637)
            (0.00680721631604749,0.0005823215810268512)
            (0.006865379051663021,0.0005899591694289954)
            (0.006924302154412237,0.0005977327793464946)
            (0.006983999100446121,0.0006056454848709109)
            (0.007044483668500644,0.0006137004444809849)
            (0.007105769948135258,0.0006219009037711866)
            (0.007167872348234984,0.0006302501982818169)
            (0.007230805605786014,0.0006387517564349701)
            (0.007294584794934876,0.0006474091025808249)
            (0.0073592253363415905,0.0006562258601589436)
            (0.007424743006838051,0.000665205754979526)
            (0.007491153949402729,0.0006743526186297182)
            (0.007558474683463846,0.0006836703920104024)
            (0.007626722115543388,0.0006931631290091117)
            (0.007695913550254789,0.0007028350003149802)
            (0.007766066701668104,0.0007126902973819804)
            (0.007837199705056351,0.0007227334365469115)
            (0.007909331129038036,0.0007329689633090165)
            (0.007982479988131098,0.000743401556778383)
            (0.008056665755734172,0.0007540360343006429)
            (0.008131908377552212,0.0007648773562659163)
            (0.008208228285483486,0.0007759306311102363)
            (0.008285646411986518,0.0007872011205182128)
            (0.008364184204945866,0.0007986942448360718)
            (0.008443863643056555,0.0008104155887046738)
            (0.008524707251748248,0.0008223709069226615)
            (0.008606738119670459,0.0008345661305503031)
            (0.008689979915761842,0.0008470073732652452)
            (0.008774456906927184,0.0008597009379819107)
            (0.008860193976346836,0.0008726533237468852)
            (0.008947216642444885,0.0008858712329233473)
            (0.009035551078542831,0.0008993615786781639)
            (0.009125224133227505,0.0009131314927861114)
            (0.009216263351462929,0.0009271883337663827)
            (0.009308696996477182,0.0009415396953673466)
            (0.009402554072457239,0.0009561934154164527)
            (0.009497864348085562,0.0009711575850529619)
            (0.009594658380954572,0.0009864405583622604)
            (0.009692967542896499,0.0010020509624314741)
            (0.009792824046267771,0.0010179977078471644)
            (0.009894260971229668,0.0010342899996571217)
            (0.009997312294067934,0.0010509373488193372)
            (0.01010201291659719,0.0010679495841626723)
            (0.010208398696697582,0.0010853368648850185)
            (0.010316506480033572,0.001103109693616199)
            (0.010426374133007718,0.0011212789300744908)
            (0.01053804057700398,0.0011398558053471182)
            (0.010651545823978823,0.0011588519368269739)
            (0.01076693101346078,0.0011782793438395748)
            (0.01088423845102214,0.0011981504639962195)
            (0.011003511648290396,0.0012184781703115152)
            (0.011124795364569333,0.001239275789125468)
            (0.011248135650144498,0.0012605571188728916)
            (0.011373579891350872,0.001282336449745287)
            (0.01150117685748475,0.0013046285842930432)
            (0.011630976749646733,0.0013274488590187586)
            (0.011763031251606118,0.0013508131670153353)
            (0.011897393582783028,0.0013747379817059399)
            (0.012034118553448943,0.0013992403817462708)
            (0.012173262622251836,0.0014243380771532432)
            (0.012314883956178406,0.001450049436728295)
            (0.012459042493070824,0.0014763935168474536)
            (0.012605800006823008,0.0015033900916950505)
            (0.012755220175387657,0.0015310596850226104)
            (0.012907368651732315,0.0015594236035195656)
            (0.0130623131378914,0.0015885039718880644)
            (0.013220123462267714,0.0016183237697197286)
            (0.013380871660347075,0.0016489068702787457)
            (0.013544632058998085,0.001680278081302219)
            (0.013711481364538761,0.0017124631879358696)
            (0.013881498754763005,0.0017454889979310315)
            (0.014054765975129353,0.0017793833892368032)
            (0.014231367439327694,0.0018141753601303393)
            (0.01441139033445129,0.001849895082037542)
            (0.01459492473101449,0.0018865739552065388)
            (0.0147820636980719,0.0019242446674074159)
            (0.014972903423707704,0.0019629412558429785)
            (0.015167543341181925,0.002002699172468227)
            (0.015366086261036221,0.002043555352929466)
            (0.015568638509480027,0.002085548289348447)
            (0.015775310073398385,0.0021287181071927303)
            (0.015986214752341465,0.0021731066464897547)
            (0.016201470317879718,0.002218757547660541)
            (0.016421198680731244,0.0022657163422680733)
            (0.016645526066092688,0.002314030548996262)
            (0.01687458319763345,0.002363749775198148)
            (0.017108505490639178,0.0024149258243757413)
            (0.0173474332548235,0.00246761280998049)
            (0.01759151190735848,0.00252186727595127)
            (0.01784089219670922,0.002577748324437181)
            (0.018095730437897,0.002635317751185548)
            (0.0183561887598531,0.0026946401891104503)
            (0.018622435365570757,0.0027557832605959176)
            (0.018894644805807624,0.0028188177391290496)
            (0.019172998267140168,0.0028838177209030394)
            (0.019457683875226214,0.002950860807078915)
            (0.019748897014185692,0.0030200282974465692)
            (0.020046840663073426,0.0030914053962831037)
            (0.020351725750481692,0.003165081431267599)
            (0.020663771528380327,0.003241150086378119)
            (0.020983205966379585,0.003319709649769422)
            (0.021310266167678813,0.003400863277707525)
            (0.021645198808054468,0.00348471927572311)
            (0.021988260599332923,0.0035713913982377134)
            (0.02233971877889456,0.003660999168016956)
            (0.02269985162686623,0.00375366821691464)
            (0.0230689490127728,0.003849530649489191)
            (0.023447312973548254,0.003948725431203745)
            (0.023835258324940656,0.0040513988030609766)
            (0.024233113308492166,0.004157704724676454)
            (0.02464122027643554,0.004267805347961186)
            (0.025059936417015864,0.004381871523764234)
            (0.02548963452293442,0.004500083344024685)
            (0.02593070380580907,0.00462263072219711)
            (0.026383550759760916,0.004749714014949379)
            (0.026848600077472775,0.004881544688388731)
            (0.027326295622313094,0.005018346032350521)
            (0.027817101460396433,0.005160353926590739)
            (0.028321502956745438,0.005307817663056531)
            (0.028840007940039776,0.005461000828773393)
            (0.029373147940788616,0.005620182254287364)
            (0.02992147950813585,0.0057856570330347724)
            (0.03048558561092226,0.005957737617490341)
            (0.031066077129071706,0.006136754998465146)
            (0.03166359444185252,0.006323059974496488)
            (0.032278809120095786,0.006517024518897423)
            (0.03291242573001979,0.0067190432527155924)
            (0.03356518375694112,0.006929535032601266)
            (0.03423785965783074,0.007148944663403217)
            (0.03493126905241672,0.007377744746208123)
            (0.03564626906335162,0.007616437673523285)
            (0.03638376081684242,0.007865557784375789)
            (0.037144692116119725,0.00812567369328125)
            (0.037930060301181526,0.008397390808322917)
            (0.038740915309413086,0.008681354054992)
            (0.039578362952968425,0.008978250823984242)
            (0.040443568430197016,0.009288814162831045)
            (0.04133776008995474,0.009613826233088306)
            (0.04226223346933856,0.009954122056815545)
            (0.0432183556272658,0.01031059357827064)
            (0.04420756979840433,0.010684194069136692)
            (0.04523140039425415,0.011075942908192995)
            (0.04629145838074566,0.011486930769168183)
            (0.04738944706455642,0.011918325253571551)
            (0.04852716832351343,0.012371377008607371)
            (0.049706529319991394,0.012847426373848036)
            (0.05092954974016647,0.013347910604173462)
            (0.05219836960644312,0.013874371720594667)
            (0.053515257715374916,0.01442846504495167)
            (0.054882620759058705,0.015011968479108323)
            (0.056303013194405255,0.015626792594139575)
            (0.05777914793197588,0.0162749916000732)
            (0.05931390792442291,0.016958775271973425)
            (0.06091035874412096,0.017680521913440623)
            (0.0625717622505755,0.01844279244384987)
            (0.06430159146092004,0.01924834570071137)
            (0.06610354675155945,0.02010015505318669)
            (0.0679815735362456,0.021001426426786683)
            (0.06993988158602286,0.02195561784222286)
            (0.07198296618019533,0.02296646057282052)
            (0.07411563130550076,0.024037982024211643)
            (0.07634301515390775,0.025174530436378136)
            (0.07867061820909352,0.02638080150050153)
            (0.08110433425905304,0.027661866970108463)
            (0.08365048472921581,0.029023205325962666)
            (0.08631585679907015,0.030470734524806538)
            (0.08910774584822674,0.032010846820488034)
            (0.09203400287847477,0.033650445588560285)
            (0.09510308768067195,0.035396984007293304)
            (0.0983241286643147,0.037258505343068585)
            (0.10170699044950134,0.03924368444841344)
            (0.10526235054315501,0.04136186989618574)
            (0.10900178669303548,0.04362312593043622)
            (0.11293787684510588,0.046038273095965226)
            (0.11708431403539578,0.048618925992162165)
            (0.12145603904203592,0.05137752605308758)
            (0.1260693942243228,0.054327366546499355)
            (0.13094230270356827,0.057482606059258784)
            (0.13609447791632823,0.06085826552862089)
            (0.14154766961570575,0.0644702023002266)
            (0.14732595362892176,0.06833505262716294)
            (0.1534560741087661,0.07247013131440418)
            (0.15996784863503738,0.07689327365175287)
            (0.1668946482884257,0.08162260008899043)
            (0.17427396663439357,0.08667617792051609)
            (0.18214809322050962,0.09207154607388394)
            (0.1905649083455267,0.09782505829260701)
            (0.19957881587425447,0.1039509857300813)
            (0.20925182869262757,0.1104603011599339)
            (0.2196548152882887,0.11735904234266843)
            (0.23086890310828734,0.12464612004089004)
            (0.24298701035519144,0.132310395162398)
            (0.25611543582756197,0.14032679830852868)
            (0.27037536572865023,0.14865120366996645)
            (0.2859040413209702,0.1572137009513895)
            (0.30285514928619406,0.16590984376119872)
            (0.32139771699358544,0.17458941384812826)
            (0.3417123800022502,0.1830422752391516)
            (0.36398330216373886,0.19098109026258742)
            (0.3883832561955626,0.1980211868071695)
            (0.41504847751130913,0.20365895216410285)
            (0.4440391315424634,0.20725213206393642)
            (0.4752811903178287,0.2080087110956673)
            (0.5084873916830673,0.20499578153774972)
            (0.5430606495624228,0.19718523746326894)
            (0.5779949200287123,0.18355656165765816)
            (0.6118065645482023,0.16327265890303863)
            (0.6425485885529044,0.1359245610252964)
            (0.6679660170445131,0.10180023296362675)
            (0.6858212730999895,0.06208231971969214)
            (0.6943429986100502,0.018854479151101063)
            (0.6926586856905796,-0.02516008113989505)
            (0.6810308958047756,-0.06708555791724001)
            (0.6607849600372309,-0.10443809638618665)
            (0.6339633770594328,-0.13552523194483462)
            (0.6028638267536303,-0.15958321666368191)
            (0.569634116766035,-0.17667012275651034)
            (0.5360233448378935,-0.18742144678680572)
            (0.5032966934676897,-0.192783356753735)
            (0.4722660595784042,-0.1937964434333293)
            (0.44337789381196585,-0.1914540346064263)
            (0.4168140754418566,-0.18662770143768628)
            (0.39258158321047565,-0.18004059860101787)
            (0.3705820544332284,-0.1722693834421054)
            (0.3506610530653321,-0.1637603052943111)
            (0.33264056553474936,-0.1548503567448117)
            (0.3163390587330387,-0.14578848027855199)
            (0.30158295386023565,-0.1367544954706381)
            (0.2882124935630254,-0.12787495257640188)
            (0.2760841239204053,-0.11923590989927403)
            (0.2650708226733282,-0.11089298062815503)
            (0.2550612997412546,-0.10287910430381186)
            (0.24595864719313698,-0.09521049136058549)
            (0.2376787846166495,-0.0878911341978513)
            (0.23014889737858552,-0.08091620974188592)
            (0.22330597262680552,-0.07427463260427852)
            (0.2170954817486074,-0.06795096103149417)
            (0.211470225180349,-0.061926811336517375)
            (0.2063893372168834,-0.05618189972470675)
            (0.2018174391316726,-0.05069480191030348)
            (0.19772392488409257,-0.04544349907801046)
            (0.19408236270270762,-0.04040576213426787)
            (0.19086999650358613,-0.035559413611942245)
            (0.18806733259462993,-0.030882497080963158)
            (0.18565779894006995,-0.026353376731554124)
            (0.18362746613826395,-0.021950784368469076)
            (0.18196482105640882,-0.017653826956023744)
            (0.18066058570196616,-0.013441964764062592)
            (0.17970757537294452,-0.00929496784608383)
            (0.17910059142404033,-0.0051928568562654015)
            (0.17883634513350322,-0.0011158329531778394)
            (0.1789134101839961,0.0029557993480455874)
            (0.17933220221030594,0.007041713090883965)
            (0.18009498474938984,0.01116164058621872)
            (0.18120590178598692,0.015335453006607845)
            (0.18267103795204082,0.019583234783305578)
            (0.18449850834255935,0.023925349295962777)
            (0.18669858088635374,0.028382491634479364)
            (0.18928383528879195,0.032975723167465706)
            (0.19226936377486503,0.03772648119595694)
            (0.19567302022949679,0.04265655499651988)
            (0.19951572587329702,0.04778801691590477)
            (0.20382184132248854,0.05314309366790631)
            (0.20861961672408458,0.05874395832925228)
            (0.21394173353540274,0.06461241736966092)
            (0.21982595323514212,0.07076945889485164)
            (0.2263158894516626,0.07723461748750557)
            (0.23346192004628386,0.08402509676322967)
            (0.24132225354039047,0.09115457194909576)
            (0.24996415819185702,0.09863157012640258)
            (0.2594653492144285,0.1064572937293821)
            (0.2699155056619805,0.11462271187493381)
            (0.2814178464600713,0.12310469289205912)
            (0.29409062439869404,0.1318608900794291)
            (0.3080682818656117,0.14082302445327805)
            (0.3235018300915092,0.14988814299717196)
            (0.3405577340307036,0.15890739186520605)
            (0.3594141701307607,0.16767187865734773)
            (0.3802529372922119,0.17589539580981958)
            (0.40324452882932094,0.1831942945051535)
            (0.42852297816296636,0.18906588449789913)
            (0.45614631843049624,0.19286873851209213)
            (0.4860384517319956,0.19381157743772187)
            (0.5179101013523425,0.19096214339146608)
            (0.5511622153208512,0.1832928975355328)
            (0.5847868260367997,0.16978381022075562)
            (0.6172984072918051,0.14959819703215985)
            (0.6467481068077368,0.12232742615379036)
            (0.6708791159620541,0.08825972632989122)
            (0.6874520425394913,0.04857793529375319)
            (0.6946937258112357,0.005365833640019547)
            (0.6917298623522639,-0.03865331760057224)
            (0.6788212196057898,-0.08060373077362823)
            (0.6572913306074603,-0.11800163576322095)
            (0.6291808863802729,-0.14915472221649753)
            (0.5967857439384939,-0.17329946688590564)
            (0.5622518671424946,-0.19049423835881824)
            (0.5273264832233703,-0.20137490292818636)
            (0.49327287150008603,-0.2068880737607079)
            (0.4609009869314681,-0.2080748647537579)
            (0.4306552930921281,-0.20592920773147536)
            (0.40271563052884235,-0.20132336226654113)
            (0.377086880767155,-0.1949812597487471)
            (0.3536685182714596,-0.18748042702048548)
            (0.33230387101312486,-0.17926808072885347)
            (0.31281260840524555,-0.17068228422864146)
            (0.29501079094797644,-0.16197316050567312)
            (0.27872233522818557,-0.153321826337408)
            (0.26378487165600767,-0.14485625359122029)
            (0.2500521164304461,-0.13666405509668564)
            (0.23739418906214818,-0.12880254084485018)
            (0.22569680142125567,-0.1213064997408529)
            (0.21485989539443268,-0.11419415542836259)
            (0.20479607500238506,-0.1074716897181121)
            (0.19542903036749654,-0.10113665866449911)
            (0.186692058266022,-0.09518056048488227)
            (0.17852672784944987,-0.08959075760966584)
            (0.17088170728235272,-0.08435190865161223)
            (0.16371174877794933,-0.07944702930722553)
            (0.15697682015134262,-0.07485827268893307)
            (0.15064136694807048,-0.07056749774413432)
            (0.14467368818494908,-0.0665566778039758)
            (0.1390454093708291,-0.06280818871618664)
            (0.1337310379196338,-0.059305006492327145)
            (0.12870758783441683,-0.05603083719394839)
            (0.12395426235158555,-0.05297019632460384)
            (0.11945218494221643,-0.05010845085460587)
            (0.11518417060295291,-0.04743183385830346)
            (0.11113453070922036,-0.04492743934668982)
            (0.10728890584944382,-0.04258320304873148)
            (0.10363412202499961,-0.040387873496136525)
            (0.10015806640707217,-0.03833097669559613)
            (0.09684957950952694,-0.036402776851940266)
            (0.09369836118765823,-0.03459423497671613)
            (0.09069488832493654,-0.03289696673466705)
            (0.0878303424404148,-0.03130320051153791)
            (0.08509654575282008,-0.029805736404728948)
            (0.08248590448531233,-0.0283979066234587)
            (0.07999135839789207,-0.027073537622179348)
            (0.07760633570060332,-0.0258269141680757)
            (0.07532471263688577,-0.02465274545146987)
            (0.07314077713844458,-0.023546133279866894)
            (0.07104919604510548,-0.022502542346581587)
            (0.0690449854592779,-0.02151777252927441)
            (0.06712348386768101,-0.020587933148890337)
            (0.06528032771533189,-0.01970941910287829)
            (0.06351142916055191,-0.018878888776240037)
            (0.061812955776272153,-0.018093243628250193)
            (0.060181311993719844,-0.017349609350514453)
            (0.0586131221105378,-0.016645318492385767)
            (0.05710521470738186,-0.01597789445193213)
            (0.055654608335854026,-0.015345036734141716)
            (0.054258498356627514,-0.014744607382356273)
            (0.052914244820445724,-0.014174618493805738)
            (0.05161936129657758,-0.013633220735280855)
            (0.050371504563602724,-0.013118692780252605)
            (0.04916846508642214,-0.012629431594035328)
            (0.04800815821119428,-0.01216394349873371)
            (0.046888616016807105,-0.011720835954711385)
            (0.04580797976755405,-0.01129881000008376)
            (0.04476449291701316,-0.010896653294246963)
            (0.04375649461790967,-0.010513233715722953)
            (0.042782413696925536,-0.010147493468570988)
            (0.04184076305720394,-0.009798443655338902)
            (0.04093013447465803,-0.009465159277977022)
            (0.04004919375718896,-0.009146774631325702)
            (0.039196676238655664,-0.008842479056749515)
            (0.038371382581847205,-0.008551513026200297)
            (0.037572174866927016,-0.008273164529500502)
            (0.03679797294380405,-0.008006765739936675)
            (0.03604775102866978,-0.007751689935356188)
            (0.03532053452659673,-0.0075073486539023945)
            (0.03461539706355078,-0.007273189065284591)
            (0.03393145771253269,-0.007048691540104638)
            (0.03326787839979032,-0.006833367401242798)
            (0.03262386147814734,-0.006626756842655282)
            (0.0319986474555364,-0.0064284270021803275)
            (0.03139151286773566,-0.006237970176073243)
            (0.030801768285173732,-0.006055002164028031)
            (0.030228756444447263,-0.005879160734385793)
            (0.029671850495898856,-0.005710104200088094)
            (0.029130452359276537,-0.005547510096725702)
            (0.028603991180078774,-0.0053910739547460215)
            (0.028091921879753363,-0.005240508158542578)
            (0.027593723793424348,-0.0050955408857491)
            (0.027108899389278136,-0.004955915120605861)
            (0.026636973064184697,-0.0048213877357712745)
            (0.026177490010509074,-0.004691728637404939)
            (0.025730015149442724,-0.004566719968769934)
            (0.02529413212651874,-0.004446155367984735)
            (0.0248694423652761,-0.004329839275903133)
            (0.02445556417533723,-0.004217586290424958)
            (0.024052131911412984,-0.004109220563830208)
            (0.0236587951800018,-0.004004575240000503)
            (0.023275218090774017,-0.003903491928637975)
            (0.022901078549833108,-0.003805820213815473)
            (0.022536067592250186,-0.003711417194402264)
            (0.0221798887514343,-0.0036201470540961275)
            (0.021832257463073934,-0.0035318806589691304)
            (0.0214929005015376,-0.0034464951805941862)
            (0.021161555446756387,-0.0033638737429648106)
            (0.020837970179753685,-0.003283905091558208)
            (0.020521902405098373,-0.003206483283013282)
            (0.02021311919867803,-0.0031315073940110204)
            (0.019911396579293472,-0.003058881248049629)
            (0.019616519102667443,-0.002988513158901987)
            (0.019328279476560795,-0.002920315689634332)
            (0.01904647819576431,-0.0028542054261447613)
            (0.01877092319581886,-0.0027901027642572096)
            (0.018501429524389563,-0.0027279317094761365)
            (0.018237819029281996,-0.00266761968857017)
            (0.017979920062160606,-0.0026090973722142827)
            (0.01772756719707983,-0.002552298507972845)
            (0.01748060096299909,-0.002497159762957764)
            (0.017238867589503718,-0.002443620575542582)
            (0.0170022187649969,-0.0023916230155555224)
            (0.016770511406680188,-0.002341111652416181)
            (0.016543607441674078,-0.0022920334307158135)
            (0.016321373598673968,-0.002244337552776507)
            (0.016103681209573097,-0.002197975367756157)
            (0.015890406020513583,-0.002152900266894593)
            (0.015681428011865443,-0.0021090675845249294)
            (0.01547663122665632,-0.00206643450449796)
            (0.015275903607006931,-0.0020249599716917885)
            (0.015079136838153002,-0.001984604608300569)
            (0.014886226199654979,-0.0019453306346155783)
            (0.01469707042342589,-0.0019071017940318887)
            (0.014511571558222913,-0.0018698832820300288)
            (0.014329634840272217,-0.001833641678899037)
            (0.014151168569715381,-0.0017983448859823195)
            (0.01397608399257968,-0.0017639620652410153)
            (0.01380429518799681,-0.0017304635819437291)
            (0.013635718960404539,-0.0016978209503025297)
            (0.013470274736483899,-0.0016660067818871005)
            (0.013307884466598273,-0.0016349947366594642)
            (0.013148472530510137,-0.001604759476480859)
            (0.012991965647168709,-0.0015752766209525249)
            (0.012838292788367801,-0.0015465227054596892)
            (0.012687385096087406,-0.0015184751412966753)
            (0.012539175803342245,-0.0014911121777584366)
            (0.01239360015836724,-0.0014644128660902395)
            (0.01225059535198337,-0.0014383570251945877)
            (0.012110100447991145,-0.0014129252089996702)
            (0.011972056316449865,-0.001388098675399861)
            (0.011836405569708204,-0.0013638593566840775)
            (0.011703092501055877,-0.0013401898313722754)
            (0.011572063025877237,-0.0013170732973857963)
            (0.011443264625189508,-0.0012944935464808565)
            (0.011316646291457073,-0.0012724349398790422)
            (0.0111921584765787,-0.0012508823850324825)
            (0.011069753041947334,-0.0012298213134644953)
            (0.010949383210491024,-0.0012092376596305775)
            (0.01083100352060434,-0.0011891178407470548)
            (0.010714569781886538,-0.0011694487375381174)
            (0.01060003903260687,-0.0011502176758547006)
            (0.010487369498819118,-0.0011314124091209164)
            (0.010376520555054766,-0.0011130211015667718)
            (0.010267452686524216,-0.0010950323122076201)
            (0.010160127452761056,-0.0010774349795333355)
            (0.010054507452647599,-0.0010602184068722108)
            (0.009950556290760615,-0.0010433722483961468)
            (0.009848238544982617,-0.0010268864957360476)
            (0.009747519735323206,-0.0010107514651774778)
            (0.009648366293899823,-0.0009949577854085811)
            (0.009550745536029527,-0.0009794963857937477)
            (0.00945462563238379,-0.0009643584851476027)
            (0.009359975582163583,-0.0009495355809857367)
            (0.009266765187250964,-0.0009350194392293338)
            (0.00917496502729741,-0.0009208020843423737)
            (0.009084546435710798,-0.0009068757898811665)
            (0.00899548147650302,-0.0008932330694367615)
            (0.008907742921964687,-0.0008798666679522012)
            (0.008821304231132122,-0.0008667695533970901)
            (0.008736139529015249,-0.0008539349087831094)
            (0.00865222358655623,-0.0008413561245049394)
            (0.00856953180128857,-0.0008290267909915781)
            (0.008488040178670171,-0.0008169406916541967)
            (0.008407725314062583,-0.000805091796116975)
            (0.008328564375331433,-0.0007934742537182831)
            (0.008250535086044165,-0.000782082387270192)
            (0.00817361570924069,-0.0007709106870646646)
            (0.008097785031756009,-0.0007599538051157046)
            (0.00802302234907244,-0.0007492065496269097)
            (0.007949307450681498,-0.0007386638796746193)
            (0.007876620605936342,-0.0007283209000973051)
            (0.007804942550375098,-0.0007181728565821096)
            (0.007734254472498413,-0.0007082151309401819)
            (0.007664538000983101,-0.0006984432365625555)
            (0.0075957751923159,-0.0006888528140488938)
            (0.0075279485188320455,-0.000679439627001791)
            (0.00746104085714259,-0.0006701995579794788)
            (0.007395035476937269,-0.000661128604600408)
            (0.007329916030148067,-0.000652222875793195)
            (0.007265666540460662,-0.0006434785881859058)
            (0.0072022713931613885,-0.0006348920626289287)
            (0.00713971532530659,-0.0006264597208457728)
            (0.007077983416203798,-0.000618178082206667)
            (0.007017061078192573,-0.0006100437606197896)
            (0.006956934047714634,-0.0006020534615353766)
            (0.006897588376663274,-0.0005942039790581542)
            (0.00683901042400125,-0.0005864921931635952)
            (0.006781186847638703,-0.0005789150670139492)
            (0.006724104596561047,-0.0005714696443699256)
            (0.006667750903198431,-0.0005641530470942542)
            (0.006612113276028616,-0.0005569624727435056)
            (0.006557179492404365,-0.0005498951922445711)
            (0.006502937591598511,-0.0005429485476525857)
            (0.0064493758680583945,-0.0005361199499869948)
            (0.0063964828648628205,-0.0005294068771427472)
            (0.006344247367374868,-0.0005228068718737285)
            (0.006292658397083174,-0.0005163175398455394)
            (0.006241705205626141,-0.000509936547755053)
            (0.006191377268992201,-0.0005036616215140928)
            (0.006141664281890478,-0.0004974905444948136)
            (0.006092556152286433,-0.0004914211558344698)
            (0.006044042996096288,-0.0004854513487972279)
            (0.00599611513203578,-0.0004795790691909713)
            (0.005948763076617463,-0.00047380231383694553)
            (0.00590197753929194,-0.0004681191290902935)
            (0.005855749417728548,-0.0004625276094096162)
            (0.005810069793230305,-0.0004570258959736564)
            (0.0057649299262795255,-0.00045161217534345644)
            (0.0057203212522092105,-0.00044628467816823356)
            (0.005676235376996425,-0.0004410416779334022)
            (0.005632664073174002,-0.00043588148974923216)
            (0.005589599275856118,-0.00043080246917858453)
            (0.005547033078874912,-0.00042580301110240306)
            (0.005504957731023953,-0.0004208815486215192)
            (0.005463365632405458,-0.00041603655199349697)
            (0.00542224933087821,-0.0004112665276032884)
            (0.005381601518602421,-0.0004065700169664253)
            (0.005341415028679243,-0.0004019455957636723)
            (0.0053016828318813505,-0.0003973918729059593)
            (0.005262398033472052,-0.00039290748962855435)
            (0.0052235538701103775,-0.00038849111861347443)
            (0.005185143706838974,-0.0003841414631390834)
            (0.005147161034152897,-0.000379857256256004)
            (0.005109599465146318,-0.00037563725998836976)
            (0.005072452732734965,-0.00037148026455956576)
            (0.0050357146869522305,-0.0003673850876416367)
            (0.004999379292316192,-0.00036335057362749335)
            (0.004963440625266031,-0.0003593755929252072)
            (0.004927892871665276,-0.00035545904127358375)
            (0.00489273032437004,-0.00035159983907831585)
            (0.004857947380860584,-0.00034779693076804515)
            (0.004823538540933755,-0.00034404928416960297)
            (0.004789498404455164,-0.00034035588990185845)
            (0.004755821669168816,-0.0003367157607874928)
            (0.004722503128562716,-0.000333127931282129)
            (0.004689537669789013,-0.0003295914569202593)
            (0.004656920271636615,-0.0003261054137773666)
            (0.004624646002555324,-0.00032266889794776526)
            (0.004592710018729532,-0.0003192810250375987)
            (0.004561107562200243,-0.00031594092967251563)
            (0.004529833959034226,-0.0003126477650195695)
            (0.004498884617538473,-0.0003094007023228291)
            (0.0044682550265192494,-0.00030619893045231674)
            (0.004437940753584002,-0.00030304165546579664)
            (0.004407937443485094,-0.00029992810018302055)
            (0.0043782408165043765,-0.0002968575037720502)
            (0.004348846666877007,-0.00029382912134722844)
            (0.004319750861253937,-0.0002908422235784801)
            (0.004290949337201564,-0.00028789609631154386)
            (0.004262438101737698,-0.0002849900401988056)
            (0.00423421322990298,-0.0002821233703404186)
            (0.004206270863366396,-0.0002792954159353465)
            (0.004178607209064407,-0.00027650551994206973)
            (0.0041512185378723985,-0.00027375303874861424)
            (0.004124101183307711,-0.00027103734185162986)
            (0.004097251540263564,-0.00026835781154425605)
            (0.00407066606377263,-0.0002657138426124645)
            (0.004044341267799946,-0.0002631048420396665)
            (0.0040182737240639635,-0.00026053022871929353)
            (0.003992460060885156,-0.00025798943317512487)
            (0.003966896962061593,-0.0002554818972891419)
            (0.003941581165770382,-0.0002530070740366438)
            (0.0039165094634947455,-0.0002505644272284516)
            (0.003891678698975681,-0.0002481534312599506)
            (0.0038670857671877154,-0.00024577357086678144)
            (0.0038427276133382437,-0.00024342434088699567)
            (0.003818601231889496,-0.00024110524602944904)
            (0.003794703665602962,-0.00023881580064828923)
            (0.003771032004605335,-0.0002365555285233243)
            (0.003747583385475556,-0.00023432396264611193)
            (0.003724354990352562,-0.00023212064501161613)
            (0.003701344046062849,-0.00022994512641523468)
            (0.0036785478232677555,-0.0002277969662550811)
            (0.003655963635629629,-0.00022567573233933563)
            (0.003633588838996522,-0.0002235810006985323)
            (0.0036114208306050775,-0.00022151235540265158)
            (0.0035894570483008276,-0.00021946938838284994)
            (0.0035676949697758327,-0.0002174516992577298)
            (0.003546132111822934,-0.0002154588951639913)
            (0.003524766029606302,-0.00021349059059135148)
            (0.0035035943159480117,-0.00021154640722162286)
            (0.0034826146006299388,-0.0002096259737718044)
            (0.0034618245497109535,-0.0002077289258411061)
            (0.0034412218648587397,-0.0002058549057617686)
            (0.003420804282695991,-0.00020400356245358275)
            (0.0034005695741607537,-0.00020217455128201657)
            (0.003380515543880272,-0.0002003675339198228)
            (0.0033606400295583603,-0.00019858217821206174)
            (0.003340940901375676,-0.00019681815804441932)
            (0.0033214160614027,-0.00019507515321473957)
            (0.003302063443025232,-0.0001933528493076939)
            (0.003282881010381806,-0.0001916509375724752)
            (0.0032638667578130907,-0.000189969114803465)
            (0.003245018709322694,-0.00018830708322376772)
            (0.003226334918049221,-0.00018666455037154384)
            (0.003207813465749416,-0.0001850412289890764)
            (0.0031894524622918625,-0.00018343683691447239)
            (0.0031712500451613113,-0.000181851096975958)
            (0.0031532043789731113,-0.00018028373688867301)
            (0.0031353136549976263,-0.00017873448915390873)
            (0.0031175760906944835,-0.0001772030909607313)
            (0.0030999899292562002,-0.00017568928408990742)
            (0.003082553439161234,-0.00017419281482009463)
            (0.0030652649137360207,-0.00017271343383621788)
            (0.0030481226707258736,-0.00017125089613998136)
            (0.003031125051874633,-0.0001698049609624682)
            (0.003014270422512641,-0.00016837539167875411)
            (0.002997557171153114,-0.000166961955724505)
            (0.0029809837090964985,-0.0001655644245144879)
            (0.002964548470042719,-0.00016418257336295382)
            (0.0029482499097112295,-0.00016281618140585145)
            (0.002932086505468455,-0.00016146503152480464)
            (0.0029160567559627397,-0.00016012891027283264)
            (0.002900159180766404,-0.00015880760780174872)
            (0.002884392320024824,-0.00015750091779120117)
            (0.002868754734112499,-0.00015620863737932414)
            (0.002853245003295682,-0.0001549305670949365)
            (0.0028378617274017384,-0.00015366651079127357)
            (0.002822603525494828,-0.00015241627558119415)
            (0.002807469035557876,-0.0001511796717738323)
            (0.0027924569141807754,-0.0001499565128126655)
            (0.002777565836254466,-0.0001487466152149461)
            (0.002762794494671015,-0.0001475497985124818)
            (0.0027481416000293673,-0.00014636588519371637)
            (0.002733605880346708,-0.00014519470064708312)
            (0.0027191860807754087,-0.00014403607310560745)
            (0.0027048809633252336,-0.000142889833592711)
            (0.002690689306590919,-0.00014175581586920683)
            (0.0026766099054848277,-0.00014063385638144122)
            (0.0026626415709746346,-0.00013952379421055942)
            (0.002648783129826024,-0.00013842547102287494)
            (0.002635033424350084,-0.0001373387310212994)
            (0.002621391312155537,-0.00013626342089782613)
            (0.0026078556659055187,-0.00013519938978702665)
            (0.0025944253730788647,-0.00013414648922054117)
            (0.0025810993357359042,-0.00013310457308254612)
            (0.0025678764702884633,-0.00013207349756615914)
            (0.002554755707274224,-0.00013105312113077808)
            (0.0025417359911351534,-0.000130043304460316)
            (0.0025288162799999955,-0.00012904391042231741)
            (0.002515995545470812,-0.00012805480402794012)
            (0.002503272772413305,-0.00012707585239276806)
            (0.002490646958751064,-0.0001261069246984522)
            (0.0024781171152634647,-0.0001251478921551471)
            (0.002465682265387237,-0.000124198627964728)
            (0.0024533414450216666,-0.0001232590072847776)
            (0.0024410937023372067,-0.00012232890719330992)
            (0.002428938097587628,-0.00012140820665423023)
            (0.002416873702925454,-0.00012049678648350104)
            (0.0024048996022206985,-0.00011959452931600271)
            (0.0023930148908828963,-0.00011870131957307808)
            (0.002381218675686188,-0.00011781704343073217)
            (0.0023695100745976085,-0.00011694158878848738)
            (0.0023578882166083396,-0.00011607484523886665)
            (0.002346352241567935,-0.0001152167040374948)
            (0.002334901300021526,-0.00011436705807380953)
            (0.0023235345530497825,-0.00011352580184235504)
            (0.0023122511721117645,-0.00011269283141466068)
            (0.0023010503388904567,-0.0001118680444116784)
            (0.0022899312451409855,-0.00011105133997677204)
            (0.0022788930925415297,-0.00011024261874924956)
            (0.002267935092546727,-0.00010944178283841589)
            (0.0022570564662436885,-0.00010864873579814706)
            (0.0022462564442104487,-0.00010786338260196368)
            (0.0022355342663768294,-0.00010708562961859639)
            (0.0022248891818877595,-0.00010631538458803746)
            (0.002214320448968835,-0.00010555255659805596)
            (0.0022038273347942585,-0.00010479705606118012)
            (0.00219340911535697,-0.00010404879469212518)
            (0.0021830650753409744,-0.00010330768548566165)
            (0.0021727945079958923,-0.00010257364269491802)
            (0.0021625967150135364,-0.00010184658181009847)
            (0.002152471006406654,-0.00010112641953761861)
            (0.0021424167003896485,-0.00010041307377963999)
            (0.002132433123261301,-9.970646361399872e-5)
            (0.0021225196092895006,-9.900650927452387e-5)
            (0.0021126755005978215,-9.831313213172688e-5)
            (0.0021029001470540625,-9.762625467386609e-5)
            (0.002093192906160584,-9.694580048836872e-5)
            (0.002083553142946457,-9.627169424360595e-5)
            (0.002073980229861448,-9.560386167101784e-5)
            (0.0020644735466716704,-9.494222954757092e-5)
            (0.002055032480357026,-9.428672567855277e-5)
            (0.0020456564250102764,-9.363727888068687e-5)
            (0.0020363447817377685,-9.299381896556494e-5)
            (0.0020270969585618227,-9.235627672339334e-5)
            (0.0020179123703246388,-9.172458390703829e-5)
            (0.0020087904385938356,-9.109867321637392e-5)
            (0.001999730591569468,-9.047847828291815e-5)
            (0.0019907322639925503,-8.9863933654754e-5)
            (0.0019817948970551006,-8.925497478173357e-5)
            (0.0019729179383115554,-8.865153800095022e-5)
            (0.0019641008415916847,-8.805356052248394e-5)
            (0.001955343066914846,-8.74609804154053e-5)
            (0.0019466440804056097,-8.687373659403623e-5)
            (0.0019380033542107772,-8.629176880446588e-5)
            (0.0019294203664176452,-8.571501761130746e-5)
            (0.0019208946009736357,-8.514342438470146e-5)
            (0.0019124255476071525,-8.457693128755185e-5)
            (0.0019040127017496845,-8.401548126299379e-5)
            (0.0018956555644591825,-8.345901802209106e-5)
            (0.0018873536423445717,-8.29074860317513e-5)
            (0.0018791064474915123,-8.236083050286284e-5)
            (0.0018709134973892802,-8.181899737864232e-5)
            (0.0018627743148587838,-8.128193332319073e-5)
            (0.0018546884279817496,-8.074958571025734e-5)
            (0.0018466553700309373,-8.022190261219944e-5)
            (0.0018386746794015049,-7.969883278914339e-5)
            (0.0018307458995433898,-7.918032567833486e-5)
            (0.0018228685788947334,-7.866633138367814e-5)
            (0.0018150422708163726,-7.815680066546313e-5)
            (0.0018072665335272717,-7.765168493026912e-5)
            (0.0017995409300410115,-7.715093622105091e-5)
            (0.0017918650281032017,-7.665450720739582e-5)
            (0.0017842384001298499,-7.616235117595163e-5)
            (0.0017766606231467124,-7.567442202102465e-5)
            (0.0017691312787294986,-7.519067423533743e-5)
            (0.001761649952945048,-7.471106290095168e-5)
            (0.0017542162362933524,-7.423554368034602e-5)
            (0.001746829723650453,-7.37640728076482e-5)
            (0.001739490014212238,-7.329660708002171e-5)
            (0.0017321967114390234,-7.283310384919694e-5)
            (0.0017249494230010235,-7.237352101315203e-5)
            (0.0017177477607245974,-7.191781700793395e-5)
            (0.0017105913405392973,-7.146595079961979e-5)
            (0.0017034797824257448,-7.101788187641803e-5)
            (0.0016964127103642197,-7.057357024090074e-5)
            (0.0016893897522840748,-7.013297640237178e-5)
            (0.0016824105400138536,-6.969606136936215e-5)
            (0.0016754747092321489,-6.926278664225256e-5)
            (0.001668581899419219,-6.88331142060231e-5)
            (0.0016617317538092625,-6.840700652312178e-5)
            (0.001654923919343446,-6.798442652645667e-5)
            (0.001648158046623581,-6.756533761250335e-5)
            (0.001641433789866479,-6.7149703634528e-5)
            (0.00163475080685901,-6.673748889592626e-5)
            (0.001628108758913753,-6.632865814366964e-5)
            (0.0016215073108253504,-6.592317656186461e-5)
            (0.0016149461308274564,-6.55210097654167e-5)
            (0.0016084248905503052,-6.512212379379926e-5)
            (0.0016019432649789288,-6.472648510492802e-5)
            (0.001595500932411921,-6.433406056913319e-5)
            (0.0015890975744208466,-6.394481746323437e-5)
            (0.0015827328758101986,-6.355872346471079e-5)
            (0.0015764065245779217,-6.317574664596683e-5)
            (0.0015701182118765444,-6.279585546869431e-5)
            (0.0015638676319747987,-6.241901877832289e-5)
            (0.001557654482219849,-6.204520579856492e-5)
            (0.0015514784630000138,-6.167438612604632e-5)
            (0.001545339277708019,-6.130652972502524e-5)
            (0.001539236632704802,-6.094160692219784e-5)
            (0.0015331702372837737,-6.057958840158544e-5)
            (0.001527139803635638,-6.0220445199507e-5)
            (0.0015211450468136651,-5.986414869963062e-5)
            (0.0015151856846994571,-5.951067062810459e-5)
            (0.0015092614379692182,-5.915998304876843e-5)
            (0.001503372030060453,-5.8812058358437906e-5)
            (0.0014975171871391708,-5.846686928226786e-5)
            (0.0014916966380675183,-5.812438886918745e-5)
            (0.0014859101143718553,-5.778459048740778e-5)
            (0.0014801573502113093,-5.7447447820002734e-5)
            (0.0014744380823467117,-5.7112934860557136e-5)
            (0.0014687520501100127,-5.678102590888648e-5)
            (0.001463098995374083,-5.645169556682226e-5)
            (0.0014574786625229305,-5.612491873406376e-5)
            (0.0014518907984223573,-5.58006706040969e-5)
            (0.0014463351523909666,-5.547892666017421e-5)
            (0.0014408114761716186,-5.5159662671360675e-5)
            (0.001435319523903235,-5.4842854688639274e-5)
            (0.0014298590520929956,-5.452847904107748e-5)
            (0.0014244298195889345,-5.421651233205509e-5)
            (0.0014190315875528669,-5.3906931435547894e-5)
            (0.0014136641194337242,-5.3599713492471796e-5)
            (0.0014083271809412186,-5.329483590708146e-5)
            (0.0014030205400198613,-5.29922763434247e-5)
            (0.001397743966823362,-5.269201272185328e-5)
            (0.001392497233689322,-5.239402321558461e-5)
            (0.0013872801151143144,-5.2098286247318886e-5)
            (0.0013820923877292661,-5.180478048590634e-5)
            (0.0013769338302751656,-5.151348484306535e-5)
            (0.0013718042235791252,-5.122437847015236e-5)
            (0.001366703350530717,-5.0937440754978505e-5)
            (0.0013616309960586635,-5.065265131867693e-5)
            (0.00135658694710781,-5.0369990012616244e-5)
            (0.0013515709926163987,-5.0089436915360344e-5)
            (0.0013465829234936726,-4.9810972329676205e-5)
            (0.0013416225325977283,-4.9534576779583943e-5)
            (0.0013366896147137038,-4.9260231007454017e-5)
            (0.0013317839665322223,-4.898791597114618e-5)
            (0.0013269053866281195,-4.8717612841191587e-5)
            (0.0013220536754394727,-4.8449302998018314e-5)
            (0.001317228635246864,-4.8182968029216215e-5)
            (0.0013124300701529553,-4.7918589726844876e-5)
            (0.0013076577860622954,-4.76561500847798e-5)
            (0.0013029115906613943,-4.739563129609841e-5)
            (0.0012981912933990763,-4.713701575050575e-5)
            (0.0012934967054670614,-4.688028603179723e-5)
            (0.0012888276397807976,-4.662542491535859e-5)
            (0.0012841839109605676,-4.637241536570439e-5)
            (0.0012795653353127952,-4.612124053405036e-5)
            (0.001274971730811631,-4.587188375592358e-5)
            (0.001270402917080748,-4.562432854880631e-5)
            (0.0012658587153753695,-4.5378558609814246e-5)
            (0.0012613389485645493,-4.513455781341005e-5)
            (0.0012568434411136412,-4.489231020914815e-5)
            (0.0012523720190670265,-4.465180001945437e-5)
            (0.0012479245100310366,-4.441301163743645e-5)
            (0.00124350074315709,-4.4175929624726234e-5)
            (0.0012391005491250676,-4.394053870935455e-5)
            (0.00123472376012686,-4.3706823783654624e-5)
            (0.0012303702098501565,-4.347476990219767e-5)
            (0.0012260397334624168,-4.324436227975709e-5)
            (0.0012217321675950387,-4.301558628930159e-5)
            (0.0012174473503277503,-4.2788427460018565e-5)
            (0.0012131851211731612,-4.256287147536373e-5)
            (0.001208945321061541,-4.233890417114063e-5)
            (0.0012047277923257615,-4.211651153360603e-5)
            (0.001200532378686428,-4.1895679697602466e-5)
            (0.0011963589252372185,-4.167639494471856e-5)
            (0.001192207278430365,-4.145864370147332e-5)
            (0.001188077286062354,-4.124241253752825e-5)
            (0.0011839687972597765,-4.102768816392337e-5)
            (0.0011798816624653524,-4.081445743133803e-5)
            (0.0011758157334241497,-4.060270732837755e-5)
            (0.0011717708631699382,-4.039242497988202e-5)
            (0.0011677469060117451,-4.0183597645260664e-5)
            (0.0011637437175205487,-3.997621271684826e-5)
            (0.0011597611545161382,-3.977025771828463e-5)
            (0.0011557990750541525,-3.956572030291774e-5)
            (0.0011518573384132458,-3.9362588252227515e-5)
            (0.0011479358050824388,-3.916084947427304e-5)
            (0.0011440343367486025,-3.8960492002160326e-5)
            (0.0011401527962840944,-3.876150399253125e-5)
            (0.0011362910477345617,-3.856387372407446e-5)
            (0.0011324489563068639,-3.8367589596055227e-5)
            (0.0011286263883571665,-3.8172640126867135e-5)
            (0.001124823211379163,-3.797901395260267e-5)
            (0.0011210392939924301,-3.77866998256433e-5)
            (0.0011172745059309522,-3.759568661327017e-5)
            (0.0011135287180317416,-3.7405963296291894e-5)
            (0.001109801802223634,-3.7217518967692984e-5)
            (0.0011060936315161894,-3.703034283129936e-5)
            (0.0011024040799887307,-3.684442420046232e-5)
            (0.0010987330227795278,-3.665975249676111e-5)
            (0.0010950803360750812,-3.647631724872178e-5)
            (0.0010914458970995643,-3.629410809055481e-5)
            (0.0010878295841043645,-3.6113114760908795e-5)
            (0.0010842312763577533,-3.59333271016409e-5)
            (0.0010806508541346947,-3.5754735056605004e-5)
            (0.001077088198706742,-3.557732867045442e-5)
            (0.0010735431923320855,-3.540109808746245e-5)
            (0.0010700157182456957,-3.522603355035748e-5)
            (0.0010665056606495795,-3.5052125399173815e-5)
            (0.001063012904703172,-3.487936407011884e-5)
            (0.00105953733651381,-3.470774009445369e-5)
            (0.001056078843127344,-3.4537244097390424e-5)
            (0.0010526373125188406,-3.436786679700276e-5)
            (0.0010492126335833922,-3.4199599003151296e-5)
            (0.0010458046961270536,-3.4032431616424014e-5)
            (0.0010424133908578496,-3.3866355627089115e-5)
            (0.0010390386093769215,-3.370136211406338e-5)
            (0.0010356802441697495,-3.353744224389293e-5)
            (0.0010323381885974808,-3.337458726974756e-5)
            (0.0010290123368883735,-3.321278853042911e-5)
            (0.0010257025841293097,-3.305203744939148e-5)
            (0.0010224088262574353,-3.289232553377482e-5)
            (0.0010191309600518753,-3.273364437345147e-5)
            (0.0010158688831255424,-3.257598564008425e-5)
            (0.001012622493917059,-3.2419341086198025e-5)
            (0.001009391691682743,-3.226370254426193e-5)
            (0.0010061763764887088,-3.210906192578476e-5)
            (0.0010029764492030433,-3.1955411220421404e-5)
            (0.0009997918114880672,-3.180274249509059e-5)
            (0.0009966223657927038,-3.165104789310506e-5)
            (0.0009934680153449041,-3.150031963331159e-5)
            (0.0009903286641441866,-3.1350550009243414e-5)
            (0.0009872042169542404,-3.120173138828258e-5)
            (0.000984094579295611,-3.105385621083314e-5)
            (0.0009809996574384893,-3.090691698950579e-5)
            (0.0009779193583955485,-3.076090630831159e-5)
            (0.0009748535899148931,-3.061581682186726e-5)
            (0.0009718022604730641,-3.0471641254609803e-5)
            (0.0009687652792681245,-3.0328372400021083e-5)
            (0.0009657425562128375,-3.0186003119863077e-5)
            (0.0009627340019278958,-3.0044526343421636e-5)
            (0.0009597395277352485,-2.990393506676096e-5)
            (0.0009567590456514886,-2.9764222351986793e-5)
            (0.000953792468381308,-2.962538132651879e-5)
            (0.0009508397093110475,-2.9487405182373002e-5)
            (0.000947900682502287,-2.935028717545202e-5)
            (0.0009449753026855341,-2.9214020624845383e-5)
            (0.0009420634852539637,-2.9078598912137855e-5)
            (0.000939165146257227,-2.8944015480726438e-5)
            (0.0009362802023953429,-2.8810263835146605e-5)
            (0.0009334085710126336,-2.8677337540405918e-5)
            (0.0009305501700917479,-2.8545230221326952e-5)
            (0.0009277049182477356,-2.8413935561897742e-5)
            (0.0009248727347221839,-2.8283447304630232e-5)
            (0.0009220535393774359,-2.8153759249927475e-5)
            (0.000919247252690844,-2.8024865255457474e-5)
            (0.0009164537957491131,-2.789675923553599e-5)
            (0.0009136730902426851,-2.776943516051612e-5)
            (0.0009109050584601876,-2.7642887056185447e-5)
            (0.0009081496232829533,-2.751710900317133e-5)
            (0.0009054067081795797,-2.739209513635242e-5)
            (0.0009026762372005666,-2.7267839644278444e-5)
            (0.0008999581349729963,-2.7144336768596404e-5)
            (0.0008972523266952718,-2.7021580803483776e-5)
            (0.0008945587381319252,-2.689956609508935e-5)
            (0.000891877295608458,-2.6778287040979822e-5)
            (0.0008892079260062603,-2.6657738089594145e-5)
            (0.0008865505567575683,-2.6537913739703862e-5)
            (0.0008839051158404742,-2.641880853987995e-5)
            (0.0008812715317740045,-2.6300417087966804e-5)
            (0.0008786497336132288,-2.6182734030561595e-5)
            (0.0008760396509444407,-2.6065754062500892e-5)
            (0.0008734412138803756,-2.5949471926352812e-5)
            (0.000870854353055478,-2.5833882411915294e-5)
            (0.0008682789996212352,-2.5718980355721096e-5)
            (0.0008657150852415341,-2.560476064054761e-5)
            (0.0008631625420880924,-2.5491218194933737e-5)
            (0.0008606213028359208,-2.537834799270174e-5)
            (0.0008580913006588322,-2.526614505248482e-5)
            (0.0008555724692250135,-2.5154604437261063e-5)
            (0.0008530647426926206,-2.5043721253891847e-5)
            (0.0008505680557054421,-2.4933490652666893e-5)
            (0.0008480823433885914,-2.4823907826853767e-5)
            (0.000845607541344245,-2.4714968012253062e-5)
            (0.0008431435856474394,-2.460666648675927e-5)
            (0.0008406904128418881,-2.4498998569925954e-5)
            (0.0008382479599358653,-2.4391959622536972e-5)
            (0.0008358161643981152,-2.428554504618218e-5)
            (0.0008333949641538068,-2.417975028283813e-5)
            (0.00083098429758054,-2.4074570814454183e-5)
            (0.0008285841035043753,-2.3970002162542754e-5)
            (0.0008261943211959222,-2.38660398877751e-5)
            (0.0008238148903664559,-2.3762679589581347e-5)
            (0.0008214457511640722,-2.3659916905755103e-5)
            (0.0008190868441698952,-2.355774751206336e-5)
            (0.000816738110394304,-2.345616712185996e-5)
            (0.0008143994912732171,-2.335517148570454e-5)
            (0.0008120709286644019,-2.325475639098519e-5)
            (0.0008097523648438205,-2.3154917661545645e-5)
            (0.0008074437425020261,-2.3055651157317196e-5)
            (0.0008051450047405768,-2.2956952773954142e-5)
            (0.0008028560950685034,-2.2858818442474204e-5)
            (0.0008005769573988018,-2.2761244128902587e-5)
            (0.0007983075360449587,-2.2664225833920065e-5)
            (0.0007960477757175263,-2.256775959251577e-5)
            (0.0007937976215207118,-2.2471841473643026e-5)
            (0.0007915570189490195,-2.2376467579879997e-5)
            (0.0007893259138839145,-2.228163404709371e-5)
            (0.0007871042525905193,-2.218733704410783e-5)
            (0.0007848919817143563,-2.209357277237486e-5)
            (0.0007826890482781031,-2.2000337465651207e-5)
            (0.0007804953996783991,-2.190762738967674e-5)
            (0.0007783109836826719,-2.18154388418575e-5)
            (0.0007761357484259941,-2.172376815095198e-5)
            (0.0007739696424079842,-2.16326116767615e-5)
            (0.0007718126144897197,-2.1541965809823253e-5)
            (0.000769664613890698,-2.145182697110768e-5)
            (0.0007675255901858171,-2.136219161171866e-5)
            (0.0007653954933023828,-2.1273056212597116e-5)
            (0.0007632742735171605,-2.1184417284228458e-5)
            (0.0007611618814534369,-2.1096271366352575e-5)
            (0.0007590582680781266,-2.1008615027677755e-5)
            (0.0007569633846988977,-2.0921444865597422e-5)
            (0.0007548771829613231,-2.0834757505909897e-5)
            (0.0007527996148460744,-2.0748549602541983e-5)
            (0.0007507306326661211,-2.066281783727464e-5)
            (0.0007486701890639797,-2.05775589194727e-5)
            (0.0007466182370089731,-2.0492769585816894e-5)
            (0.0007445747297945193,-2.0408446600039006e-5)
            (0.000742539621035458,-2.032458675266034e-5)
            (0.000740512864665384,-2.024118686073242e-5)
            (0.000738494414934025,-2.015824376758125e-5)
            (0.0007364842264046324,-2.0075754342553937e-5)
            (0.0007344822539513986,-1.9993715480768087e-5)
            (0.000732488452756908,-1.9912124102864465e-5)
            (0.000730502778309598,-1.9830977154761594e-5)
            (0.0007285251864012599,-1.9750271607413866e-5)
            (0.0007265556331245525,-1.9670004456571718e-5)
            (0.0007245940748705401,-1.959017272254455e-5)
            (0.0007226404683262641,-1.9510773449966567e-5)
            (0.0007206947704723227,-1.9431803707564603e-5)
            (0.0007187569385804884,-1.9353260587929106e-5)
            (0.0007168269302113385,-1.9275141207287167e-5)
            (0.0007149047032119068,-1.9197442705278e-5)
            (0.0007129902157133711,-1.912016224473139e-5)
            (0.0007110834261287416,-1.904329701144772e-5)
            (0.0007091842931505923,-1.896684421398122e-5)
            (0.0007072927757488006,-1.8890801083424988e-5)
            (0.0007054088331683078,-1.8815164873198395e-5)
            (0.0007035324249269129,-1.8739932858837192e-5)
            (0.0007016635108130693,-1.8665102337785244e-5)
            (0.0006998020508837209,-1.859067062918915e-5)
            (0.0006979480054621441,-1.8516635073694598e-5)
            (0.0006961013351358133,-1.844299303324497e-5)
            (0.0006942620007542957,-1.83697418908825e-5)
            (0.0006924299634271493,-1.8296879050550886e-5)
            (0.0006906051845218572,-1.8224401936900687e-5)
            (0.0006887876256617704,-1.81523079950964e-5)
            (0.0006869772487240691,-1.808059469062548e-5)
            (0.0006851740158377547,-1.8009259509109958e-5)
            (0.0006833778893816432,-1.793829995611932e-5)
            (0.0006815888319823946,-1.786771355698605e-5)
            (0.0006798068065125477,-1.7797497856622674e-5)
            (0.0006780317760885762,-1.7727650419340797e-5)
            (0.0006762637040689692,-1.7658168828672406e-5)
            (0.0006745025540523185,-1.758905068719247e-5)
            (0.0006727482898754341,-1.752029361634402e-5)
            (0.000671000875611471,-1.745189525626464e-5)
            (0.0006692602755680702,-1.7383853265614854e-5)
            (0.0006675264542855281,-1.7316165321408603e-5)
            (0.000665799376534968,-1.7248829118845e-5)
            (0.0006640790073165424,-1.7181842371142384e-5)
            (0.0006623653118576418,-1.7115202809373724e-5)
            (0.0006606582556111203,-1.704890818230377e-5)
            (0.0006589578042535476,-1.6982956256228255e-5)
            (0.0006572639236834604,-1.69173448148142e-5)
            (0.0006555765800196468,-1.6852071658942476e-5)
            (0.0006538957395994343,-1.678713460655158e-5)
            (0.0006522213689769946,-1.672253149248308e-5)
            (0.000650553434921673,-1.6658260168328987e-5)
            (0.0006488919044163189,-1.6594318502280198e-5)
            (0.0006472367446556439,-1.6530704378977e-5)
            (0.0006455879230445886,-1.646741569936079e-5)
            (0.0006439454071967001,-1.640445038052733e-5)
            (0.000642309164932537,-1.634180635558184e-5)
            (0.000640679164278072,-1.627948157349504e-5)
            (0.0006390553734631243,-1.6217473998961264e-5)
            (0.0006374377609197964,-1.6155781612257593e-5)
            (0.0006358262952809249,-1.6094402409104474e-5)
            (0.0006342209453785537,-1.6033334400528126e-5)
            (0.0006326216802424084,-1.5972575612723795e-5)
            (0.0006310284690983964,-1.591212408692093e-5)
            (0.0006294412813671124,-1.5851977879249412e-5)
            (0.0006278600866623568,-1.5792135060607105e-5)
            (0.0006262848547896762,-1.573259371652914e-5)
            (0.0006247155557449031,-1.5673351947057954e-5)
            (0.0006231521597127226,-1.561440786661522e-5)
            (0.0006215946370652424,-1.5555759603874683e-5)
            (0.0006200429583605754,-1.5497405301636305e-5)
            (0.0006184970943414434,-1.5439343116702018e-5)
            (0.000616957015933781,-1.5381571219752215e-5)
            (0.0006154226942453634,-1.5324087795223976e-5)
            (0.0006138941005644385,-1.526689104119024e-5)
            (0.0006123712063583703,-1.5209979169240084e-5)
            (0.0006108539832723045,-1.5153350404360674e-5)
            (0.0006093424031278298,-1.5097002984819753e-5)
            (0.0006078364379216671,-1.5040935162049931e-5)
            (0.0006063360598243589,-1.4985145200533707e-5)
            (0.0006048412411789725,-1.4929631377689699e-5)
            (0.0006033519544998201,-1.4874391983760284e-5)
            (0.0006018681724711807,-1.4819425321699912e-5)
            (0.0006003898679460423,-1.4764729707064988e-5)
            (0.0005989170139448499,-1.4710303467904543e-5)
            (0.0005974495836542614,-1.4656144944651964e-5)
            (0.000595987550425925,-1.460225249001815e-5)
            (0.0005945308877752525,-1.45486244688852e-5)
            (0.0005930795693802178,-1.4495259258201688e-5)
            (0.0005916335690801557,-1.444215524687858e-5)
            (0.0005901928608745721,-1.4389310835686275e-5)
            (0.0005887574189219718,-1.4336724437152847e-5)
            (0.0005873272175386858,-1.4284394475462934e-5)
            (0.0005859022311977173,-1.4232319386358022e-5)
            (0.0005844824345275949,-1.4180497617037416e-5)
            (0.0005830678023112293,-1.4128927626060161e-5)
            (0.0005816583094847938,-1.4077607883248276e-5)
            (0.0005802539311365973,-1.4026536869590411e-5)
            (0.0005788546425059825,-1.3975713077146952e-5)
            (0.0005774604189822239,-1.3925135008955722e-5)
            (0.000576071236103435,-1.3874801178938604e-5)
            (0.0005746870695554933,-1.3824710111809378e-5)
            (0.000573307895170962,-1.3774860342981987e-5)
            (0.0005719336889280341,-1.3725250418480167e-5)
            (0.0005705644269494747,-1.3675878894847617e-5)
            (0.0005692000855015756,-1.3626744339059086e-5)
            (0.000567840640993124,-1.3577845328432567e-5)
            (0.0005664860699743697,-1.352918045054192e-5)
            (0.0005651363491360111,-1.3480748303130773e-5)
            (0.0005637914553081843,-1.3432547494026975e-5)
            (0.000562451365459458,-1.3384576641057826e-5)
            (0.000561116056695847,-1.3336834371966464e-5)
            (0.0005597855062598202,-1.328931932432859e-5)
            (0.0005584596915293306,-1.324203014547043e-5)
            (0.0005571385900168435,-1.3194965492387177e-5)
            (0.000555822179368375,-1.314812403166226e-5)
            (0.0005545104373625438,-1.3101504439387605e-5)
            (0.0005532033419096223,-1.3055105401084287e-5)
            (0.0005519008710506044,-1.3008925611624309e-5)
            (0.0005506030029562743,-1.2962963775152888e-5)
            (0.0005493097159262844,-1.2917218605011468e-5)
            (0.0005480209883882456,-1.287168882366171e-5)
            (0.000546736798896817,-1.2826373162609837e-5)
            (0.0005454571261328115,-1.2781270362332054e-5)
            (0.0005441819489023037,-1.2736379172200446e-5)
            (0.000542911246135743,-1.2691698350409558e-5)
            (0.0005416449968870833,-1.2647226663903924e-5)
            (0.000540383180332908,-1.2602962888305885e-5)
            (0.0005391257757715723,-1.2558905807844503e-5)
            (0.0005378727626223469,-1.2515054215284844e-5)
            (0.0005366241204245678,-1.2471406911857954e-5)
            (0.0005353798288368003,-1.2427962707191748e-5)
            (0.000534139867635999,-1.238472041924213e-5)
            (0.0005329042167166857,-1.2341678874225179e-5)
            (0.0005316728560901267,-1.2298836906549687e-5)
            (0.0005304457658835172,-1.2256193358750351e-5)
            (0.0005292229263391782,-1.2213747081421804e-5)
            (0.0005280043178137509,-1.217149693315292e-5)
            (0.0005267899207774072,-1.2129441780462082e-5)
            (0.0005255797158130598,-1.2087580497732805e-5)
            (0.0005243736836155794,-1.2045911967149967e-5)
            (0.0005231718049910231,-1.2004435078636854e-5)
            (0.0005219740608558616,-1.196314872979246e-5)
            (0.0005207804322362209,-1.1922051825829678e-5)
            (0.0005195909002671234,-1.1881143279513872e-5)
            (0.0005184054461917365,-1.1840422011101976e-5)
            (0.0005172240513606323,-1.1799886948282408e-5)
            (0.0005160466972310433,-1.175953702611518e-5)
            (0.0005148733653661369,-1.1719371186972934e-5)
            (0.0005137040374342842,-1.1679388380482215e-5)
            (0.0005125386952083392,-1.1639587563465382e-5)
            (0.000511377320564928,-1.1599967699883196e-5)
            (0.0005102198954837338,-1.1560527760777627e-5)
            (0.0005090664020467984,-1.1521266724215531e-5)
            (0.0005079168224378222,-1.14821835752326e-5)
            (0.0005067711389414695,-1.1443277305777811e-5)
            (0.0005056293339426871,-1.1404546914658646e-5)
            (0.0005044913899260163,-1.1365991407486424e-5)
            (0.0005033572894749224,-1.1327609796622504e-5)
            (0.0005022270152711216,-1.1289401101124726e-5)
            (0.0005011005500939139,-1.1251364346694367e-5)
            (0.0004999778768195273,-1.1213498565623759e-5)
            (0.0004988589784204582,-1.1175802796744084e-5)
            (0.0004977438379648251,-1.1138276085373954e-5)
            (0.0004966324386157233,-1.1100917483268233e-5)
            (0.0004955247636305823,-1.1063726048567326e-5)
            (0.0004944207963605371,-1.1026700845747162e-5)
            (0.0004933205202497917,-1.0989840945569243e-5)
            (0.0004922239188350008,-1.0953145425031533e-5)
            (0.0004911309757446465,-1.0916613367319523e-5)
            (0.0004900416746984235,-1.0880243861757775e-5)
            (0.0004889559995066312,-1.0844036003762065e-5)
            (0.00048787393406956486,-1.0807988894791676e-5)
            (0.0004867954623769189,-1.0772101642302415e-5)
            (0.00048572056850718954,-1.0736373359699853e-5)
            (0.00048464923662708097,-1.0700803166292945e-5)
            (0.0004835814509909233,-1.0665390187248323e-5)
            (0.0004825171959400857,-1.0630133553544642e-5)
            (0.00048145645590240313,-1.0595032401927669e-5)
            (0.00048039921539160067,-1.0560085874865535e-5)
            (0.00047934545900672396,-1.052529312050442e-5)
            (0.00047829517143157846,-1.0490653292624793e-5)
            (0.0004772483374341648,-1.0456165550597781e-5)
            (0.0004762049418661275,-1.0421829059342176e-5)
            (0.0004751649696622016,-1.0387642989281655e-5)
            (0.00047412840583966394,-1.0353606516302369e-5)
            (0.00047309523549779453,-1.03197188217111e-5)
            (0.0004720654438173324,-1.0285979092193484e-5)
            (0.00047103901605994615,-1.0252386519772907e-5)
            (0.0004700159375677006,-1.021894030176956e-5)
            (0.00046899619376252947,-1.0185639640759855e-5)
            (0.0004679797701457164,-1.0152483744536384e-5)
            (0.00046696665229737196,-1.011947182606794e-5)
            (0.00046595682587592376,-1.008660310346019e-5)
            (0.0004649502766176032,-1.0053876799916468e-5)
            (0.00046394699033593795,-1.0021292143698948e-5)
            (0.0004629469529212523,-9.98884836809031e-6)
            (0.0004619501503401646,-9.956544711355478e-6)
            (0.00046095656863509463,-9.924380416703962e-6)
            (0.00045996619392377176,-9.892354732252347e-6)
            (0.00045897901239874456,-9.860466910987094e-6)
            (0.0004579950103269013,-9.828716210727865e-6)
            (0.00045701417404898437,-9.79710189409088e-6)
            (0.000456036489979118,-9.765623228452846e-6)
            (0.0004550619446043328,-9.734279485915058e-6)
            (0.0004540905244840952,-9.703069943267783e-6)
            (0.00045312221624984434,-9.67199388195511e-6)
            (0.00045215700660452586,-9.641050588039882e-6)
            (0.00045119488232213574,-9.610239352169159e-6)
            (0.00045023583024726374,-9.579559469539802e-6)
            (0.000449279837294639,-9.549010239864384e-6)
            (0.00044832689044868525,-9.518590967337531e-6)
            (0.00044737697676307015,-9.488300960602295e-6)
            (0.00044643008336026806,-9.458139532717105e-6)
            (0.0004454861974311185,-9.428106001122785e-6)
            (0.00044454530623438916,-9.39819968760989e-6)
            (0.0004436073970963474,-9.368419918286448e-6)
            (0.00044267245741032627,-9.338766023545788e-6)
            (0.00044174047463630295,-9.309237338034817e-6)
            (0.00044081143630047344,-9.27983320062245e-6)
            (0.0004398853299948321,-9.250552954368303e-6)
            (0.0004389621433767576,-9.221395946491775e-6)
            (0.00043804186416859634,-9.192361528341218e-6)
            (0.0004371244801572548,-9.16344905536354e-6)
            (0.0004362099791937906,-9.134657887073948e-6)
            (0.00043529834919300706,-9.105987387025928e-6)
            (0.0004343895781330544,-9.077436922781636e-6)
            (0.0004334836540550275,-9.049005865882301e-6)
            (0.0004325805650625742,-9.020693591819144e-6)
            (0.00043168029932150057,-8.992499480004325e-6)
            (0.00043078284505937957,-8.964422913742181e-6)
            (0.0004298881905651679,-8.936463280200854e-6)
            (0.00042899632418881724,-8.908619970383884e-6)
            (0.0004281072343408972,-8.880892379102345e-6)
            (0.00042722090949221474,-8.853279904946993e-6)
            (0.00042633733817343646,-8.825781950260664e-6)
            (0.00042545650897472006,-8.79839792111108e-6)
            (0.00042457841054533915,-8.771127227263628e-6)
            (0.0004237030315933191,-8.74396928215459e-6)
            (0.00042283036088507103,-8.716923502864464e-6)
            (0.0004219603872450275,-8.6899893100915e-6)
            (0.0004210930995552864,-8.663166128125584e-6)
            (0.00042022848675525007,-8.636453384822151e-6)
            (0.00041936653784127364,-8.6098505115765e-6)
            (0.00041850724186631217,-8.583356943298207e-6)
            (0.0004176505879395691,-8.556972118385712e-6)
            (0.0004167965652261536,-8.530695478701313e-6)
            (0.0004159451629467313,-8.504526469546081e-6)
            (0.0004150963703771864,-8.478464539635268e-6)
            (0.00041425017684828007,-8.452509141073716e-6)
            (0.00041340657174531283,-8.426659729331505e-6)
            (0.0004125655445077923,-8.400915763219929e-6)
            (0.00041172708462909775,-8.375276704867448e-6)
            (0.00041089118165615326,-8.349742019696068e-6)
            (0.00041005782518909893,-8.324311176397768e-6)
            (0.0004092270048809641,-8.298983646911093e-6)
            (0.00040839871043734787,-8.273758906398126e-6)
            (0.00040757293161609485,-8.248636433221392e-6)
            (0.0004067496582269801,-8.223615708921198e-6)
            (0.00040592888013139155,-8.19869621819298e-6)
            (0.0004051105872420149,-8.173877448864867e-6)
            (0.00040429476952252565,-8.14915889187555e-6)
            (0.0004034814169872754,-8.124540041252122e-6)
            (0.00040267051970098856,-8.100020394088311e-6)
            (0.0004018620677784556,-8.075599450522749e-6)
            (0.0004010560513842288,-8.051276713717412e-6)
            (0.00040025246073232515,-8.02705168983638e-6)
            (0.0003994512860859237,-8.002923888024557e-6)
            (0.00039865251775707256,-7.978892820386772e-6)
            (0.000397856146106393,-7.954958001966898e-6)
            (0.0003970621615427859,-7.931118950727163e-6)
            (0.0003962705545231444,-7.907375187527751e-6)
            (0.0003954813155520624,-7.883726236106344e-6)
            (0.00039469443518155145,-7.860171623058072e-6)
            (0.00039390990401075483,-7.836710877815449e-6)
            (0.00039312771268566445,-7.813343532628496e-6)
            (0.0003923478518988435,-7.790069122545146e-6)
            (0.00039157031238914476,-7.766887185391605e-6)
            (0.000390795084941437,-7.743797261753076e-6)
            (0.0003900221603863297,-7.72079889495449e-6)
            (0.00038925152959989895,-7.69789163104141e-6)
            (0.00038848318350341994,-7.675075018761196e-6)
            (0.0003877171130630948,-7.652348609544156e-6)
            (0.00038695330928978865,-7.629711957484994e-6)
            (0.00038619176323876334,-7.607164619324326e-6)
            (0.0003854324660094131,-7.584706154430312e-6)
            (0.00038467540874500585,-7.562336124780561e-6)
            (0.00038392058263242066,-7.540054094944008e-6)
            (0.0003831679789018926,-7.517859632063106e-6)
            (0.0003824175888267556,-7.4957523058360406e-6)
            (0.00038166940372318694,-7.4737316884990835e-6)
            (0.00038092341494995794,-7.451797354809207e-6)
            (0.0003801796139081793,-7.42994888202665e-6)
            (0.0003794379920410557,-7.4081858498978146e-6)
            (0.0003786985408336368,-7.3865078406381605e-6)
            (0.0003779612518125705,-7.3649144389152425e-6)
            (0.00037722611654586176,-7.343405231831998e-6)
            (0.00037649312664262747,-7.321979808909993e-6)
            (0.0003757622737528581,-7.300637762072966e-6)
            (0.000375033549567178,-7.279378685630389e-6)
            (0.0003743069458166068,-7.25820217626116e-6)
            (0.00037358245427232626,-7.237107832997528e-6)
            (0.00037286006674544286,-7.216095257208981e-6)
            (0.00037213977508675884,-7.195164052586432e-6)
            (0.0003714215711865391,-7.174313825126401e-6)
            (0.0003707054469742812,-7.153544183115335e-6)
            (0.0003699913944184904,-7.1328547371141525e-6)
            (0.0003692794055264496,-7.112245099942739e-6)
            (0.00036856947234399813,-7.091714886664745e-6)
            (0.00036786158695530693,-7.071263714572368e-6)
            (0.0003671557414826556,-7.050891203171271e-6)
            (0.00036645192808621525,-7.03059697416572e-6)
            (0.00036575013896382615,-7.010380651443656e-6)
            (0.0003650503663507839,-6.9902418610620915e-6)
            (0.00036435260251962173,-6.970180231232454e-6)
            (0.00036365683977989554,-6.950195392306081e-6)
            (0.00036296307047797334,-6.930286976759921e-6)
            (0.000362271286996821,-6.9104546191821874e-6)
            (0.0003615814817557946,-6.890697956258271e-6)
            (0.00036089364721043075,-6.871016626756674e-6)
            (0.00036020777585223833,-6.851410271515027e-6)
            (0.000359523860208495,-6.831878533426354e-6)
            (0.0003588418928420399,-6.812421057425239e-6)
            (0.000358161866351073,-6.793037490474294e-6)
            (0.00035748377336895245,-6.773727481550608e-6)
            (0.00035680760656399256,-6.754490681632292e-6)
            (0.0003561333586392678,-6.735326743685264e-6)
            (0.0003554610223324119,-6.716235322649929e-6)
            (0.0003547905904154237,-6.6972160754281565e-6)
            (0.0003541220556944713,-6.6782686608702394e-6)
            (0.0003534554110096968,-6.6593927397619436e-6)
            (0.0003527906492350263,-6.6405879748117746e-6)
            (0.000352127763277976,-6.62185403063817e-6)
            (0.00035146674607946414,-6.60319057375696e-6)
            (0.00035080759061362167,-6.584597272568798e-6)
            (0.0003501502898876031,-6.566073797346713e-6)
            (0.0003494948369414033,-6.547619820223837e-6)
            (0.00034884122484766893,-6.529235015181078e-6)
            (0.00034818944671151765,-6.51091905803504e-6)
            (0.0003475394956703539,-6.4926716264259355e-6)
            (0.0003468913648936866,-6.474492399805576e-6)
            (0.0003462450475829515,-6.456381059425575e-6)
            (0.00034560053697132894,-6.438337288325461e-6)
            (0.0003449578263235687,-6.420360771321061e-6)
            (0.00034431690893581203,-6.402451194992838e-6)
            (0.0003436777781354149,-6.384608247674345e-6)
            (0.00034304042728077627,-6.366831619440849e-6)
            (0.00034240484976116186,-6.3491210020978896e-6)
            (0.0003417710389965342,-6.331476089170079e-6)
            (0.00034113898843738093,-6.313896575889891e-6)
            (0.00034050869156454337,-6.296382159186505e-6)
            (0.0003398801418890505,-6.2789325376748836e-6)
            (0.0003392533329519481,-6.2615474116447185e-6)
            (0.00033862825832413476,-6.244226483049664e-6)
            (0.000338004911606195,-6.226969455496521e-6)
            (0.000337383286428234,-6.209776034234506e-6)
            (0.00033676337644971625,-6.192645926144695e-6)
            (0.0003361451753593009,-6.175578839729418e-6)
            (0.00033552867687468226,-6.158574485101849e-6)
            (0.0003349138747424287,-6.141632573975594e-6)
            (0.0003343007627378225,-6.124752819654355e-6)
            (0.0003336893346647037,-6.107934937021759e-6)
            (0.0003330795843553104,-6.0911786425311265e-6)
            (0.0003324715056701248,-6.074483654195447e-6)
            (0.0003318650924977168,-6.0578496915773484e-6)
            (0.00033126033875458937,-6.041276475779126e-6)
            (0.0003306572383850268,-6.024763729432946e-6)
            (0.00033005578536094045,-6.008311176690979e-6)
            (0.00032945597368171944,-5.991918543215743e-6)
            (0.0003288577973740796,-5.97558555617043e-6)
            (0.0003282612504919128,-5.959311944209299e-6)
            (0.0003276663271161414,-5.943097437468229e-6)
            (0.0003270730213545673,-5.9269417675552e-6)
            (0.0003264813273417288,-5.910844667541008e-6)
            (0.000325891239238753,-5.894805871949909e-6)
            (0.0003253027512332109,-5.878825116750373e-6)
            (0.00032471585753897543,-5.8629021393459745e-6)
            (0.0003241305523960765,-5.847036678566217e-6)
            (0.0003235468300705609,-5.831228474657566e-6)
            (0.00032296468485435066,-5.815477269274446e-6)
            (0.00032238411106510177,-5.799782805470315e-6)
            (0.000321805103046067,-5.784144827688881e-6)
            (0.0003212276551659554,-5.768563081755254e-6)
            (0.00032065176181879655,-5.753037314867297e-6)
            (0.00032007741742380363,-5.7375672755869505e-6)
            (0.0003195046164252359,-5.722152713831617e-6)
            (0.00031893335329226657,-5.706793380865687e-6)
            (0.00031836362251884593,-5.691489029292015e-6)
            (0.00031779541862357065,-5.6762394130435744e-6)
            (0.00031722873614955,-5.661044287375082e-6)
            (0.00031666356966427356,-5.645903408854692e-6)
            (0.0003160999137594829,-5.630816535355832e-6)
            (0.00031553776305103865,-5.61578342604896e-6)
            (0.0003149771121787943,-5.6008038413935295e-6)
            (0.000314417955806466,-5.585877543129907e-6)
            (0.00031386028862150507,-5.571004294271347e-6)
            (0.0003133041053349729,-5.556183859096136e-6)
            (0.0003127494006814128,-5.541416003139628e-6)
            (0.00031219616941872676,-5.526700493186483e-6)
            (0.00031164440632805066,-5.512037097262884e-6)
            (0.0003110941062136291,-5.497425584628795e-6)
            (0.00031054526390269545,-5.482865725770357e-6)
            (0.0003099978742453467,-5.4683572923922285e-6)
            (0.0003094519321144248,-5.453900057410088e-6)
            (0.00030890743240539494,-5.4394937949431165e-6)
            (0.00030836437003622474,-5.425138280306527e-6)
            (0.00030782273994726765,-5.410833290004236e-6)
            (0.0003072825371011419,-5.396578601721463e-6)
            (0.0003067437564826152,-5.38237399431749e-6)
            (0.00030620639309848687,-5.368219247818417e-6)
            (0.00030567044197747075,-5.354114143409944e-6)
            (0.00030513589817008204,-5.340058463430301e-6)
            (0.00030460275674851987,-5.3260519913630965e-6)
            (0.0003040710128065558,-5.312094511830343e-6)
            (0.0003035406614594192,-5.298185810585445e-6)
            (0.00030301169784368383,-5.284325674506247e-6)
            (0.0003024841171171582,-5.270513891588199e-6)
            (0.0003019579144587716,-5.2567502509374545e-6)
            (0.00030143308506846604,-5.24303454276414e-6)
            (0.0003009096241670849,-5.229366558375585e-6)
            (0.00030038752699626325,-5.215746090169597e-6)
            (0.0002998667888183212,-5.202172931627882e-6)
            (0.0002993474049161536,-5.188646877309368e-6)
            (0.0002988293705931252,-5.175167722843706e-6)
            (0.00029831268117296234,-5.161735264924736e-6)
            (0.0002977973319996472,-5.148349301303997e-6)
            (0.0002972833184373138,-5.135009630784364e-6)
            (0.0002967706358701412,-5.121716053213605e-6)
            (0.0002962592797022514,-5.108468369478103e-6)
            (0.00029574924535760553,-5.09526638149655e-6)
            (0.00029524052827989964,-5.0821098922136724e-6)
            (0.000294733123932465,-5.068998705594092e-6)
            (0.0002942270277981637,-5.055932626616093e-6)
            (0.0002937222353792906,-5.042911461265576e-6)
            (0.00029321874219747127,-5.029935016529941e-6)
            (0.000292716543793562,-5.017003100392055e-6)
            (0.00029221563572755227,-5.004115521824293e-6)
            (0.00029171601357846466,-4.9912720907825426e-6)
            (0.000291217672944258,-4.978472618200346e-6)
            (0.0002907206094417298,-4.965716915983001e-6)
            (0.0002902248187064185,-4.95300479700172e-6)
            (0.0002897302963925092,-4.940336075087891e-6)
            (0.00028923703817273594,-4.927710565027272e-6)
            (0.0002887450397382884,-4.915128082554328e-6)
            (0.00028825429679871705,-4.902588444346547e-6)
            (0.000287764805081838,-4.890091468018782e-6)
            (0.0002872765603336416,-4.87763697211771e-6)
            (0.00028678955831819796,-4.865224776116223e-6)
            (0.00028630379481756605,-4.852854700407954e-6)
            (0.0002858192656317015,-4.8405265663017865e-6)
            (0.0002853359665783646,-4.828240196016384e-6)
            (0.00028485389349303195,-4.815995412674838e-6)
            (0.00028437304222880334,-4.8037920402992385e-6)
            (0.0002838934086563152,-4.791629903805401e-6)
            (0.00028341498866365014,-4.779508828997543e-6)
            (0.0002829377781562478,-4.7674286425630014e-6)
            (0.000282461773056819,-4.7553891720670625e-6)
            (0.00028198696930525587,-4.7433902459477175e-6)
            (0.0002815133628585472,-4.731431693510551e-6)
            (0.0002810409496906908,-4.719513344923607e-6)
            (0.0002805697257926074,-4.707635031212286e-6)
            (0.00028009968717205647,-4.695796584254335e-6)
            (0.0002796308298535497,-4.683997836774782e-6)
            (0.00027916314987826846,-4.6722386223409965e-6)
            (0.00027869664330397887,-4.6605187753577305e-6)
            (0.0002782313062049479,-4.648838131062173e-6)
            (0.0002777671346718621,-4.6371965255191146e-6)
            (0.00027730412481174327,-4.625593795616046e-6)
            (0.00027684227274786825,-4.614029779058392e-6)
            (0.0002763815746196869,-4.602504314364699e-6)
            (0.0002759220265827399,-4.591017240861862e-6)
            (0.00027546362480858073,-4.579568398680461e-6)
            (0.00027500636548469275,-4.568157628749994e-6)
            (0.00027455024481441226,-4.556784772794294e-6)
            (0.00027409525901684836,-4.54544967332686e-6)
            (0.000273641404326803,-4.534152173646247e-6)
            (0.0002731886769946954,-4.522892117831548e-6)
            (0.00027273707328648203,-4.511669350737807e-6)
            (0.0002722865894835807,-4.500483717991547e-6)
            (0.00027183722188279364,-4.489335065986294e-6)
            (0.0002713889667962297,-4.478223241878092e-6)
            (0.0002709418205512308,-4.467148093581143e-6)
            (0.00027049577949029397,-4.456109469763369e-6)
            (0.00027005083997099833,-4.445107219842087e-6)
            (0.00026960699836592946,-4.434141193979674e-6)
            (0.00026916425106260464,-4.423211243079237e-6)
            (0.0002687225944634007,-4.412317218780389e-6)
            (0.00026828202498547897,-4.4014589734549535e-6)
            (0.0002678425390607137,-4.39063636020279e-6)
            (0.0002674041331356191,-4.379849232847591e-6)
            (0.00026696680367127633,-4.3690974459326936e-6)
            (0.0002665305471432637,-4.358380854716999e-6)
            (0.0002660953600415835,-4.3476993151708085e-6)
            (0.00026566123887059257,-4.337052683971793e-6)
            (0.0002652281801489315,-4.326440818500913e-6)
            (0.0002647961804094534,-4.315863576838381e-6)
            (0.00026436523619915666,-4.305320817759704e-6)
            (0.00026393534407911294,-4.294812400731658e-6)
            (0.0002635065006244007,-4.284338185908378e-6)
            (0.00026307870242403563,-4.273898034127428e-6)
            (0.0002626519460809019,-4.2634918069058755e-6)
            (0.0002622262282116865,-4.253119366436473e-6)
            (0.00026180154544680945,-4.242780575583753e-6)
            (0.0002613778944303591,-4.232475297880255e-6)
            (0.0002609552718200249,-4.222203397522711e-6)
            (0.00026053367428702977,-4.211964739368254e-6)
            (0.0002601130985160671,-4.201759188930715e-6)
            (0.0002596935412052326,-4.191586612376849e-6)
            (0.00025927499906596124,-4.181446876522679e-6)
            (0.000258857468822962,-4.171339848829807e-6)
            (0.0002584409472141526,-4.161265397401742e-6)
            (0.0002580254309905975,-4.151223390980313e-6)
            (0.000257610916916442,-4.141213698942019e-6)
            (0.0002571974017688514,-4.131236191294492e-6)
            (0.00025678488233794655,-4.121290738672915e-6)
            (0.0002563733554267414,-4.111377212336479e-6)
            (0.0002559628178510822,-4.101495484164905e-6)
            (0.0002555532664395836,-4.091645426654908e-6)
            (0.00025514469803356927,-4.081826912916778e-6)
            (0.00025473710948700973,-4.072039816670905e-6)
            (0.000254330497666461,-4.062284012244351e-6)
            (0.000253924859451006,-4.052559374567488e-6)
            (0.0002535201917321923,-4.042865779170564e-6)
            (0.00025311649141397414,-4.033203102180396e-6)
            (0.00025271375541265225,-4.023571220317014e-6)
            (0.00025231198065681434,-4.0139700108903285e-6)
            (0.00025191116408727746,-4.004399351796875e-6)
            (0.0002515113026570282,-3.994859121516503e-6)
            (0.000251112393331166,-3.985349199109156e-6)
            (0.00025071443308684457,-3.975869464211629e-6)
            (0.00025031741891321413,-3.966419797034342e-6)
            (0.0002499213478113654,-3.957000078358186e-6)
            (0.00024952621679427114,-3.947610189531309e-6)
            (0.0002491320228867315,-3.938250012466012e-6)
            (0.0002487387631253168,-3.928919429635596e-6)
            (0.00024834643455831103,-3.919618324071237e-6)
            (0.000247955034245658,-3.910346579358936e-6)
            (0.0002475645592589043,-3.90110407963641e-6)
            (0.0002471750066811456,-3.891890709590065e-6)
            (0.00024678637360697167,-3.882706354451967e-6)
            (0.0002463986571424113,-3.873550899996797e-6)
            (0.0002460118544048796,-3.8644242325389065e-6)
            (0.0002456259625231228,-3.855326238929294e-6)
            (0.0002452409786371659,-3.846256806552686e-6)
            (0.0002448568998982594,-3.8372158233245904e-6)
            (0.00024447372346882515,-3.828203177688353e-6)
            (0.00024409144652240596,-3.819218758612305e-6)
            (0.00024371006624361092,-3.8102624555868257e-6)
            (0.00024332957982806547,-3.8013341586215265e-6)
            (0.0002429499844823587,-3.7924337582423837e-6)
            (0.0002425712774239913,-3.783561145488893e-6)
            (0.00024219345588132605,-3.7747162119113025e-6)
            (0.0002418165170935351,-3.765898849567768e-6)
            (0.00024144045831055085,-3.757108951021622e-6)
            (0.0002410652767930153,-3.748346409338599e-6)
            (0.0002406909698122288,-3.7396111180840736e-6)
            (0.00024031753465010225,-3.730902971320377e-6)
            (0.00023994496859910583,-3.7222218636040513e-6)
            (0.00023957326896222102,-3.7135676899831887e-6)
            (0.00023920243305289117,-3.704940345994747e-6)
            (0.00023883245819497214,-3.6963397276618778e-6)
            (0.00023846334172268534,-3.6877657314913214e-6)
            (0.00023809508098056797,-3.6792182544707417e-6)
            (0.00023772767332342633,-3.6706971940661525e-6)
            (0.00023736111611628776,-3.6622024482193145e-6)
            (0.00023699540673435257,-3.6537339153451424e-6)
            (0.00023663054256294836,-3.645291494329182e-6)
            (0.0002362665209974815,-3.6368750845250254e-6)
            (0.00023590333944339178,-3.6284845857518188e-6)
            (0.0002355409953161057,-3.6201198982917345e-6)
            (0.0002351794860409895,-3.6117809228874584e-6)
            (0.00023481880905330485,-3.603467560739748e-6)
            (0.00023445896179816156,-3.595179713504921e-6)
            (0.00023409994173047342,-3.5869172832924403e-6)
            (0.00023374174631491285,-3.578680172662465e-6)
            (0.00023338437302586497,-3.570468284623415e-6)
            (0.00023302781934738472,-3.562281522629596e-6)
            (0.0002326720827731505,-3.554119790578774e-6)
            (0.00023231716080642176,-3.5459829928098276e-6)
            (0.000231963050959994,-3.537871034100372e-6)
            (0.00023160975075615497,-3.5297838196644054e-6)
            (0.00023125725772664218,-3.5217212551499954e-6)
            (0.00023090556941259826,-3.5136832466369335e-6)
            (0.0002305546833645293,-3.5056697006344547e-6)
            (0.00023020459714226155,-3.4976805240789414e-6)
            (0.00022985530831489805,-3.4897156243316254e-6)
            (0.00022950681446077802,-3.4817749091763614e-6)
            (0.0002291591131674328,-3.473858286817336e-6)
            (0.00022881220203154569,-3.465965665876871e-6)
            (0.00022846607865890944,-3.4580969553931834e-6)
            (0.00022812074066438454,-3.4502520648181665e-6)
            (0.00022777618567185897,-3.4424309040152218e-6)
            (0.00022743241131420596,-3.4346333832570438e-6)
            (0.00022708941523324447,-3.4268594132234865e-6)
            (0.000226747195079698,-3.4191089049993868e-6)
            (0.00022640574851315367,-3.411381770072415e-6)
            (0.00022606507320202366,-3.403677920330979e-6)
            (0.0002257251668235034,-3.3959972680620617e-6)
            (0.0002253860270635333,-3.3883397259491574e-6)
            (0.00022504765161675893,-3.380705207070165e-6)
            (0.00022471003818649073,-3.3730936248952945e-6)
            (0.00022437318448466673,-3.3655048932850372e-6)
            (0.00022403708823181173,-3.3579389264880697e-6)
            (0.0002237017471570001,-3.3503956391392472e-6)
            (0.00022336715899781684,-3.3428749462575634e-6)
            (0.00022303332150031867,-3.3353767632441182e-6)
            (0.00022270023241899718,-3.3279010058801423e-6)
            (0.00022236788951673957,-3.3204475903249736e-6)
            (0.0002220362905647924,-3.313016433114106e-6)
            (0.0002217054333427232,-3.3056074511572036e-6)
            (0.0002213753156383829,-3.2982205617361343e-6)
            (0.0002210459352478701,-3.2908556825030568e-6)
            (0.00022071728997549248,-3.283512731478447e-6)
            (0.0002203893776337315,-3.2761916270492104e-6)
            (0.00022006219604320539,-3.2688922879667562e-6)
            (0.0002197357430326322,-3.2616146333450857e-6)
            (0.00021941001643879492,-3.2543585826589336e-6)
            (0.00021908501410650432,-3.2471240557418623e-6)
            (0.00021876073388856404,-3.239910972784414e-6)
            (0.000218437173645735,-3.232719254332259e-6)
            (0.000218114331246699,-3.225548821284326e-6)
            (0.00021779220456802508,-3.2183995948910088e-6)
            (0.0002174707914941329,-3.2112714967523033e-6)
            (0.00021715008991725934,-3.2041644488160328e-6)
            (0.00021683009773742313,-3.19707837337603e-6)
            (0.0002165108128623899,-3.1900131930703375e-6)
            (0.0002161922332076392,-3.182968830879458e-6)
            (0.00021587435669632868,-3.1759452101245493e-6)
            (0.00021555718125926195,-3.1689422544657034e-6)
            (0.00021524070483485368,-3.161959887900177e-6)
            (0.0002149249253690958,-3.1549980347606463e-6)
            (0.00021460984081552521,-3.14805661971351e-6)
            (0.00021429544913518912,-3.1411355677571355e-6)
            (0.00021398174829661334,-3.1342348042201846e-6)
            (0.00021366873627576857,-3.127354254759903e-6)
            (0.00021335641105603746,-3.1204938453604198e-6)
            (0.00021304477062818295,-3.1136535023311014e-6)
            (0.00021273381299031472,-3.1068331523048497e-6)
            (0.00021242353614785804,-3.1000327222364754e-6)
            (0.00021211393811352108,-3.0932521394010343e-6)
            (0.00021180501690726278,-3.086491331392183e-6)
            (0.000211496770556262,-3.079750226120573e-6)
            (0.00021118919709488477,-3.0730287518122036e-6)
            (0.00021088229456465388,-3.066326837006838e-6)
            (0.00021057606101421725,-3.059644410556391e-6)
            (0.00021027049449931634,-3.0529814016233303e-6)
            (0.0002099655930827562,-3.0463377396791156e-6)
            (0.0002096613548343735,-3.0397133545026038e-6)
            (0.00020935777783100712,-3.0331081761785052e-6)
            (0.0002090548601564669,-3.0265221350958207e-6)
            (0.0002087525999015031,-3.0199551619462868e-6)
            (0.00020845099516377728,-3.0134071877228636e-6)
            (0.000208150044047831,-3.0068781437181814e-6)
            (0.000207849744665057,-3.0003679615230422e-6)
            (0.0002075500951336691,-2.9938765730249035e-6)
            (0.00020725109357867217,-2.9874039104063674e-6)
            (0.00020695273813183378,-2.9809499061437094e-6)
            (0.00020665502693165372,-2.9745144930053727e-6)
            (0.00020635795812333588,-2.968097604050509e-6)
            (0.00020606152985875892,-2.961699172627511e-6)
            (0.00020576574029644698,-2.9553191323725385e-6)
            (0.00020547058760154205,-2.948957417208093e-6)
            (0.0002051760699457741,-2.9426139613415514e-6)
            (0.00020488218550743405,-2.936288699263755e-6)
            (0.00020458893247134478,-2.9299815657475767e-6)
            (0.0002042963090288327,-2.9236924958464926e-6)
            (0.00020400431337770078,-2.9174214248931963e-6)
            (0.00020371294372219958,-2.911168288498172e-6)
            (0.00020342219827300064,-2.9049330225483307e-6)
            (0.00020313207524716843,-2.8987155632056085e-6)
            (0.0002028425728681325,-2.8925158469055845e-6)
            (0.00020255368936566125,-2.886333810356134e-6)
            (0.00020226542297583364,-2.8801693905360424e-6)
            (0.00020197777194101314,-2.8740225246936737e-6)
            (0.00020169073450982062,-2.8678931503456183e-6)
            (0.00020140430893710688,-2.8617812052753414e-6)
            (0.00020111849348392752,-2.855686627531883e-6)
            (0.00020083328641751463,-2.849609355428497e-6)
            (0.0002005486860112522,-2.843549327541374e-6)
            (0.00020026469054464912,-2.837506482708316e-6)
            (0.00019998129830331262,-2.831480760027424e-6)
            (0.0001996985075789235,-2.8254720988558367e-6)
            (0.00019941631666920903,-2.8194804388084123e-6)
            (0.00019913472387791844,-2.8135057197564766e-6)
            (0.00019885372751479686,-2.8075478818265417e-6)
            (0.00019857332589555928,-2.8016068653990332e-6)
            (0.00019829351734186647,-2.7956826111070547e-6)
            (0.00019801430018129862,-2.789775059835116e-6)
            (0.00019773567274733125,-2.7838841527179107e-6)
            (0.00019745763337930983,-2.7780098311390744e-6)
            (0.00019718018042242446,-2.772152036729941e-6)
            (0.00019690331222768645,-2.7663107113683514e-6)
            (0.00019662702715190236,-2.7604857971774095e-6)
            (0.00019635132355765063,-2.7546772365242953e-6)
            (0.00019607619981325687,-2.7488849720190593e-6)
            (0.00019580165429276917,-2.743108946513414e-6)
            (0.00019552768537593502,-2.737349103099573e-6)
            (0.00019525429144817626,-2.7316053851090434e-6)
            (0.00019498147090056615,-2.7258777361114714e-6)
            (0.00019470922212980532,-2.7201660999134723e-6)
            (0.00019443754353819752,-2.714470420557451e-6)
            (0.0001941664335336274,-2.7087906423204774e-6)
            (0.00019389589052953566,-2.7031267097131075e-6)
            (0.00019362591294489715,-2.6974785674782702e-6)
            (0.00019335649920419694,-2.6918461605901176e-6)
            (0.000193087647737407,-2.6862294342528872e-6)
            (0.00019281935697996436,-2.680628333899805e-6)
            (0.0001925516253727469,-2.6750428051919397e-6)
            (0.00019228445136205185,-2.669472794017118e-6)
            (0.00019201783339957272,-2.6639182464888087e-6)
            (0.00019175176994237636,-2.6583791089450193e-6)
            (0.00019148625945288153,-2.6528553279472224e-6)
            (0.00019122130039883557,-2.6473468502792472e-6)
            (0.00019095689125329322,-2.641853622946222e-6)
            (0.00019069303049459402,-2.636375593173488e-6)
            (0.00019042971660634017,-2.6309127084055293e-6)
            (0.0001901669480773755,-2.6254649163049275e-6)
            (0.00018990472340176255,-2.6200321647512802e-6)
            (0.00018964304107876216,-2.6146144018401787e-6)
            (0.00018938189961281132,-2.609211575882148e-6)
            (0.0001891212975135014,-2.603823635401604e-6)
            (0.00018886123329555775,-2.5984505291358397e-6)
            (0.00018860170547881755,-2.5930922060339763e-6)
            (0.0001883427125882094,-2.5877486152559586e-6)
            (0.00018808425315373212,-2.5824197061715353e-6)
            (0.00018782632571043327,-2.5771054283592386e-6)
            (0.00018756892879838937,-2.5718057316053976e-6)
            (0.0001873120609626842,-2.5665205659031216e-6)
            (0.00018705572075338896,-2.5612498814513205e-6)
            (0.0001867999067255414,-2.555993628653712e-6)
            (0.000186544617439125,-2.550751758117829e-6)
            (0.00018628985145904972,-2.5455242206540642e-6)
            (0.0001860356073551306,-2.540310967274674e-6)
            (0.00018578188370206851,-2.5351119491928306e-6)
            (0.00018552867907942986,-2.5299271178216543e-6)
            (0.00018527599207162617,-2.52475642477325e-6)
            (0.0001850238212678953,-2.519599821857772e-6)
            (0.00018477216526228046,-2.514457261082461e-6)
            (0.00018452102265361162,-2.5093286946507178e-6)
            (0.00018427039204548556,-2.504214074961166e-6)
            (0.00018402027204624595,-2.499113354606708e-6)
            (0.00018377066126896497,-2.4940264863736215e-6)
            (0.00018352155833142295,-2.488953423240617e-6)
            (0.00018327296185609006,-2.4838941183779437e-6)
            (0.00018302487047010702,-2.4788485251464677e-6)
            (0.00018277728280526544,-2.4738165970967624e-6)
            (0.00018253019749799002,-2.4687982879682233e-6)
            (0.00018228361318931854,-2.463793551688154e-6)
            (0.0001820375285248842,-2.4588023423708944e-6)
            (0.00018179194215489647,-2.4538246143169257e-6)
            (0.00018154685273412223,-2.4488603220119803e-6)
            (0.0001813022589218681,-2.4439094201261887e-6)
            (0.00018105815938196113,-2.4389718635131825e-6)
            (0.00018081455278273133,-2.4340476072092454e-6)
            (0.00018057143779699321,-2.429136606432452e-6)
            (0.00018032881310202706,-2.4242388165817895e-6)
            (0.00018008667737956207,-2.4193541932363347e-6)
            (0.00017984502931575703,-2.414482692154375e-6)
            (0.0001796038676011838,-2.409624269272595e-6)
            (0.00017936319093080874,-2.404778880705217e-6)
            (0.00017912299800397477,-2.3999464827431667e-6)
            (0.0001788832875243848,-2.395127031853261e-6)
            (0.00017864405820008287,-2.390320484677356e-6)
            (0.00017840530874343793,-2.3855267980315497e-6)
            (0.00017816703787112585,-2.380745928905356e-6)
            (0.00017792924430411178,-2.3759778344608834e-6)
            (0.000177691926767634,-2.371222472032044e-6)
            (0.00017745508399118556,-2.366479799123734e-6)
            (0.00017721871470849826,-2.3617497734110454e-6)
            (0.00017698281765752535,-2.3570323527384705e-6)
            (0.000176747391580424,-2.3523274951190956e-6)
            (0.00017651243522353975,-2.347635158733839e-6)
            (0.00017627794733738851,-2.3429553019306442e-6)
            (0.00017604392667664083,-2.338287883223721e-6)
            (0.00017581037200010502,-2.333632861292762e-6)
            (0.00017557728207071027,-2.3289901949821667e-6)
            (0.00017534465565549107,-2.3243598433002925e-6)
            (0.00017511249152556976,-2.319741765418672e-6)
            (0.00017488078845614145,-2.3151359206712744e-6)
            (0.0001746495452264571,-2.3105422685537425e-6)
            (0.00017441876061980723,-2.3059607687226364e-6)
            (0.00017418843342350678,-2.301391380994704e-6)
            (0.00017395856242887796,-2.2968340653461214e-6)
            (0.00017372914643123543,-2.292288781911768e-6)
            (0.0001735001842298699,-2.28775549098449e-6)
            (0.00017327167462803227,-2.2832341530143607e-6)
            (0.00017304361643291863,-2.2787247286079696e-6)
            (0.00017281600845565366,-2.274227178527683e-6)
            (0.0001725888495112761,-2.269741463690941e-6)
            (0.00017236213841872281,-2.265267545169536e-6)
            (0.00017213587400081304,-2.2608053841888914e-6)
            (0.00017191005508423402,-2.256354942127379e-6)
            (0.00017168468049952461,-2.2519161805155833e-6)
            (0.00017145974908106123,-2.2474890610356327e-6)
            (0.00017123525966704207,-2.2430735455204838e-6)
            (0.00017101121109947188,-2.23866959595323e-6)
            (0.00017078760222414793,-2.2342771744664237e-6)
            (0.0001705644318906438,-2.229896243341376e-6)
            (0.00017034169895229585,-2.2255267650074875e-6)
            (0.00017011940226618774,-2.221168702041567e-6)
            (0.00016989754069313557,-2.216822017167147e-6)
            (0.00016967611309767395,-2.2124866732538298e-6)
            (0.00016945511834804062,-2.2081626333166016e-6)
            (0.00016923455531616275,-2.2038498605151832e-6)
            (0.00016901442287764207,-2.1995483181533646e-6)
            (0.0001687947199117402,-2.195257969678338e-6)
            (0.00016857544530136522,-2.1909787786800634e-6)
            (0.00016835659793305654,-2.1867107088905976e-6)
            (0.00016813817669697142,-2.1824537241834624e-6)
            (0.00016792018048687057,-2.1782077885729975e-6)
            (0.0001677026082001038,-2.1739728662137093e-6)
            (0.0001674854587375968,-2.1697489213996527e-6)
            (0.0001672687310038364,-2.1655359185637787e-6)
            (0.0001670524239068574,-2.161333822277318e-6)
            (0.00016683653635822852,-2.157142597249151e-6)
            (0.00016662106727303837,-2.1529622083251722e-6)
            (0.00016640601556988243,-2.14879262048769e-6)
            (0.00016619138017084876,-2.1446337988547873e-6)
            (0.0001659771600015051,-2.140485708679727e-6)
            (0.00016576335399088503,-2.1363483153503297e-6)
            (0.00016554996107147446,-2.132221584388364e-6)
            (0.0001653369801791987,-2.128105481448952e-6)
            (0.00016512441025340853,-2.1239999723199546e-6)
            (0.0001649122502368677,-2.1199050229213876e-6)
            (0.00016470049907573944,-2.115820599304816e-6)
            (0.00016448915571957282,-2.111746667652758e-6)
            (0.00016427821912129076,-2.1076831942781127e-6)
            (0.0001640676882371759,-2.1036301456235522e-6)
            (0.00016385756202685865,-2.099587488260956e-6)
            (0.00016364783945330372,-2.095555188890825e-6)
            (0.0001634385194827973,-2.0915332143416946e-6)
            (0.00016322960108493468,-2.087521531569579e-6)
            (0.00016302108323260701,-2.0835201076573783e-6)
            (0.00016281296490198917,-2.0795289098143306e-6)
            (0.00016260524507252707,-2.0755479053754354e-6)
            (0.00016239792272692446,-2.0715770618008856e-6)
            (0.00016219099685113163,-2.067616346675525e-6)
            (0.00016198446643433164,-2.0636657277082704e-6)
            (0.00016177833046892925,-2.0597251727315758e-6)
            (0.00016157258795053777,-2.0557946497008726e-6)
            (0.00016136723787796672,-2.051874126694015e-6)
            (0.00016116227925321047,-2.0479635719107512e-6)
            (0.00016095771108143498,-2.044062953672162e-6)
            (0.00016075353237096662,-2.0401722404201326e-6)
            (0.0001605497421332798,-2.036291400716816e-6)
            (0.00016034633938298465,-2.0324204032440855e-6)
            (0.0001601433231378157,-2.02855921680302e-6)
            (0.00015994069241861934,-2.0247078103133577e-6)
            (0.0001597384462493426,-2.0208661528129856e-6)
            (0.00015953658365702112,-2.0170342134574065e-6)
            (0.00015933510367176706,-2.013211961519214e-6)
            (0.00015913400532675817,-2.0093993663875873e-6)
            (0.0001589332876582254,-2.0055963975677593e-6)
            (0.00015873294970544192,-2.0018030246805173e-6)
            (0.00015853299051071145,-1.9980192174616854e-6)
            (0.00015833340911935632,-1.994244945761612e-6)
            (0.00015813420457970695,-1.9904801795446765e-6)
            (0.00015793537594308937,-1.9867248888887714e-6)
            (0.00015773692226381502,-1.9829790439848145e-6)
            (0.00015753884259916889,-1.979242615136248e-6)
            (0.00015734113600939797,-1.9755155727585317e-6)
            (0.00015714380155770107,-1.9717978873786703e-6)
            (0.0001569468383102165,-1.9680895296347007e-6)
            (0.00015675024533601213,-1.9643904702752228e-6)
            (0.00015655402170707363,-1.960700680158905e-6)
            (0.0001563581664982936,-1.9570201302539964e-6)
            (0.00015616267878746108,-1.9533487916378608e-6)
            (0.00015596755765524985,-1.949686635496479e-6)
            (0.00015577280218520863,-1.9460336331239912e-6)
            (0.00015557841146374954,-1.942389755922214e-6)
            (0.00015538438458013738,-1.938754975400165e-6)
            (0.0001551907206264796,-1.9351292631736086e-6)
            (0.00015499741869771466,-1.93151259096457e-6)
            (0.00015480447789160243,-1.9279049306008908e-6)
            (0.00015461189730871312,-1.924306254015755e-6)
            (0.0001544196760524165,-1.9207165332472276e-6)
            (0.00015422781322887232,-1.917135740437811e-6)
            (0.00015403630794701882,-1.9135638478339717e-6)
            (0.00015384515931856328,-1.9100008277857027e-6)
            (0.00015365436645797137,-1.90644665274607e-6)
            (0.0001534639284824564,-1.9029012952707521e-6)
            (0.00015327384451197,-1.8993647280176155e-6)
            (0.00015308411366919108,-1.8958369237462482e-6)
            (0.00015289473507951634,-1.8923178553175367e-6)
            (0.00015270570787104975,-1.8888074956932183e-6)
            (0.00015251703117459255,-1.8853058179354388e-6)
            (0.0001523287041236335,-1.8818127952063314e-6)
            (0.00015214072585433843,-1.8783284007675675e-6)
            (0.000151953095505541,-1.8748526079799406e-6)
            (0.00015176581221873232,-1.8713853903029313e-6)
            (0.00015157887513805082,-1.867926721294274e-6)
            (0.00015139228341027347,-1.8644765746095478e-6)
            (0.00015120603618480486,-1.8610349240017382e-6)
            (0.00015102013261366837,-1.8576017433208293e-6)
            (0.00015083457185149614,-1.8541770065133818e-6)
            (0.00015064935305551921,-1.8507606876221096e-6)
            (0.0001504644753855585,-1.8473527607854802e-6)
            (0.0001502799380040146,-1.8439532002372858e-6)
            (0.00015009574007585893,-1.8405619803062502e-6)
            (0.00014991188076862386,-1.8371790754156096e-6)
            (0.0001497283592523932,-1.8338044600827073e-6)
            (0.00014954517469979327,-1.8304381089185977e-6)
            (0.00014936232628598298,-1.8270799966276327e-6)
            (0.00014917981318864505,-1.8237300980070726e-6)
            (0.00014899763458797656,-1.8203883879466841e-6)
            (0.00014881578966667938,-1.8170548414283377e-6)
            (0.00014863427760995176,-1.8137294335256272e-6)
            (0.00014845309760547814,-1.810412139403461e-6)
            (0.00014827224884342112,-1.8071029343176876e-6)
            (0.00014809173051641176,-1.8038017936146982e-6)
            (0.00014791154181954046,-1.8005086927310391e-6)
            (0.00014773168195034855,-1.7972236071930347e-6)
            (0.00014755215010881856,-1.7939465126163942e-6)
            (0.00014737294549736616,-1.790677384705842e-6)
            (0.0001471940673208307,-1.787416199254733e-6)
            (0.00014701551478646624,-1.7841629321446688e-6)
            (0.00014683728710393354,-1.7809175593451395e-6)
            (0.0001466593834852903,-1.7776800569131308e-6)
            (0.00014648180314498325,-1.7744504009927669e-6)
            (0.00014630454529983918,-1.7712285678149355e-6)
            (0.00014612760916905588,-1.7680145336969128e-6)
            (0.00014595099397419426,-1.764808275042013e-6)
            (0.00014577469893916912,-1.7616097683392048e-6)
            (0.00014559872329024105,-1.758418990162765e-6)
            (0.00014542306625600792,-1.7552359171719114e-6)
            (0.0001452477270673958,-1.7520605261104354e-6)
            (0.00014507270495765147,-1.7488927938063604e-6)
            (0.00014489799916233306,-1.74573269717157e-6)
            (0.00014472360891930254,-1.7425802132014674e-6)
            (0.00014454953346871696,-1.7394353189746154e-6)
            (0.00014437577205301988,-1.736297991652383e-6)
            (0.00014420232391693387,-1.733168208478608e-6)
            (0.00014402918830745145,-1.7300459467792339e-6)
            (0.00014385636447382754,-1.7269311839619796e-6)
            (0.00014368385166757124,-1.723823897515988e-6)
            (0.00014351164914243704,-1.7207240650114782e-6)
            (0.00014333975615441776,-1.7176316640994181e-6)
            (0.0001431681719617355,-1.7145466725111714e-6)
            (0.0001429968958248345,-1.7114690680581722e-6)
            (0.0001428259270063726,-1.7083988286315825e-6)
            (0.00014265526477121328,-1.7053359322019552e-6)
            (0.00014248490838641824,-1.7022803568189132e-6)
            (0.00014231485712123875,-1.699232080610801e-6)
            (0.00014214511024710858,-1.6961910817843742e-6)
            (0.00014197566703763581,-1.6931573386244596e-6)
            (0.00014180652676859474,-1.6901308294936263e-6)
            (0.00014163768871791892,-1.6871115328318768e-6)
            (0.00014146915216569248,-1.684099427156302e-6)
            (0.0001413009163941433,-1.6810944910607809e-6)
            (0.00014113298068763492,-1.6780967032156466e-6)
            (0.00014096534433265872,-1.6751060423673694e-6)
            (0.00014079800661782703,-1.6721224873382486e-6)
            (0.00014063096683386464,-1.669146017026082e-6)
            (0.0001404642242736021,-1.666176610403868e-6)
            (0.0001402977782319678,-1.663214246519483e-6)
            (0.0001401316280059804,-1.660258904495369e-6)
            (0.0001399657728947419,-1.6573105635282348e-6)
            (0.00013980021219942948,-1.6543692028887329e-6)
            (0.0001396349452232889,-1.6514348019211673e-6)
            (0.0001394699712716268,-1.64850734004318e-6)
            (0.00013930528965180297,-1.6455867967454448e-6)
            (0.00013914089967322416,-1.6426731515913773e-6)
            (0.0001389768006473355,-1.6397663842168159e-6)
            (0.0001388129918876143,-1.6368664743297405e-6)
            (0.00013864947270956254,-1.6339734017099639e-6)
            (0.00013848624243069932,-1.6310871462088348e-6)
            (0.00013832330037055442,-1.6282076877489495e-6)
            (0.00013816064585066051,-1.6253350063238479e-6)
            (0.00013799827819454665,-1.6224690819977331e-6)
            (0.000137836196727731,-1.6196098949051723e-6)
            (0.00013767440077771344,-1.6167574252508051e-6)
            (0.00013751288967396943,-1.6139116533090651e-6)
            (0.0001373516627479421,-1.6110725594238799e-6)
            (0.00013719071933303615,-1.6082401240083979e-6)
            (0.0001370300587646104,-1.6054143275446967e-6)
            (0.00013686968037997097,-1.6025951505834993e-6)
            (0.0001367095835183648,-1.5997825737438988e-6)
            (0.0001365497675209723,-1.596976577713069e-6)
            (0.00013639023173090114,-1.5941771432459958e-6)
            (0.00013623097549317903,-1.5913842511651929e-6)
            (0.00013607199815474707,-1.5885978823604232e-6)
            (0.00013591329906445336,-1.585818017788433e-6)
            (0.00013575487757304573,-1.583044638472665e-6)
            (0.0001355967330331657,-1.5802777255029998e-6)
            (0.00013543886479934163,-1.577517260035476e-6)
            (0.0001352812722279818,-1.5747632232920187e-6)
            (0.00013512395467736848,-1.5720155965601795e-6)
            (0.00013496691150765064,-1.5692743611928576e-6)
            (0.0001348101420808381,-1.5665394986080456e-6)
            (0.00013465364576079476,-1.5638109902885553e-6)
            (0.00013449742191323183,-1.561088817781756e-6)
            (0.00013434146990570214,-1.5583729626993163e-6)
            (0.0001341857891075928,-1.5556634067169348e-6)
            (0.0001340303788901197,-1.5529601315740894e-6)
            (0.00013387523862632062,-1.5502631190737723e-6)
            (0.00013372036769104882,-1.547572351082229e-6)
            (0.00013356576546096725,-1.5448878095287154e-6)
            (0.00013341143131454162,-1.5422094764052234e-6)
            (0.0001332573646320347,-1.5395373337662438e-6)
            (0.00013310356479549992,-1.5368713637285056e-6)
            (0.00013295003118877477,-1.5342115484707195e-6)
            (0.0001327967631974753,-1.5315578702333412e-6)
            (0.0001326437602089893,-1.5289103113183037e-6)
            (0.00013249102161247067,-1.5262688540887864e-6)
            (0.00013233854679883323,-1.5236334809689585e-6)
            (0.00013218633516074417,-1.5210041744437307e-6)
            (0.0001320343860926187,-1.5183809170585199e-6)
            (0.00013188269899061335,-1.515763691418993e-6)
            (0.00013173127325262057,-1.513152480190838e-6)
            (0.00013158010827826232,-1.5105472660995125e-6)
            (0.00013142920346888412,-1.5079480319300033e-6)
            (0.00013127855822754944,-1.5053547605265955e-6)
            (0.00013112817195903338,-1.502767434792622e-6)
            (0.0001309780440698171,-1.50018603769024e-6)
            (0.00013082817396808187,-1.4976105522401849e-6)
            (0.000130678561063703,-1.4950409615215367e-6)
            (0.0001305292047682444,-1.4924772486714923e-6)
            (0.00013038010449495244,-1.4899193968851223e-6)
            (0.0001302312596587504,-1.4873673894151513e-6)
            (0.00013008266967623274,-1.4848212095717188e-6)
            (0.000129934333965659,-1.4822808407221495e-6)
            (0.00012978625194694883,-1.4797462662907325e-6)
            (0.00012963842304167527,-1.477217469758481e-6)
            (0.00012949084667306018,-1.4746944346629206e-6)
            (0.00012934352226596794,-1.4721771445978534e-6)
            (0.00012919644924689984,-1.4696655832131337e-6)
            (0.00012904962704398895,-1.4671597342144543e-6)
            (0.00012890305508699392,-1.4646595813631086e-6)
            (0.00012875673280729396,-1.4621651084757854e-6)
            (0.00012861065963788325,-1.4596762994243384e-6)
            (0.00012846483501336483,-1.4571931381355669e-6)
            (0.00012831925836994624,-1.4547156085910055e-6)
            (0.0001281739291454328,-1.4522436948266933e-6)
            (0.0001280288467792232,-1.4497773809329735e-6)
            (0.0001278840107123036,-1.4473166510542658e-6)
            (0.00012773942038724206,-1.4448614893888545e-6)
            (0.00012759507524818384,-1.4424118801886817e-6)
            (0.00012745097474084518,-1.4399678077591223e-6)
            (0.00012730711831250872,-1.4375292564587865e-6)
            (0.00012716350541201792,-1.4350962106993005e-6)
            (0.00012702013548977138,-1.4326686549450955e-6)
            (0.00012687700799771836,-1.4302465737132082e-6)
            (0.00012673412238935276,-1.4278299515730602e-6)
            (0.0001265914781197084,-1.425418773146265e-6)
            (0.00012644907464535383,-1.4230130231064122e-6)
            (0.00012630691142438656,-1.4206126861788646e-6)
            (0.00012616498791642868,-1.4182177471405587e-6)
            (0.00012602330358262105,-1.4158281908197924e-6)
            (0.0001258818578856186,-1.413444002096035e-6)
            (0.0001257406502895853,-1.4110651658997168e-6)
            (0.00012559968026018843,-1.4086916672120296e-6)
            (0.00012545894726459435,-1.4063234910647326e-6)
            (0.00012531845077146277,-1.4039606225399455e-6)
            (0.00012517819025094227,-1.401603046769961e-6)
            (0.00012503816517466497,-1.3992507489370399e-6)
            (0.0001248983750157414,-1.3969037142732162e-6)
            (0.00012475881924875617,-1.3945619280601081e-6)
            (0.0001246194973497622,-1.3922253756287128e-6)
            (0.00012448040879627645,-1.3898940423592265e-6)
            (0.0001243415530672748,-1.3875679136808434e-6)
            (0.00012420292964318688,-1.3852469750715628e-6)
            (0.0001240645380058918,-1.3829312120580066e-6)
            (0.00012392637763871257,-1.380620610215218e-6)
            (0.00012378844802641192,-1.378315155166486e-6)
            (0.0001236507486551873,-1.3760148325831465e-6)
            (0.00012351327901266563,-1.3737196281843977e-6)
            (0.00012337603858789933,-1.3714295277371173e-6)
            (0.00012323902687136074,-1.3691445170556695e-6)
            (0.00012310224335493816,-1.366864582001731e-6)
            (0.00012296568753193058,-1.3645897084840962e-6)
            (0.00012282935889704297,-1.3623198824584985e-6)
            (0.0001226932569463822,-1.3600550899274305e-6)
            (0.0001225573811774515,-1.3577953169399555e-6)
            (0.00012242173108914658,-1.355540549591536e-6)
            (0.00012228630618175068,-1.3532907740238461e-6)
            (0.0001221511059569297,-1.351045976424593e-6)
            (0.00012201612991772831,-1.348806143027346e-6)
            (0.00012188137756856453,-1.3465712601113464e-6)
            (0.00012174684841522582,-1.3443413140013435e-6)
            (0.00012161254196486439,-1.3421162910674117e-6)
            (0.00012147845772599226,-1.3398961777247725e-6)
            (0.00012134459520847754,-1.3376809604336306e-6)
            (0.00012121095392353905,-1.3354706256989852e-6)
            (0.00012107753338374264,-1.3332651600704732e-6)
            (0.00012094433310299638,-1.3310645501421853e-6)
            (0.00012081135259654585,-1.3288687825524977e-6)
            (0.00012067859138097041,-1.3266778439839053e-6)
            (0.00012054604897417802,-1.324491721162844e-6)
            (0.00012041372489540156,-1.3223104008595318e-6)
            (0.00012028161866519406,-1.3201338698877915e-6)
            (0.0001201497298054243,-1.3179621151048858e-6)
            (0.0001200180578392728,-1.3157951234113547e-6)
            (0.00011988660229122713,-1.3136328817508388e-6)
            (0.00011975536268707794,-1.3114753771099275e-6)
            (0.00011962433855391458,-1.3093225965179845e-6)
            (0.00011949352942012053,-1.3071745270469843e-6)
            (0.00011936293481536975,-1.3050311558113557e-6)
            (0.00011923255427062174,-1.3028924699678092e-6)
            (0.00011910238731811798,-1.3007584567151859e-6)
            (0.00011897243349137734,-1.298629103294288e-6)
            (0.00011884269232519184,-1.2965043969877205e-6)
            (0.00011871316335562289,-1.2943843251197362e-6)
            (0.00011858384611999656,-1.2922688750560663e-6)
            (0.00011845474015690002,-1.2901580342037753e-6)
            (0.0001183258450061771,-1.288051790011093e-6)
            (0.000118197160208924,-1.2859501299672586e-6)
            (0.00011806868530748582,-1.283853041602373e-6)
            (0.0001179404198454517,-1.2817605124872289e-6)
            (0.00011781236336765141,-1.2796725302331707e-6)
            (0.00011768451542015109,-1.2775890824919303e-6)
            (0.00011755687555024889,-1.275510156955476e-6)
            (0.00011742944330647161,-1.2734357413558622e-6)
            (0.00011730221823857002,-1.2713658234650707e-6)
            (0.00011717519989751544,-1.2693003910948693e-6)
            (0.00011704838783549543,-1.2672394320966511e-6)
            (0.00011692178160590982,-1.2651829343612874e-6)
            (0.00011679538076336723,-1.263130885818983e-6)
            (0.00011666918486368032,-1.2610832744391156e-6)
            (0.00011654319346386275,-1.2590400882301019e-6)
            (0.00011641740612212487,-1.25700131523924e-6)
            (0.00011629182239786959,-1.2549669435525629e-6)
            (0.00011616644185168913,-1.2529369612946974e-6)
            (0.00011604126404536058,-1.2509113566287113e-6)
            (0.0001159162885418425,-1.2488901177559765e-6)
            (0.00011579151490527094,-1.246873232916017e-6)
            (0.00011566694270095538,-1.244860690386367e-6)
            (0.00011554257149537552,-1.2428524784824325e-6)
            (0.00011541840085617678,-1.2408485855573384e-6)
            (0.00011529443035216719,-1.2388490000017982e-6)
            (0.00011517065955331336,-1.236853710243965e-6)
            (0.00011504708803073656,-1.234862704749291e-6)
            (0.0001149237153567094,-1.2328759720203912e-6)
            (0.00011480054110465164,-1.2308935005968978e-6)
            (0.00011467756484912712,-1.2289152790553301e-6)
            (0.00011455478616583953,-1.2269412960089463e-6)
            (0.00011443220463162884,-1.2249715401076098e-6)
            (0.00011430981982446806,-1.2230060000376567e-6)
            (0.00011418763132345892,-1.2210446645217474e-6)
            (0.00011406563870882888,-1.2190875223187437e-6)
            (0.00011394384156192733,-1.2171345622235658e-6)
            (0.00011382223946522156,-1.215185773067056e-6)
            (0.00011370083200229395,-1.2132411437158512e-6)
            (0.00011357961875783762,-1.2113006630722393e-6)
            (0.00011345859931765351,-1.209364320074039e-6)
            (0.00011333777326864657,-1.207432103694455e-6)
            (0.00011321714019882196,-1.205504002941951e-6)
            (0.0001130966996972821,-1.2035800068601208e-6)
            (0.00011297645135422262,-1.2016601045275495e-6)
            (0.00011285639476092926,-1.199744285057694e-6)
            (0.00011273652950977432,-1.1978325375987443e-6)
            (0.00011261685519421287,-1.195924851333496e-6)
            (0.00011249737140877979,-1.1940212154792262e-6)
            (0.0001123780777490859,-1.1921216192875573e-6)
            (0.00011225897381181483,-1.1902260520443385e-6)
            (0.00011214005919471957,-1.1883345030695118e-6)
            (0.00011202133349661874,-1.1864469617169873e-6)
            (0.00011190279631739375,-1.1845634173745197e-6)
            (0.00011178444725798488,-1.182683859463577e-6)
            (0.00011166628592038832,-1.1808082774392237e-6)
            (0.00011154831190765272,-1.1789366607899902e-6)
            (0.00011143052482387556,-1.1770689990377485e-6)
            (0.00011131292427420034,-1.1752052817375952e-6)
            (0.00011119550986481272,-1.173345498477719e-6)
            (0.00011107828120293767,-1.1714896388792895e-6)
            (0.00011096123789683599,-1.1696376925963257e-6)
            (0.00011084437955580088,-1.1677896493155792e-6)
            (0.00011072770579015505,-1.1659454987564153e-6)
            (0.00011061121621124701,-1.1641052306706855e-6)
            (0.00011049491043144827,-1.162268834842617e-6)
            (0.00011037878806414985,-1.1604363010886877e-6)
            (0.000110262848723759,-1.1586076192575065e-6)
            (0.00011014709202569636,-1.156782779229701e-6)
            (0.00011003151758639222,-1.1549617709177902e-6)
            (0.00010991612502328381,-1.1531445842660782e-6)
            (0.00010980091395481206,-1.1513312092505307e-6)
            (0.00010968588400041805,-1.1495216358786573e-6)
            (0.00010957103478054047,-1.147715854189403e-6)
            (0.00010945636591661186,-1.1459138542530235e-6)
            (0.00010934187703105604,-1.1441156261709792e-6)
            (0.00010922756774728465,-1.1423211600758151e-6)
            (0.00010911343768969407,-1.140530446131048e-6)
            (0.00010899948648366262,-1.1387434745310564e-6)
            (0.00010888571375554693,-1.1369602355009596e-6)
            (0.00010877211913267957,-1.1351807192965172e-6)
            (0.0001086587022433655,-1.1334049162040071e-6)
            (0.00010854546271687898,-1.1316328165401151e-6)
            (0.00010843240018346106,-1.1298644106518321e-6)
            (0.00010831951427431585,-1.12809968891633e-6)
            (0.00010820680462160812,-1.126338641740866e-6)
            (0.00010809427085846008,-1.1245812595626627e-6)
            (0.0001079819126189481,-1.1228275328488013e-6)
            (0.00010786972953810025,-1.1210774520961163e-6)
            (0.00010775772125189292,-1.1193310078310818e-6)
            (0.00010764588739724807,-1.1175881906097094e-6)
            (0.0001075342276120303,-1.1158489910174363e-6)
            (0.00010742274153504366,-1.1141133996690189e-6)
            (0.00010731142880602917,-1.1123814072084308e-6)
            (0.00010720028906566132,-1.1106530043087473e-6)
            (0.00010708932195554575,-1.1089281816720522e-6)
            (0.00010697852711821608,-1.1072069300293225e-6)
            (0.00010686790419713084,-1.1054892401403269e-6)
            (0.00010675745283667106,-1.1037751027935242e-6)
            (0.00010664717268213688,-1.1020645088059535e-6)
            (0.00010653706337974522,-1.1003574490231384e-6)
            (0.00010642712457662658,-1.098653914318977e-6)
            (0.00010631735592082221,-1.0969538955956416e-6)
            (0.00010620775706128162,-1.0952573837834805e-6)
            (0.00010609832764785931,-1.0935643698409077e-6)
            (0.00010598906733131234,-1.0918748447543113e-6)
            (0.00010587997576329741,-1.0901887995379454e-6)
            (0.00010577105259636796,-1.088506225233832e-6)
            (0.00010566229748397167,-1.086827112911663e-6)
            (0.0001055537100804473,-1.0851514536686942e-6)
            (0.00010544529004102247,-1.083479238629656e-6)
            (0.00010533703702181047,-1.0818104589466446e-6)
            (0.0001052289506798076,-1.0801451057990285e-6)
            (0.00010512103067289081,-1.0784831703933524e-6)
            (0.00010501327665981438,-1.076824643963232e-6)
            (0.00010490568830020782,-1.0751695177692666e-6)
            (0.00010479826525457285,-1.073517783098935e-6)
            (0.00010469100718428064,-1.0718694312665e-6)
            (0.00010458391375156952,-1.0702244536129173e-6)
            (0.00010447698461954179,-1.068582841505731e-6)
            (0.00010437021945216161,-1.066944586338989e-6)
            (0.00010426361791425203,-1.0653096795331404e-6)
            (0.00010415717967149227,-1.0636781125349412e-6)
            (0.0001040509043904155,-1.0620498768173659e-6)
            (0.00010394479173840572,-1.0604249638795061e-6)
            (0.00010383884138369556,-1.058803365246485e-6)
            (0.00010373305299536361,-1.0571850724693599e-6)
            (0.0001036274262433315,-1.055570077125027e-6)
            (0.00010352196079836185,-1.0539583708161378e-6)
            (0.00010341665633205519,-1.0523499451709963e-6)
            (0.00010331151251684777,-1.0507447918434783e-6)
            (0.00010320652902600893,-1.049142902512933e-6)
            (0.0001031017055336383,-1.0475442688840938e-6)
            (0.0001029970417146637,-1.0459488826869908e-6)
            (0.00010289253724483815,-1.0443567356768555e-6)
            (0.00010278819180073781,-1.0427678196340391e-6)
            (0.00010268400505975922,-1.0411821263639155e-6)
            (0.00010257997670011667,-1.039599647696795e-6)
            (0.0001024761064008401,-1.0380203754878397e-6)
            (0.00010237239384177217,-1.0364443016169665e-6)
            (0.00010226883870356624,-1.0348714179887708e-6)
            (0.00010216544066768364,-1.0333017165324295e-6)
            (0.00010206219941639113,-1.031735189201617e-6)
            (0.00010195911463275877,-1.0301718279744215e-6)
            (0.00010185618600065716,-1.0286116248532531e-6)
            (0.00010175341320475524,-1.0270545718647626e-6)
            (0.00010165079593051787,-1.0255006610597539e-6)
            (0.00010154833386420309,-1.023949884513096e-6)
            (0.0001014460266928603,-1.0224022343236456e-6)
            (0.00010134387410432722,-1.020857702614151e-6)
            (0.00010124187578722803,-1.0193162815311797e-6)
            (0.0001011400314309708,-1.0177779632450267e-6)
            (0.00010103834072574489,-1.0162427399496322e-6)
            (0.00010093680336251912,-1.0147106038625021e-6)
            (0.0001008354190330388,-1.013181547224618e-6)
            (0.00010073418742982389,-1.011655562300363e-6)
            (0.00010063310824616649,-1.0101326413774324e-6)
            (0.00010053218117612833,-1.0086127767667547e-6)
            (0.00010043140591453883,-1.0070959608024115e-6)
            (0.00010033078215699231,-1.0055821858415508e-6)
            (0.0001002303095998462,-1.0040714442643137e-6)
            (0.00010012998794021846,-1.0025637284737477e-6)
            (0.00010002981687598516,-1.0010590308957273e-6)
            (9.992979610577866e-5,-9.99557343978878e-7)
            (9.982992532898472e-5,-9.980586601944885e-7)
            (9.973020424574088e-5,-9.965629720364424e-7)
            (9.963063255693381e-5,-9.950702720211298e-7)
            (9.953120996419701e-5,-9.935805526873711e-7)
            (9.943193616990896e-5,-9.920938065963423e-7)
            (9.933281087719042e-5,-9.906100263314906e-7)
            (9.923383378990256e-5,-9.891292044984633e-7)
            (9.913500461264472e-5,-9.876513337250255e-7)
            (9.903632305075182e-5,-9.861764066609827e-7)
            (9.893778881029275e-5,-9.847044159781093e-7)
            (9.883940159806762e-5,-9.832353543700637e-7)
            (9.8741161121606e-5,-9.817692145523214e-7)
            (9.864306708916454e-5,-9.803059892620917e-7)
            (9.854511920972476e-5,-9.78845671258244e-7)
            (9.844731719299107e-5,-9.773882533212362e-7)
            (9.834966074938834e-5,-9.75933728253032e-7)
            (9.825214959006011e-5,-9.744820888770353e-7)
            (9.815478342686624e-5,-9.730333280380087e-7)
            (9.805756197238063e-5,-9.715874386020012e-7)
            (9.796048493988948e-5,-9.701444134562775e-7)
            (9.786355204338878e-5,-9.687042455092377e-7)
            (9.776676299758254e-5,-9.672669276903528e-7)
            (9.767011751788044e-5,-9.658324529500844e-7)
            (9.757361532039581e-5,-9.644008142598132e-7)
            (9.747725612194368e-5,-9.629720046117725e-7)
            (9.738103964003837e-5,-9.615460170189663e-7)
            (9.728496559289179e-5,-9.601228445151063e-7)
            (9.718903369941124e-5,-9.587024801545364e-7)
            (9.709324367919711e-5,-9.572849170121595e-7)
            (9.69975952525413e-5,-9.558701481833724e-7)
            (9.690208814042468e-5,-9.544581667839868e-7)
            (9.680672206451542e-5,-9.530489659501678e-7)
            (9.671149674716684e-5,-9.516425388383574e-7)
            (9.661641191141527e-5,-9.502388786252063e-7)
            (9.652146728097825e-5,-9.48837978507506e-7)
            (9.642666258025229e-5,-9.474398317021162e-7)
            (9.633199753431108e-5,-9.460444314458998e-7)
            (9.623747186890337e-5,-9.446517709956508e-7)
            (9.614308531045098e-5,-9.432618436280265e-7)
            (9.604883758604688e-5,-9.418746426394808e-7)
            (9.595472842345313e-5,-9.404901613461931e-7)
            (9.586075755109902e-5,-9.39108393084005e-7)
            (9.57669246980791e-5,-9.377293312083495e-7)
            (9.567322959415099e-5,-9.363529690941828e-7)
            (9.557967196973386e-5,-9.349793001359232e-7)
            (9.5486251555906e-5,-9.336083177473758e-7)
            (9.539296808440333e-5,-9.32240015361675e-7)
            (9.529982128761724e-5,-9.308743864312121e-7)
            (9.520681089859255e-5,-9.295114244275709e-7)
            (9.511393665102597e-5,-9.28151122841465e-7)
            (9.502119827926373e-5,-9.267934751826664e-7)
            (9.492859551830013e-5,-9.25438474979948e-7)
            (9.483612810377536e-5,-9.240861157810131e-7)
            (9.474379577197354e-5,-9.22736391152431e-7)
            (9.465159825982125e-5,-9.21389294679578e-7)
            (9.45595353048851e-5,-9.20044819966564e-7)
            (9.446760664537032e-5,-9.187029606361792e-7)
            (9.437581202011871e-5,-9.173637103298232e-7)
            (9.428415116860669e-5,-9.160270627074425e-7)
            (9.419262383094367e-5,-9.146930114474718e-7)
            (9.410122974786998e-5,-9.133615502467645e-7)
            (9.400996866075516e-5,-9.120326728205365e-7)
            (9.391884031159626e-5,-9.107063729023002e-7)
            (9.382784444301555e-5,-9.09382644243801e-7)
            (9.373698079825937e-5,-9.080614806149617e-7)
            (9.364624912119564e-5,-9.067428758038111e-7)
            (9.355564915631255e-5,-9.054268236164334e-7)
            (9.34651806487166e-5,-9.041133178768991e-7)
            (9.33748433441306e-5,-9.028023524272059e-7)
            (9.328463698889231e-5,-9.014939211272216e-7)
            (9.319456132995218e-5,-9.001880178546173e-7)
            (9.310461611487194e-5,-8.988846365048138e-7)
            (9.301480109182272e-5,-8.97583770990917e-7)
            (9.292511600958312e-5,-8.962854152436591e-7)
            (9.283556061753773e-5,-8.949895632113415e-7)
            (9.274613466567515e-5,-8.936962088597705e-7)
            (9.26568379045863e-5,-8.924053461722044e-7)
            (9.256767008546292e-5,-8.911169691492898e-7)
            (9.24786309600953e-5,-8.898310718090042e-7)
            (9.238972028087117e-5,-8.885476481866004e-7)
            (9.230093780077347e-5,-8.872666923345423e-7)
            (9.221228327337893e-5,-8.859881983224543e-7)
            (9.212375645285635e-5,-8.847121602370582e-7)
            (9.203535709396462e-5,-8.834385721821169e-7)
            (9.194708495205143e-5,-8.821674282783791e-7)
            (9.185893978305113e-5,-8.808987226635184e-7)
            (9.177092134348345e-5,-8.796324494920816e-7)
            (9.168302939045164e-5,-8.783686029354278e-7)
            (9.15952636816406e-5,-8.771071771816726e-7)
            (9.150762397531563e-5,-8.758481664356349e-7)
            (9.142011003032035e-5,-8.745915649187762e-7)
            (9.133272160607528e-5,-8.733373668691494e-7)
            (9.124545846257621e-5,-8.720855665413409e-7)
            (9.11583203603923e-5,-8.708361582064146e-7)
            (9.107130706066476e-5,-8.695891361518592e-7)
            (9.098441832510486e-5,-8.68344494681529e-7)
            (9.089765391599268e-5,-8.671022281155965e-7)
            (9.081101359617523e-5,-8.658623307904899e-7)
            (9.072449712906477e-5,-8.646247970588431e-7)
            (9.063810427863749e-5,-8.633896212894424e-7)
            (9.055183480943155e-5,-8.621567978671678e-7)
            (9.046568848654576e-5,-8.609263211929464e-7)
            (9.037966507563784e-5,-8.596981856836931e-7)
            (9.029376434292275e-5,-8.584723857722589e-7)
            (9.020798605517136e-5,-8.572489159073801e-7)
            (9.01223299797085e-5,-8.56027770553621e-7)
            (9.003679588441172e-5,-8.548089441913267e-7)
            (8.995138353770963e-5,-8.535924313165667e-7)
            (8.986609270858001e-5,-8.523782264410823e-7)
            (8.978092316654885e-5,-8.511663240922394e-7)
            (8.969587468168815e-5,-8.499567188129687e-7)
            (8.961094702461485e-5,-8.487494051617227e-7)
            (8.952613996648912e-5,-8.475443777124183e-7)
            (8.944145327901263e-5,-8.463416310543863e-7)
            (8.935688673442736e-5,-8.45141159792324e-7)
            (8.927244010551373e-5,-8.439429585462385e-7)
            (8.918811316558933e-5,-8.427470219514018e-7)
            (8.91039056885073e-5,-8.415533446582963e-7)
            (8.901981744865471e-5,-8.40361921332566e-7)
            (8.893584822095126e-5,-8.391727466549668e-7)
            (8.885199778084751e-5,-8.379858153213141e-7)
            (8.87682659043237e-5,-8.368011220424376e-7)
            (8.868465236788796e-5,-8.35618661544128e-7)
            (8.860115694857492e-5,-8.344384285670869e-7)
            (8.851777942394431e-5,-8.33260417866883e-7)
            (8.84345195720793e-5,-8.320846242138952e-7)
            (8.83513771715852e-5,-8.30911042393272e-7)
            (8.826835200158797e-5,-8.297396672048773e-7)
            (8.818544384173242e-5,-8.285704934632425e-7)
            (8.810265247218138e-5,-8.274035159975222e-7)
            (8.801997767361356e-5,-8.262387296514393e-7)
            (8.793741922722258e-5,-8.250761292832451e-7)
            (8.78549769147154e-5,-8.239157097656659e-7)
            (8.777265051831059e-5,-8.227574659858552e-7)
            (8.769043982073744e-5,-8.216013928453525e-7)
            (8.760834460523392e-5,-8.204474852600264e-7)
            (8.752636465554572e-5,-8.192957381600381e-7)
            (8.744449975592467e-5,-8.181461464897872e-7)
            (8.736274969112711e-5,-8.169987052078662e-7)
            (8.728111424641286e-5,-8.158534092870179e-7)
            (8.719959320754345e-5,-8.147102537140833e-7)
            (8.711818636078096e-5,-8.135692334899611e-7)
            (8.703689349288657e-5,-8.124303436295586e-7)
            (8.695571439111894e-5,-8.112935791617442e-7)
            (8.687464884323323e-5,-8.101589351293078e-7)
            (8.679369663747925e-5,-8.090264065889075e-7)
            (8.671285756260043e-5,-8.078959886110313e-7)
            (8.663213140783235e-5,-8.067676762799487e-7)
            (8.655151796290117e-5,-8.056414646936645e-7)
            (8.647101701802262e-5,-8.045173489638779e-7)
            (8.63906283639002e-5,-8.033953242159328e-7)
            (8.63103517917242e-5,-8.022753855887793e-7)
            (8.623018709317024e-5,-8.011575282349244e-7)
            (8.615013406039766e-5,-8.000417473203897e-7)
            (8.607019248604859e-5,-7.989280380246689e-7)
            (8.599036216324623e-5,-7.978163955406807e-7)
            (8.591064288559377e-5,-7.967068150747292e-7)
            (8.5831034447173e-5,-7.955992918464575e-7)
            (8.575153664254275e-5,-7.944938210888042e-7)
            (8.567214926673798e-5,-7.933903980479636e-7)
            (8.559287211526803e-5,-7.922890179833372e-7)
            (8.55137049841156e-5,-7.911896761674976e-7)
            (8.543464766973538e-5,-7.900923678861407e-7)
            (8.535569996905257e-5,-7.88997088438044e-7)
            (8.52768616794618e-5,-7.879038331350274e-7)
            (8.519813259882564e-5,-7.868125973019055e-7)
            (8.511951252547346e-5,-7.857233762764519e-7)
            (8.504100125820009e-5,-7.846361654093529e-7)
            (8.496259859626441e-5,-7.835509600641663e-7)
            (8.488430433938827e-5,-7.824677556172824e-7)
            (8.480611828775499e-5,-7.813865474578783e-7)
            (8.472804024200829e-5,-7.803073309878817e-7)
            (8.465007000325094e-5,-7.79230101621926e-7)
            (8.457220737304334e-5,-7.781548547873098e-7)
            (8.449445215340259e-5,-7.770815859239586e-7)
            (8.44168041468008e-5,-7.760102904843797e-7)
            (8.433926315616429e-5,-7.749409639336277e-7)
            (8.426182898487202e-5,-7.738736017492585e-7)
            (8.418450143675437e-5,-7.728081994212916e-7)
            (8.410728031609212e-5,-7.71744752452171e-7)
            (8.403016542761485e-5,-7.706832563567221e-7)
            (8.395315657650008e-5,-7.696237066621159e-7)
            (8.387625356837185e-5,-7.685660989078268e-7)
            (8.379945620929936e-5,-7.675104286455927e-7)
            (8.37227643057961e-5,-7.664566914393783e-7)
            (8.364617766481823e-5,-7.654048828653324e-7)
            (8.356969609376371e-5,-7.64354998511753e-7)
            (8.349331940047086e-5,-7.633070339790443e-7)
            (8.341704739321719e-5,-7.622609848796799e-7)
            (8.334087988071839e-5,-7.612168468381661e-7)
            (8.326481667212673e-5,-7.601746154909978e-7)
            (8.318885757703032e-5,-7.591342864866271e-7)
            (8.311300240545165e-5,-7.580958554854204e-7)
            (8.30372509678463e-5,-7.570593181596205e-7)
            (8.296160307510217e-5,-7.560246701933126e-7)
            (8.288605853853778e-5,-7.549919072823804e-7)
            (8.28106171699015e-5,-7.539610251344748e-7)
            (8.273527878137025e-5,-7.529320194689721e-7)
            (8.266004318554815e-5,-7.519048860169375e-7)
            (8.258491019546565e-5,-7.508796205210894e-7)
            (8.250987962457812e-5,-7.498562187357599e-7)
            (8.243495128676487e-5,-7.488346764268607e-7)
            (8.236012499632795e-5,-7.478149893718438e-7)
            (8.228540056799081e-5,-7.467971533596652e-7)
            (8.221077781689749e-5,-7.457811641907505e-7)
            (8.213625655861115e-5,-7.447670176769546e-7)
            (8.206183660911315e-5,-7.437547096415295e-7)
            (8.19875177848019e-5,-7.427442359190862e-7)
            (8.191329990249146e-5,-7.417355923555571e-7)
            (8.183918277941087e-5,-7.407287748081636e-7)
            (8.176516623320251e-5,-7.397237791453765e-7)
            (8.169125008192143e-5,-7.387206012468846e-7)
            (8.161743414403396e-5,-7.377192370035554e-7)
            (8.154371823841663e-5,-7.367196823174009e-7)
            (8.147010218435522e-5,-7.357219331015447e-7)
            (8.139658580154333e-5,-7.347259852801813e-7)
            (8.132316891008162e-5,-7.337318347885482e-7)
            (8.124985133047661e-5,-7.327394775728861e-7)
            (8.11766328836393e-5,-7.31748909590404e-7)
            (8.110351339088459e-5,-7.307601268092489e-7)
            (8.103049267392965e-5,-7.297731252084649e-7)
            (8.095757055489325e-5,-7.287879007779662e-7)
            (8.088474685629454e-5,-7.278044495184968e-7)
            (8.081202140105172e-5,-7.268227674415982e-7)
            (8.073939401248147e-5,-7.258428505695777e-7)
            (8.066686451429738e-5,-7.248646949354701e-7)
            (8.059443273060915e-5,-7.238882965830088e-7)
            (8.052209848592155e-5,-7.229136515665888e-7)
            (8.044986160513312e-5,-7.219407559512336e-7)
            (8.037772191353536e-5,-7.209696058125636e-7)
            (8.03056792368115e-5,-7.200001972367598e-7)
            (8.023373340103557e-5,-7.190325263205345e-7)
            (8.016188423267132e-5,-7.180665891710952e-7)
            (8.009013155857102e-5,-7.171023819061122e-7)
            (8.00184752059747e-5,-7.161399006536874e-7)
            (7.99469150025088e-5,-7.15179141552319e-7)
            (7.987545077618537e-5,-7.142201007508717e-7)
            (7.980408235540103e-5,-7.132627744085429e-7)
            (7.973280956893563e-5,-7.123071586948288e-7)
            (7.966163224595167e-5,-7.113532497894965e-7)
            (7.959055021599293e-5,-7.10401043882546e-7)
            (7.951956330898359e-5,-7.094505371741838e-7)
            (7.944867135522727e-5,-7.085017258747884e-7)
            (7.937787418540584e-5,-7.075546062048772e-7)
            (7.930717163057858e-5,-7.066091743950782e-7)
            (7.923656352218102e-5,-7.056654266860944e-7)
            (7.91660496920241e-5,-7.047233593286774e-7)
            (7.909562997229307e-5,-7.037829685835917e-7)
            (7.90253041955464e-5,-7.028442507215847e-7)
            (7.895507219471501e-5,-7.019072020233578e-7)
            (7.888493380310103e-5,-7.009718187795308e-7)
            (7.881488885437706e-5,-7.000380972906169e-7)
            (7.8744937182585e-5,-6.991060338669875e-7)
            (7.867507862213504e-5,-6.981756248288424e-7)
            (7.86053130078049e-5,-6.972468665061812e-7)
            (7.853564017473854e-5,-6.963197552387695e-7)
            (7.846605995844553e-5,-6.953942873761128e-7)
            (7.839657219479986e-5,-6.944704592774232e-7)
            (7.832717672003885e-5,-6.935482673115887e-7)
            (7.825787337076263e-5,-6.926277078571472e-7)
            (7.81886619839326e-5,-6.917087773022513e-7)
            (7.811954239687098e-5,-6.907914720446435e-7)
            (7.80505144472596e-5,-6.898757884916232e-7)
            (7.798157797313888e-5,-6.889617230600178e-7)
            (7.791273281290714e-5,-6.880492721761548e-7)
            (7.784397880531933e-5,-6.871384322758293e-7)
            (7.777531578948636e-5,-6.86229199804279e-7)
            (7.770674360487408e-5,-6.853215712161508e-7)
            (7.763826209130218e-5,-6.844155429754743e-7)
            (7.756987108894352e-5,-6.835111115556327e-7)
            (7.750157043832291e-5,-6.826082734393314e-7)
            (7.743335998031645e-5,-6.817070251185739e-7)
            (7.73652395561505e-5,-6.808073630946291e-7)
            (7.729720900740057e-5,-6.799092838780033e-7)
            (7.72292681759908e-5,-6.790127839884149e-7)
            (7.716141690419255e-5,-6.781178599547606e-7)
            (7.709365503462393e-5,-6.772245083150934e-7)
            (7.702598241024867e-5,-6.763327256165896e-7)
            (7.69583988743751e-5,-6.754425084155219e-7)
            (7.689090427065557e-5,-6.74553853277234e-7)
            (7.682349844308515e-5,-6.736667567761085e-7)
            (7.675618123600111e-5,-6.72781215495543e-7)
            (7.668895249408176e-5,-6.718972260279203e-7)
            (7.662181206234553e-5,-6.710147849745807e-7)
            (7.655475978615042e-5,-6.70133888945797e-7)
            (7.648779551119262e-5,-6.692545345607425e-7)
            (7.642091908350597e-5,-6.683767184474687e-7)
            (7.635413034946106e-5,-6.675004372428761e-7)
            (7.628742915576409e-5,-6.666256875926848e-7)
            (7.62208153494563e-5,-6.657524661514124e-7)
            (7.615428877791281e-5,-6.648807695823415e-7)
            (7.608784928884203e-5,-6.640105945574983e-7)
            (7.60214967302846e-5,-6.631419377576224e-7)
            (7.595523095061248e-5,-6.622747958721402e-7)
            (7.588905179852827e-5,-6.614091655991413e-7)
            (7.582295912306414e-5,-6.605450436453473e-7)
            (7.575695277358118e-5,-6.596824267260913e-7)
            (7.569103259976839e-5,-6.588213115652866e-7)
            (7.562519845164179e-5,-6.579616948954027e-7)
            (7.555945017954379e-5,-6.571035734574403e-7)
            (7.549378763414201e-5,-6.562469440009019e-7)
            (7.542821066642872e-5,-6.553918032837706e-7)
            (7.536271912771991e-5,-6.545381480724803e-7)
            (7.52973128696543e-5,-6.536859751418913e-7)
            (7.523199174419278e-5,-6.528352812752665e-7)
            (7.516675560361721e-5,-6.519860632642419e-7)
            (7.510160430052996e-5,-6.511383179088058e-7)
            (7.503653768785285e-5,-6.502920420172699e-7)
            (7.49715556188263e-5,-6.494472324062455e-7)
            (7.490665794700866e-5,-6.486038859006188e-7)
            (7.484184452627524e-5,-6.477619993335233e-7)
            (7.477711521081755e-5,-6.469215695463194e-7)
            (7.471246985514254e-5,-6.460825933885648e-7)
            (7.464790831407159e-5,-6.452450677179919e-7)
            (7.458343044273995e-5,-6.444089894004839e-7)
            (7.451903609659565e-5,-6.435743553100468e-7)
            (7.445472513139894e-5,-6.427411623287891e-7)
            (7.439049740322138e-5,-6.41909407346895e-7)
            (7.43263527684449e-5,-6.41079087262599e-7)
            (7.42622910837613e-5,-6.402501989821644e-7)
            (7.419831220617115e-5,-6.394227394198561e-7)
            (7.413441599298312e-5,-6.38596705497919e-7)
            (7.407060230181328e-5,-6.377720941465526e-7)
            (7.400687099058407e-5,-6.369489023038863e-7)
            (7.394322191752372e-5,-6.361271269159578e-7)
            (7.387965494116535e-5,-6.353067649366864e-7)
            (7.381616992034624e-5,-6.344878133278523e-7)
            (7.375276671420705e-5,-6.336702690590708e-7)
            (7.368944518219091e-5,-6.328541291077683e-7)
            (7.362620518404287e-5,-6.32039390459162e-7)
            (7.356304657980884e-5,-6.312260501062317e-7)
            (7.34999692298351e-5,-6.304141050497017e-7)
            (7.343697299476735e-5,-6.296035522980136e-7)
            (7.337405773554996e-5,-6.287943888673041e-7)
            (7.331122331342526e-5,-6.279866117813833e-7)
            (7.324846958993268e-5,-6.271802180717099e-7)
            (7.318579642690814e-5,-6.263752047773699e-7)
            (7.312320368648315e-5,-6.255715689450522e-7)
            (7.306069123108404e-5,-6.247693076290262e-7)
            (7.299825892343137e-5,-6.23968417891121e-7)
            (7.293590662653892e-5,-6.231688968006985e-7)
            (7.287363420371322e-5,-6.223707414346366e-7)
            (7.281144151855267e-5,-6.215739488773019e-7)
            (7.27493284349466e-5,-6.207785162205291e-7)
            (7.268729481707496e-5,-6.199844405635996e-7)
            (7.262534052940708e-5,-6.19191719013217e-7)
            (7.256346543670138e-5,-6.184003486834876e-7)
            (7.250166940400436e-5,-6.176103266958969e-7)
            (7.243995229664984e-5,-6.168216501792863e-7)
            (7.237831398025848e-5,-6.160343162698347e-7)
            (7.23167543207367e-5,-6.15248322111032e-7)
            (7.225527318427627e-5,-6.144636648536622e-7)
            (7.219387043735345e-5,-6.136803416557781e-7)
            (7.213254594672813e-5,-6.128983496826803e-7)
            (7.207129957944339e-5,-6.121176861068981e-7)
            (7.201013120282448e-5,-6.113383481081634e-7)
            (7.194904068447838e-5,-6.105603328733948e-7)
            (7.18880278922929e-5,-6.097836375966717e-7)
            (7.182709269443596e-5,-6.09008259479215e-7)
            (7.176623495935502e-5,-6.082341957293663e-7)
            (7.170545455577619e-5,-6.074614435625652e-7)
            (7.164475135270368e-5,-6.066900002013302e-7)
            (7.158412521941902e-5,-6.05919862875236e-7)
            (7.15235760254803e-5,-6.051510288208933e-7)
            (7.146310364072165e-5,-6.043834952819289e-7)
            (7.140270793525223e-5,-6.036172595089619e-7)
            (7.13423887794559e-5,-6.028523187595874e-7)
            (7.128214604399031e-5,-6.020886702983524e-7)
            (7.122197959978612e-5,-6.013263113967358e-7)
            (7.116188931804659e-5,-6.005652393331302e-7)
            (7.110187507024658e-5,-5.998054513928174e-7)
            (7.104193672813214e-5,-5.990469448679526e-7)
            (7.098207416371963e-5,-5.98289717057541e-7)
            (7.092228724929505e-5,-5.975337652674178e-7)
            (7.086257585741355e-5,-5.967790868102303e-7)
            (7.080293986089846e-5,-5.960256790054144e-7)
            (7.074337913284083e-5,-5.95273539179178e-7)
            (7.068389354659873e-5,-5.945226646644792e-7)
            (7.062448297579643e-5,-5.937730528010058e-7)
            (7.056514729432393e-5,-5.930247009351575e-7)
            (7.050588637633607e-5,-5.922776064200241e-7)
            (7.04467000962521e-5,-5.915317666153675e-7)
            (7.038758832875486e-5,-5.907871788876016e-7)
            (7.03285509487901e-5,-5.900438406097711e-7)
            (7.026958783156595e-5,-5.893017491615354e-7)
            (7.02106988525521e-5,-5.885609019291453e-7)
            (7.015188388747928e-5,-5.878212963054269e-7)
            (7.009314281233856e-5,-5.870829296897606e-7)
            (7.003447550338058e-5,-5.863457994880619e-7)
            (6.997588183711515e-5,-5.856099031127634e-7)
            (6.991736169031029e-5,-5.848752379827932e-7)
            (6.98589149399918e-5,-5.841418015235599e-7)
            (6.980054146344268e-5,-5.8340959116693e-7)
            (6.974224113820212e-5,-5.8267860435121e-7)
            (6.968401384206534e-5,-5.819488385211291e-7)
            (6.962585945308246e-5,-5.812202911278171e-7)
            (6.956777784955832e-5,-5.804929596287903e-7)
            (6.950976891005153e-5,-5.79766841487929e-7)
            (6.945183251337388e-5,-5.790419341754596e-7)
            (6.939396853858988e-5,-5.783182351679385e-7)
            (6.933617686501592e-5,-5.775957419482293e-7)
            (6.927845737221977e-5,-5.7687445200549e-7)
            (6.922080994001991e-5,-5.761543628351494e-7)
            (6.916323444848484e-5,-5.754354719388914e-7)
            (6.910573077793263e-5,-5.747177768246374e-7)
            (6.904829880893004e-5,-5.740012750065251e-7)
            (6.899093842229219e-5,-5.732859640048948e-7)
            (6.893364949908174e-5,-5.725718413462679e-7)
            (6.887643192060828e-5,-5.718589045633292e-7)
            (6.881928556842788e-5,-5.711471511949119e-7)
            (6.876221032434222e-5,-5.704365787859748e-7)
            (6.87052060703982e-5,-5.697271848875901e-7)
            (6.86482726888873e-5,-5.690189670569216e-7)
            (6.859141006234478e-5,-5.683119228572079e-7)
            (6.853461807354935e-5,-5.676060498577463e-7)
            (6.847789660552235e-5,-5.669013456338728e-7)
            (6.842124554152724e-5,-5.661978077669475e-7)
            (6.836466476506905e-5,-5.654954338443345e-7)
            (6.830815415989359e-5,-5.647942214593853e-7)
            (6.825171360998712e-5,-5.640941682114233e-7)
            (6.819534299957545e-5,-5.633952717057223e-7)
            (6.813904221312368e-5,-5.626975295534949e-7)
            (6.808281113533536e-5,-5.62000939371871e-7)
            (6.802664965115193e-5,-5.613054987838814e-7)
            (6.797055764575225e-5,-5.606112054184432e-7)
            (6.791453500455186e-5,-5.599180569103387e-7)
            (6.785858161320256e-5,-5.59226050900203e-7)
            (6.780269735759173e-5,-5.585351850345044e-7)
            (6.774688212384162e-5,-5.578454569655264e-7)
            (6.769113579830911e-5,-5.571568643513554e-7)
            (6.763545826758477e-5,-5.564694048558586e-7)
            (6.75798494184925e-5,-5.557830761486717e-7)
            (6.752430913808892e-5,-5.550978759051801e-7)
            (6.74688373136627e-5,-5.544138018065019e-7)
            (6.741343383273414e-5,-5.537308515394741e-7)
            (6.73580985830544e-5,-5.53049022796632e-7)
            (6.730283145260517e-5,-5.523683132761977e-7)
            (6.724763232959795e-5,-5.516887206820593e-7)
            (6.719250110247344e-5,-5.510102427237575e-7)
            (6.713743765990115e-5,-5.503328771164683e-7)
            (6.708244189077865e-5,-5.496566215809863e-7)
            (6.702751368423115e-5,-5.489814738437104e-7)
            (6.69726529296109e-5,-5.483074316366258e-7)
            (6.691785951649655e-5,-5.476344926972887e-7)
            (6.686313333469277e-5,-5.46962654768811e-7)
            (6.680847427422947e-5,-5.462919155998425e-7)
            (6.675388222536141e-5,-5.456222729445582e-7)
            (6.66993570785677e-5,-5.449537245626391e-7)
            (6.664489872455098e-5,-5.442862682192583e-7)
            (6.65905070542372e-5,-5.436199016850659e-7)
            (6.653618195877483e-5,-5.429546227361704e-7)
            (6.648192332953443e-5,-5.422904291541275e-7)
            (6.64277310581081e-5,-5.416273187259205e-7)
            (6.637360503630886e-5,-5.409652892439466e-7)
            (6.63195451561703e-5,-5.403043385060027e-7)
            (6.626555130994572e-5,-5.396444643152662e-7)
            (6.621162339010795e-5,-5.389856644802844e-7)
            (6.615776128934856e-5,-5.383279368149558e-7)
            (6.610396490057743e-5,-5.376712791385157e-7)
            (6.605023411692223e-5,-5.370156892755218e-7)
            (6.599656883172776e-5,-5.363611650558376e-7)
            (6.594296893855565e-5,-5.357077043146196e-7)
            (6.588943433118367e-5,-5.350553048922997e-7)
            (6.58359649036051e-5,-5.344039646345711e-7)
            (6.578256055002857e-5,-5.337536813923751e-7)
            (6.572922116487707e-5,-5.331044530218823e-7)
            (6.56759466427878e-5,-5.324562773844825e-7)
            (6.562273687861153e-5,-5.318091523467663e-7)
            (6.556959176741194e-5,-5.311630757805111e-7)
            (6.551651120446534e-5,-5.305180455626681e-7)
            (6.546349508525999e-5,-5.298740595753448e-7)
            (6.541054330549563e-5,-5.292311157057934e-7)
            (6.535765576108301e-5,-5.285892118463943e-7)
            (6.530483234814326e-5,-5.279483458946413e-7)
            (6.525207296300755e-5,-5.273085157531293e-7)
            (6.519937750221639e-5,-5.266697193295366e-7)
            (6.514674586251929e-5,-5.260319545366142e-7)
            (6.509417794087422e-5,-5.25395219292169e-7)
            (6.504167363444695e-5,-5.247595115190491e-7)
            (6.498923284061078e-5,-5.241248291451325e-7)
            (6.493685545694582e-5,-5.234911701033089e-7)
            (6.488454138123869e-5,-5.228585323314696e-7)
            (6.483229051148191e-5,-5.222269137724904e-7)
            (6.478010274587335e-5,-5.215963123742185e-7)
            (6.472797798281587e-5,-5.209667260894595e-7)
            (6.467591612091669e-5,-5.203381528759606e-7)
            (6.4623917058987e-5,-5.197105906964009e-7)
            (6.457198069604151e-5,-5.190840375183739e-7)
            (6.45201069312977e-5,-5.184584913143749e-7)
            (6.446829566417571e-5,-5.178339500617879e-7)
            (6.441654679429745e-5,-5.172104117428702e-7)
            (6.436486022148647e-5,-5.165878743447413e-7)
            (6.43132358457673e-5,-5.159663358593664e-7)
            (6.426167356736489e-5,-5.153457942835439e-7)
            (6.421017328670433e-5,-5.147262476188935e-7)
            (6.41587349044102e-5,-5.141076938718389e-7)
            (6.410735832130618e-5,-5.134901310535989e-7)
            (6.405604343841457e-5,-5.128735571801703e-7)
            (6.400479015695567e-5,-5.122579702723155e-7)
            (6.395359837834763e-5,-5.116433683555511e-7)
            (6.390246800420552e-5,-5.110297494601307e-7)
            (6.38513989363413e-5,-5.10417111621036e-7)
            (6.380039107676307e-5,-5.098054528779603e-7)
            (6.374944432767469e-5,-5.091947712752968e-7)
            (6.369855859147532e-5,-5.085850648621254e-7)
            (6.364773377075887e-5,-5.079763316921983e-7)
            (6.359696976831367e-5,-5.073685698239294e-7)
            (6.354626648712195e-5,-5.067617773203793e-7)
            (6.349562383035925e-5,-5.061559522492422e-7)
            (6.344504170139421e-5,-5.055510926828351e-7)
            (6.339452000378784e-5,-5.049471966980819e-7)
        }
        ;
	 % Add an isolated point
  \addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    mark options={
    fill=yellow, % fill color
    draw=black,  % border color
    line width=0.3pt % border thickness ~ 1 pixel
	}
  ] coordinates {(0.69, 0)};
  \addlegendentry{$2/\kappa_P(g)$}
  \addplot[
    only marks,
    mark=square*,
    mark size=2pt,
   mark options={
    fill=purple, % fill color
    draw=black,  % border color
    line width=0.3pt % border thickness ~ 1 pixel
	}
    ] coordinates {(0.17857, 0)};
  \addlegendentry{$2/\kappa_c(g)$}
    \addplot[
    domain=0:0.69,
    samples=2, % just need endpoints
    thick,
    black,
    dashed,
    blue,
    forget plot
  ] {0};
    \addplot[
    domain=0.69:1.0,
    samples=2, % just need endpoints
    thick,
    black, 
    blue
  ] {0};
  \addlegendentry{ $\unig$ is stable}




\end{axis}
\end{tikzpicture}

